Bias Propagation in Federated Learning

We show that participating in federated learning can be detrimental to group fairness. In fact, the bias of a few parties against under-represented groups (identified by sensitive attributes such as gender or race) can propagate through the network to all the parties in the network. We analyze and explain bias propagation in federated learning on naturally partitioned real-world datasets. Our analysis reveals that biased parties unintentionally yet stealthily encode their bias in a small number of model parameters, and throughout the training, they steadily increase the dependence of the global model on sensitive attributes. What is important to highlight is that the experienced bias in federated learning is higher than what parties would otherwise encounter in centralized training with a model trained on the union of all their data. This indicates that the bias is due to the algorithm. Our work calls for auditing group fairness in federated learning and designing learning algorithms that are robust to bias propagation.

==> figure_scripts/income_attribution_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}



\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.3cm }]
\nextgroupplot[
width=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
title={Centralized Model},
x grid style={darkgray176},
xlabel={Attribution Values},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proportion},
ymin=0, ymax=0.111581714639725,
ytick style={color=black},
ytick={0,0.05,0.1},
yticklabels={0,0.05,0.1},
]
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-1,0) rectangle (axis cs:-0.97979797979798,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt}
\addlegendentry{Female}
\addlegendimage{ybar,ybar legend,draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt}
\addlegendentry{Male}

\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.97979797979798,0) rectangle (axis cs:-0.95959595959596,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.95959595959596,0) rectangle (axis cs:-0.939393939393939,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.939393939393939,0) rectangle (axis cs:-0.919191919191919,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.919191919191919,0) rectangle (axis cs:-0.898989898989899,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.898989898989899,0) rectangle (axis cs:-0.878787878787879,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.878787878787879,0) rectangle (axis cs:-0.858585858585859,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.858585858585859,0) rectangle (axis cs:-0.838383838383838,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.838383838383838,0) rectangle (axis cs:-0.818181818181818,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.818181818181818,0) rectangle (axis cs:-0.797979797979798,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.797979797979798,0) rectangle (axis cs:-0.777777777777778,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.777777777777778,0) rectangle (axis cs:-0.757575757575758,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.757575757575758,0) rectangle (axis cs:-0.737373737373737,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.737373737373737,0) rectangle (axis cs:-0.717171717171717,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.717171717171717,0) rectangle (axis cs:-0.696969696969697,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.696969696969697,0) rectangle (axis cs:-0.676767676767677,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.676767676767677,0) rectangle (axis cs:-0.656565656565657,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.656565656565657,0) rectangle (axis cs:-0.636363636363636,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.636363636363636,0) rectangle (axis cs:-0.616161616161616,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.616161616161616,0) rectangle (axis cs:-0.595959595959596,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.595959595959596,0) rectangle (axis cs:-0.575757575757576,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.575757575757576,0) rectangle (axis cs:-0.555555555555556,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.555555555555556,0) rectangle (axis cs:-0.535353535353535,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.535353535353535,0) rectangle (axis cs:-0.515151515151515,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.515151515151515,0) rectangle (axis cs:-0.494949494949495,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.494949494949495,0) rectangle (axis cs:-0.474747474747475,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.474747474747475,0) rectangle (axis cs:-0.454545454545454,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.454545454545454,0) rectangle (axis cs:-0.434343434343434,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.434343434343434,0) rectangle (axis cs:-0.414141414141414,0.0001);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.414141414141414,0) rectangle (axis cs:-0.393939393939394,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.393939393939394,0) rectangle (axis cs:-0.373737373737374,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.373737373737374,0) rectangle (axis cs:-0.353535353535353,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.353535353535353,0) rectangle (axis cs:-0.333333333333333,0.0002);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.313131313131313,0.0001);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.313131313131313,0) rectangle (axis cs:-0.292929292929293,0.0001);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.292929292929293,0) rectangle (axis cs:-0.272727272727273,0.0005);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.272727272727273,0) rectangle (axis cs:-0.252525252525252,0.0009);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.252525252525252,0) rectangle (axis cs:-0.232323232323232,0.0016);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.232323232323232,0) rectangle (axis cs:-0.212121212121212,0.0012);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.212121212121212,0) rectangle (axis cs:-0.191919191919192,0.0043);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.191919191919192,0) rectangle (axis cs:-0.171717171717172,0.0056);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.171717171717172,0) rectangle (axis cs:-0.151515151515151,0.0104);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.151515151515151,0) rectangle (axis cs:-0.131313131313131,0.016);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.131313131313131,0) rectangle (axis cs:-0.111111111111111,0.0268);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.111111111111111,0) rectangle (axis cs:-0.0909090909090908,0.0382);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0909090909090908,0) rectangle (axis cs:-0.0707070707070706,0.0508);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0707070707070706,0) rectangle (axis cs:-0.0505050505050504,0.0643);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0505050505050504,0) rectangle (axis cs:-0.0303030303030303,0.0664);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0303030303030303,0) rectangle (axis cs:-0.0101010101010101,0.063);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0101010101010101,0) rectangle (axis cs:0.0101010101010102,0.0534);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0101010101010102,0) rectangle (axis cs:0.0303030303030305,0.0309);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0303030303030305,0) rectangle (axis cs:0.0505050505050506,0.0173);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0505050505050506,0) rectangle (axis cs:0.0707070707070707,0.0082);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0909090909090911,0.0038);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0909090909090911,0) rectangle (axis cs:0.111111111111111,0.0009);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.111111111111111,0) rectangle (axis cs:0.131313131313131,0.0002);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.131313131313131,0) rectangle (axis cs:0.151515151515152,0.0002);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.151515151515152,0) rectangle (axis cs:0.171717171717172,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.171717171717172,0) rectangle (axis cs:0.191919191919192,0.0001);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.191919191919192,0) rectangle (axis cs:0.212121212121212,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.212121212121212,0) rectangle (axis cs:0.232323232323232,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.232323232323232,0) rectangle (axis cs:0.252525252525253,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.252525252525253,0) rectangle (axis cs:0.272727272727273,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.272727272727273,0) rectangle (axis cs:0.292929292929293,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.292929292929293,0) rectangle (axis cs:0.313131313131313,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.313131313131313,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.353535353535354,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.353535353535354,0) rectangle (axis cs:0.373737373737374,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.373737373737374,0) rectangle (axis cs:0.393939393939394,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.393939393939394,0) rectangle (axis cs:0.414141414141414,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.414141414141414,0) rectangle (axis cs:0.434343434343434,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.434343434343434,0) rectangle (axis cs:0.454545454545455,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.454545454545455,0) rectangle (axis cs:0.474747474747475,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.474747474747475,0) rectangle (axis cs:0.494949494949495,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.494949494949495,0) rectangle (axis cs:0.515151515151515,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.515151515151515,0) rectangle (axis cs:0.535353535353535,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.535353535353535,0) rectangle (axis cs:0.555555555555556,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.555555555555556,0) rectangle (axis cs:0.575757575757576,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.575757575757576,0) rectangle (axis cs:0.595959595959596,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.595959595959596,0) rectangle (axis cs:0.616161616161616,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.616161616161616,0) rectangle (axis cs:0.636363636363636,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.636363636363636,0) rectangle (axis cs:0.656565656565657,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.656565656565657,0) rectangle (axis cs:0.676767676767677,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.676767676767677,0) rectangle (axis cs:0.696969696969697,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.696969696969697,0) rectangle (axis cs:0.717171717171717,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.717171717171717,0) rectangle (axis cs:0.737373737373737,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.737373737373737,0) rectangle (axis cs:0.757575757575758,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.757575757575758,0) rectangle (axis cs:0.777777777777778,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.777777777777778,0) rectangle (axis cs:0.797979797979798,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.797979797979798,0) rectangle (axis cs:0.818181818181818,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.818181818181818,0) rectangle (axis cs:0.838383838383838,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.838383838383838,0) rectangle (axis cs:0.858585858585859,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.858585858585859,0) rectangle (axis cs:0.878787878787879,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.878787878787879,0) rectangle (axis cs:0.898989898989899,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.898989898989899,0) rectangle (axis cs:0.919191919191919,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.919191919191919,0) rectangle (axis cs:0.939393939393939,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.939393939393939,0) rectangle (axis cs:0.95959595959596,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.95959595959596,0) rectangle (axis cs:0.97979797979798,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.97979797979798,0) rectangle (axis cs:1,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-1,0) rectangle (axis cs:-0.97979797979798,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.97979797979798,0) rectangle (axis cs:-0.95959595959596,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.95959595959596,0) rectangle (axis cs:-0.939393939393939,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.939393939393939,0) rectangle (axis cs:-0.919191919191919,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.919191919191919,0) rectangle (axis cs:-0.898989898989899,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.898989898989899,0) rectangle (axis cs:-0.878787878787879,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.878787878787879,0) rectangle (axis cs:-0.858585858585859,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.858585858585859,0) rectangle (axis cs:-0.838383838383838,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.838383838383838,0) rectangle (axis cs:-0.818181818181818,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.818181818181818,0) rectangle (axis cs:-0.797979797979798,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.797979797979798,0) rectangle (axis cs:-0.777777777777778,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.777777777777778,0) rectangle (axis cs:-0.757575757575758,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.757575757575758,0) rectangle (axis cs:-0.737373737373737,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.737373737373737,0) rectangle (axis cs:-0.717171717171717,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.717171717171717,0) rectangle (axis cs:-0.696969696969697,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.696969696969697,0) rectangle (axis cs:-0.676767676767677,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.676767676767677,0) rectangle (axis cs:-0.656565656565657,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.656565656565657,0) rectangle (axis cs:-0.636363636363636,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.636363636363636,0) rectangle (axis cs:-0.616161616161616,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.616161616161616,0) rectangle (axis cs:-0.595959595959596,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.595959595959596,0) rectangle (axis cs:-0.575757575757576,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.575757575757576,0) rectangle (axis cs:-0.555555555555556,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.555555555555556,0) rectangle (axis cs:-0.535353535353535,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.535353535353535,0) rectangle (axis cs:-0.515151515151515,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.515151515151515,0) rectangle (axis cs:-0.494949494949495,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.494949494949495,0) rectangle (axis cs:-0.474747474747475,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.474747474747475,0) rectangle (axis cs:-0.454545454545454,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.454545454545454,0) rectangle (axis cs:-0.434343434343434,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.434343434343434,0) rectangle (axis cs:-0.414141414141414,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.414141414141414,0) rectangle (axis cs:-0.393939393939394,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.393939393939394,0) rectangle (axis cs:-0.373737373737374,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.373737373737374,0) rectangle (axis cs:-0.353535353535353,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.353535353535353,0) rectangle (axis cs:-0.333333333333333,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.313131313131313,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.313131313131313,0) rectangle (axis cs:-0.292929292929293,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.292929292929293,0) rectangle (axis cs:-0.272727272727273,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.272727272727273,0) rectangle (axis cs:-0.252525252525252,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.252525252525252,0) rectangle (axis cs:-0.232323232323232,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.232323232323232,0) rectangle (axis cs:-0.212121212121212,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.212121212121212,0) rectangle (axis cs:-0.191919191919192,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.191919191919192,0) rectangle (axis cs:-0.171717171717172,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.171717171717172,0) rectangle (axis cs:-0.151515151515151,0.0001);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.151515151515151,0) rectangle (axis cs:-0.131313131313131,0.0003);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.131313131313131,0) rectangle (axis cs:-0.111111111111111,0.0009);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.111111111111111,0) rectangle (axis cs:-0.0909090909090908,0.0014);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0909090909090908,0) rectangle (axis cs:-0.0707070707070706,0.0036);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0707070707070706,0) rectangle (axis cs:-0.0505050505050504,0.0071);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0505050505050504,0) rectangle (axis cs:-0.0303030303030303,0.0142);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0303030303030303,0) rectangle (axis cs:-0.0101010101010101,0.0258);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:-0.0101010101010101,0) rectangle (axis cs:0.0101010101010102,0.0344);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0101010101010102,0) rectangle (axis cs:0.0303030303030305,0.0439);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0303030303030305,0) rectangle (axis cs:0.0505050505050506,0.0555);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0505050505050506,0) rectangle (axis cs:0.0707070707070707,0.061);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0909090909090911,0.0609);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.0909090909090911,0) rectangle (axis cs:0.111111111111111,0.0505);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.111111111111111,0) rectangle (axis cs:0.131313131313131,0.0381);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.131313131313131,0) rectangle (axis cs:0.151515151515152,0.0315);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.151515151515152,0) rectangle (axis cs:0.171717171717172,0.0285);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.171717171717172,0) rectangle (axis cs:0.191919191919192,0.0191);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.191919191919192,0) rectangle (axis cs:0.212121212121212,0.0173);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.212121212121212,0) rectangle (axis cs:0.232323232323232,0.0112);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.232323232323232,0) rectangle (axis cs:0.252525252525253,0.0096);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.252525252525253,0) rectangle (axis cs:0.272727272727273,0.0058);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.272727272727273,0) rectangle (axis cs:0.292929292929293,0.003);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.292929292929293,0) rectangle (axis cs:0.313131313131313,0.0034);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.313131313131313,0) rectangle (axis cs:0.333333333333333,0.0012);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.353535353535354,0.0011);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.353535353535354,0) rectangle (axis cs:0.373737373737374,0.0024);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.373737373737374,0) rectangle (axis cs:0.393939393939394,0.0008);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.393939393939394,0) rectangle (axis cs:0.414141414141414,0.0008);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.414141414141414,0) rectangle (axis cs:0.434343434343434,0.0007);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.434343434343434,0) rectangle (axis cs:0.454545454545455,0.0002);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.454545454545455,0) rectangle (axis cs:0.474747474747475,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.474747474747475,0) rectangle (axis cs:0.494949494949495,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.494949494949495,0) rectangle (axis cs:0.515151515151515,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.515151515151515,0) rectangle (axis cs:0.535353535353535,0.0001);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.535353535353535,0) rectangle (axis cs:0.555555555555556,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.555555555555556,0) rectangle (axis cs:0.575757575757576,0.0001);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.575757575757576,0) rectangle (axis cs:0.595959595959596,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.595959595959596,0) rectangle (axis cs:0.616161616161616,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.616161616161616,0) rectangle (axis cs:0.636363636363636,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.636363636363636,0) rectangle (axis cs:0.656565656565657,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.656565656565657,0) rectangle (axis cs:0.676767676767677,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.676767676767677,0) rectangle (axis cs:0.696969696969697,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.696969696969697,0) rectangle (axis cs:0.717171717171717,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.717171717171717,0) rectangle (axis cs:0.737373737373737,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.737373737373737,0) rectangle (axis cs:0.757575757575758,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.757575757575758,0) rectangle (axis cs:0.777777777777778,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.777777777777778,0) rectangle (axis cs:0.797979797979798,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.797979797979798,0) rectangle (axis cs:0.818181818181818,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.818181818181818,0) rectangle (axis cs:0.838383838383838,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.838383838383838,0) rectangle (axis cs:0.858585858585859,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.858585858585859,0) rectangle (axis cs:0.878787878787879,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.878787878787879,0) rectangle (axis cs:0.898989898989899,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.898989898989899,0) rectangle (axis cs:0.919191919191919,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.919191919191919,0) rectangle (axis cs:0.939393939393939,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.939393939393939,0) rectangle (axis cs:0.95959595959596,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.95959595959596,0) rectangle (axis cs:0.97979797979798,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202237pt] (axis cs:0.97979797979798,0) rectangle (axis cs:1,0);

\nextgroupplot[
width=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
title={Standalone Model },
x grid style={darkgray176},
xlabel={Attribution Values},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=0.111581714639725,
ytick style={color=black},
yticklabels={},
]
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-1,0) rectangle (axis cs:-0.97979797979798,0.000100453172205438);

\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.97979797979798,0) rectangle (axis cs:-0.95959595959596,0.000200906344410876);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.95959595959596,0) rectangle (axis cs:-0.939393939393939,0.000301359516616314);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.939393939393939,0) rectangle (axis cs:-0.919191919191919,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.919191919191919,0) rectangle (axis cs:-0.898989898989899,0.000401812688821752);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.898989898989899,0) rectangle (axis cs:-0.878787878787879,0.000301359516616314);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.878787878787879,0) rectangle (axis cs:-0.858585858585859,0.000200906344410876);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.858585858585859,0) rectangle (axis cs:-0.838383838383838,0.000100453172205438);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.838383838383838,0) rectangle (axis cs:-0.818181818181818,0.000904078549848943);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.818181818181818,0) rectangle (axis cs:-0.797979797979798,0.000301359516616314);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.797979797979798,0) rectangle (axis cs:-0.777777777777778,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.777777777777778,0) rectangle (axis cs:-0.757575757575758,0.000602719033232628);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.757575757575758,0) rectangle (axis cs:-0.737373737373737,0.000200906344410876);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.737373737373737,0) rectangle (axis cs:-0.717171717171717,0.00050226586102719);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.717171717171717,0) rectangle (axis cs:-0.696969696969697,0.000703172205438066);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.696969696969697,0) rectangle (axis cs:-0.676767676767677,0.000401812688821752);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.676767676767677,0) rectangle (axis cs:-0.656565656565657,0.00050226586102719);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.656565656565657,0) rectangle (axis cs:-0.636363636363636,0.000803625377643505);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.636363636363636,0) rectangle (axis cs:-0.616161616161616,0.00180815709969789);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.616161616161616,0) rectangle (axis cs:-0.595959595959596,0.000803625377643505);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.595959595959596,0) rectangle (axis cs:-0.575757575757576,0.00120543806646526);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.575757575757576,0) rectangle (axis cs:-0.555555555555556,0.00140634441087613);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.555555555555556,0) rectangle (axis cs:-0.535353535353535,0.00150679758308157);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.535353535353535,0) rectangle (axis cs:-0.515151515151515,0.00110498489425982);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.515151515151515,0) rectangle (axis cs:-0.494949494949495,0.00100453172205438);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.494949494949495,0) rectangle (axis cs:-0.474747474747475,0.000904078549848943);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.474747474747475,0) rectangle (axis cs:-0.454545454545454,0.00100453172205438);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.454545454545454,0) rectangle (axis cs:-0.434343434343434,0.00160725075528701);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.434343434343434,0) rectangle (axis cs:-0.414141414141414,0.00150679758308157);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.414141414141414,0) rectangle (axis cs:-0.393939393939394,0.0021095166163142);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.393939393939394,0) rectangle (axis cs:-0.373737373737374,0.00220996978851964);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.373737373737374,0) rectangle (axis cs:-0.353535353535353,0.00220996978851964);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.353535353535353,0) rectangle (axis cs:-0.333333333333333,0.00170770392749245);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.313131313131313,0.00321450151057402);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.313131313131313,0) rectangle (axis cs:-0.292929292929293,0.00150679758308157);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.292929292929293,0) rectangle (axis cs:-0.272727272727273,0.00301359516616314);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.272727272727273,0) rectangle (axis cs:-0.252525252525252,0.00140634441087613);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.252525252525252,0) rectangle (axis cs:-0.232323232323232,0.00261178247734139);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.232323232323232,0) rectangle (axis cs:-0.212121212121212,0.00241087613293051);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.212121212121212,0) rectangle (axis cs:-0.191919191919192,0.00341540785498489);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.191919191919192,0) rectangle (axis cs:-0.171717171717172,0.00361631419939577);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.171717171717172,0) rectangle (axis cs:-0.151515151515151,0.00371676737160121);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.151515151515151,0) rectangle (axis cs:-0.131313131313131,0.00321450151057402);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.131313131313131,0) rectangle (axis cs:-0.111111111111111,0.00281268882175227);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.111111111111111,0) rectangle (axis cs:-0.0909090909090908,0.00552492447129909);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0909090909090908,0) rectangle (axis cs:-0.0707070707070706,0.00522356495468278);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0707070707070706,0) rectangle (axis cs:-0.0505050505050504,0.00642900302114804);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0505050505050504,0) rectangle (axis cs:-0.0303030303030303,0.00602719033232628);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0303030303030303,0) rectangle (axis cs:-0.0101010101010101,0.00863897280966767);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0101010101010101,0) rectangle (axis cs:0.0101010101010102,0.0438980362537764);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0101010101010102,0) rectangle (axis cs:0.0303030303030305,0.0346563444108761);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0303030303030305,0) rectangle (axis cs:0.0505050505050506,0.0334509063444109);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0505050505050506,0) rectangle (axis cs:0.0707070707070707,0.0333504531722054);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0909090909090911,0.0301359516616314);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0909090909090911,0) rectangle (axis cs:0.111111111111111,0.0244101208459215);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.111111111111111,0) rectangle (axis cs:0.131313131313131,0.0217983383685801);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.131313131313131,0) rectangle (axis cs:0.151515151515152,0.0157711480362538);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.151515151515152,0) rectangle (axis cs:0.171717171717172,0.0156706948640483);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.171717171717172,0) rectangle (axis cs:0.191919191919192,0.0133602719033233);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.191919191919192,0) rectangle (axis cs:0.212121212121212,0.0149675226586103);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.212121212121212,0) rectangle (axis cs:0.232323232323232,0.0111503021148036);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.232323232323232,0) rectangle (axis cs:0.252525252525253,0.0108489425981873);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.252525252525253,0) rectangle (axis cs:0.272727272727273,0.00934214501510574);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.272727272727273,0) rectangle (axis cs:0.292929292929293,0.00763444108761329);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.292929292929293,0) rectangle (axis cs:0.313131313131313,0.00693126888217523);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.313131313131313,0) rectangle (axis cs:0.333333333333333,0.00642900302114804);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.353535353535354,0.00542447129909366);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.353535353535354,0) rectangle (axis cs:0.373737373737374,0.00462084592145015);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.373737373737374,0) rectangle (axis cs:0.393939393939394,0.00371676737160121);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.393939393939394,0) rectangle (axis cs:0.414141414141414,0.00331495468277946);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.414141414141414,0) rectangle (axis cs:0.434343434343434,0.00341540785498489);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.434343434343434,0) rectangle (axis cs:0.454545454545455,0.00160725075528701);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.454545454545455,0) rectangle (axis cs:0.474747474747475,0.00200906344410876);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.474747474747475,0) rectangle (axis cs:0.494949494949495,0.00220996978851964);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.494949494949495,0) rectangle (axis cs:0.515151515151515,0.00170770392749245);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.515151515151515,0) rectangle (axis cs:0.535353535353535,0.00160725075528701);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.535353535353535,0) rectangle (axis cs:0.555555555555556,0.000904078549848943);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.555555555555556,0) rectangle (axis cs:0.575757575757576,0.00180815709969789);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.575757575757576,0) rectangle (axis cs:0.595959595959596,0.000904078549848943);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.595959595959596,0) rectangle (axis cs:0.616161616161616,0.000703172205438066);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.616161616161616,0) rectangle (axis cs:0.636363636363636,0.000803625377643505);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.636363636363636,0) rectangle (axis cs:0.656565656565657,0.000602719033232628);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.656565656565657,0) rectangle (axis cs:0.676767676767677,0.000703172205438066);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.676767676767677,0) rectangle (axis cs:0.696969696969697,0.000301359516616314);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.696969696969697,0) rectangle (axis cs:0.717171717171717,0.00050226586102719);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.717171717171717,0) rectangle (axis cs:0.737373737373737,0.000301359516616314);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.737373737373737,0) rectangle (axis cs:0.757575757575758,0.000602719033232628);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.757575757575758,0) rectangle (axis cs:0.777777777777778,0.000301359516616314);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.777777777777778,0) rectangle (axis cs:0.797979797979798,0.000100453172205438);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.797979797979798,0) rectangle (axis cs:0.818181818181818,0.000703172205438066);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.818181818181818,0) rectangle (axis cs:0.838383838383838,0.000200906344410876);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.838383838383838,0) rectangle (axis cs:0.858585858585859,0.000200906344410876);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.858585858585859,0) rectangle (axis cs:0.878787878787879,0.000100453172205438);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.878787878787879,0) rectangle (axis cs:0.898989898989899,0.000100453172205438);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.898989898989899,0) rectangle (axis cs:0.919191919191919,0.000200906344410876);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.919191919191919,0) rectangle (axis cs:0.939393939393939,0.000200906344410876);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.939393939393939,0) rectangle (axis cs:0.95959595959596,0.000200906344410876);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.95959595959596,0) rectangle (axis cs:0.97979797979798,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.97979797979798,0) rectangle (axis cs:1,0.000200906344410876);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-1,0) rectangle (axis cs:-0.97979797979798,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.97979797979798,0) rectangle (axis cs:-0.95959595959596,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.95959595959596,0) rectangle (axis cs:-0.939393939393939,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.939393939393939,0) rectangle (axis cs:-0.919191919191919,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.919191919191919,0) rectangle (axis cs:-0.898989898989899,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.898989898989899,0) rectangle (axis cs:-0.878787878787879,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.878787878787879,0) rectangle (axis cs:-0.858585858585859,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.858585858585859,0) rectangle (axis cs:-0.838383838383838,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.838383838383838,0) rectangle (axis cs:-0.818181818181818,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.818181818181818,0) rectangle (axis cs:-0.797979797979798,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.797979797979798,0) rectangle (axis cs:-0.777777777777778,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.777777777777778,0) rectangle (axis cs:-0.757575757575758,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.757575757575758,0) rectangle (axis cs:-0.737373737373737,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.737373737373737,0) rectangle (axis cs:-0.717171717171717,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.717171717171717,0) rectangle (axis cs:-0.696969696969697,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.696969696969697,0) rectangle (axis cs:-0.676767676767677,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.676767676767677,0) rectangle (axis cs:-0.656565656565657,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.656565656565657,0) rectangle (axis cs:-0.636363636363636,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.636363636363636,0) rectangle (axis cs:-0.616161616161616,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.616161616161616,0) rectangle (axis cs:-0.595959595959596,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.595959595959596,0) rectangle (axis cs:-0.575757575757576,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.575757575757576,0) rectangle (axis cs:-0.555555555555556,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.555555555555556,0) rectangle (axis cs:-0.535353535353535,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.535353535353535,0) rectangle (axis cs:-0.515151515151515,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.515151515151515,0) rectangle (axis cs:-0.494949494949495,0.000203774304231796);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.494949494949495,0) rectangle (axis cs:-0.474747474747475,0.000203774304231796);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.474747474747475,0) rectangle (axis cs:-0.454545454545454,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.454545454545454,0) rectangle (axis cs:-0.434343434343434,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.434343434343434,0) rectangle (axis cs:-0.414141414141414,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.414141414141414,0) rectangle (axis cs:-0.393939393939394,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.393939393939394,0) rectangle (axis cs:-0.373737373737374,0.000203774304231796);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.373737373737374,0) rectangle (axis cs:-0.353535353535353,0.000305661456347693);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.353535353535353,0) rectangle (axis cs:-0.333333333333333,0.000101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.313131313131313,0.000203774304231796);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.313131313131313,0) rectangle (axis cs:-0.292929292929293,0.00112075867327488);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.292929292929293,0) rectangle (axis cs:-0.272727272727273,0.000611322912695387);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.272727272727273,0) rectangle (axis cs:-0.252525252525252,0.000713210064811285);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.252525252525252,0) rectangle (axis cs:-0.232323232323232,0.000203774304231796);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.232323232323232,0) rectangle (axis cs:-0.212121212121212,0.000509435760579489);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.212121212121212,0) rectangle (axis cs:-0.191919191919192,0.000509435760579489);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.191919191919192,0) rectangle (axis cs:-0.171717171717172,0.000305661456347693);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.171717171717172,0) rectangle (axis cs:-0.151515151515151,0.000815097216927183);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.151515151515151,0) rectangle (axis cs:-0.131313131313131,0.000713210064811285);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.131313131313131,0) rectangle (axis cs:-0.111111111111111,0.00091698436904308);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.111111111111111,0) rectangle (axis cs:-0.0909090909090908,0.00132453297750667);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0909090909090908,0) rectangle (axis cs:-0.0707070707070706,0.00173208158597026);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0707070707070706,0) rectangle (axis cs:-0.0505050505050504,0.00142642012962257);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0505050505050504,0) rectangle (axis cs:-0.0303030303030303,0.00183396873808616);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0303030303030303,0) rectangle (axis cs:-0.0101010101010101,0.00183396873808616);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0101010101010101,0) rectangle (axis cs:0.0101010101010102,0.106268299656881);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0101010101010102,0) rectangle (axis cs:0.0303030303030305,0.0898644681662219);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0303030303030305,0) rectangle (axis cs:0.0505050505050506,0.0484982844071674);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0505050505050506,0) rectangle (axis cs:0.0707070707070707,0.0327057758292032);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0909090909090911,0.0264906595501334);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0909090909090911,0) rectangle (axis cs:0.111111111111111,0.0227208349218452);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.111111111111111,0) rectangle (axis cs:0.131313131313131,0.0170151544033549);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.131313131313131,0) rectangle (axis cs:0.151515151515152,0.0150792985131529);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.151515151515152,0) rectangle (axis cs:0.171717171717172,0.0128377811666031);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.171717171717172,0) rectangle (axis cs:0.191919191919192,0.0124302325581395);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.191919191919192,0) rectangle (axis cs:0.212121212121212,0.00815097216927183);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.212121212121212,0) rectangle (axis cs:0.232323232323232,0.00886418223408311);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.232323232323232,0) rectangle (axis cs:0.252525252525253,0.00855852077773542);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.252525252525253,0) rectangle (axis cs:0.272727272727273,0.00866040792985132);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.272727272727273,0) rectangle (axis cs:0.292929292929293,0.00764153640869234);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.292929292929293,0) rectangle (axis cs:0.313131313131313,0.00417737323675181);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.313131313131313,0) rectangle (axis cs:0.333333333333333,0.00682643919176515);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.353535353535354,0.00529813191002669);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.353535353535354,0) rectangle (axis cs:0.373737373737374,0.00519624475791079);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.373737373737374,0) rectangle (axis cs:0.393939393939394,0.00356605032405642);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.393939393939394,0) rectangle (axis cs:0.414141414141414,0.00519624475791079);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.414141414141414,0) rectangle (axis cs:0.434343434343434,0.00417737323675181);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.434343434343434,0) rectangle (axis cs:0.454545454545455,0.00356605032405642);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.454545454545455,0) rectangle (axis cs:0.474747474747475,0.0044830346930995);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.474747474747475,0) rectangle (axis cs:0.494949494949495,0.00356605032405642);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.494949494949495,0) rectangle (axis cs:0.515151515151515,0.00366793747617232);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.515151515151515,0) rectangle (axis cs:0.535353535353535,0.00264906595501334);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.535353535353535,0) rectangle (axis cs:0.555555555555556,0.00264906595501334);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.555555555555556,0) rectangle (axis cs:0.575757575757576,0.00285284025924514);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.575757575757576,0) rectangle (axis cs:0.595959595959596,0.00305661456347693);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.595959595959596,0) rectangle (axis cs:0.616161616161616,0.00193585589020206);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.616161616161616,0) rectangle (axis cs:0.636363636363636,0.00244529165078155);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.636363636363636,0) rectangle (axis cs:0.656565656565657,0.00183396873808616);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.656565656565657,0) rectangle (axis cs:0.676767676767677,0.00213963019443385);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.676767676767677,0) rectangle (axis cs:0.696969696969697,0.00224151734654975);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.696969696969697,0) rectangle (axis cs:0.717171717171717,0.00213963019443385);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.717171717171717,0) rectangle (axis cs:0.737373737373737,0.00244529165078155);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.737373737373737,0) rectangle (axis cs:0.757575757575758,0.00163019443385437);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.757575757575758,0) rectangle (axis cs:0.777777777777778,0.00152830728173847);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.777777777777778,0) rectangle (axis cs:0.797979797979798,0.00122264582539077);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.797979797979798,0) rectangle (axis cs:0.818181818181818,0.00193585589020206);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.818181818181818,0) rectangle (axis cs:0.838383838383838,0.000713210064811285);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.838383838383838,0) rectangle (axis cs:0.858585858585859,0.00152830728173847);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.858585858585859,0) rectangle (axis cs:0.878787878787879,0.00091698436904308);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.878787878787879,0) rectangle (axis cs:0.898989898989899,0.00091698436904308);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.898989898989899,0) rectangle (axis cs:0.919191919191919,0.00112075867327488);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.919191919191919,0) rectangle (axis cs:0.939393939393939,0.00142642012962257);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.939393939393939,0) rectangle (axis cs:0.95959595959596,0.00101887152115898);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.95959595959596,0) rectangle (axis cs:0.97979797979798,0.000713210064811285);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.97979797979798,0) rectangle (axis cs:1,0.00122264582539077);

\nextgroupplot[
width=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
title={FL Model},
x grid style={darkgray176},
xlabel={Attribution Values},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0, ymax=0.111581714639725,
ytick style={color=black},
yticklabels={}
]
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-1,0) rectangle (axis cs:-0.97979797979798,0);

\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.97979797979798,0) rectangle (axis cs:-0.95959595959596,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.95959595959596,0) rectangle (axis cs:-0.939393939393939,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.939393939393939,0) rectangle (axis cs:-0.919191919191919,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.919191919191919,0) rectangle (axis cs:-0.898989898989899,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.898989898989899,0) rectangle (axis cs:-0.878787878787879,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.878787878787879,0) rectangle (axis cs:-0.858585858585859,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.858585858585859,0) rectangle (axis cs:-0.838383838383838,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.838383838383838,0) rectangle (axis cs:-0.818181818181818,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.818181818181818,0) rectangle (axis cs:-0.797979797979798,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.797979797979798,0) rectangle (axis cs:-0.777777777777778,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.777777777777778,0) rectangle (axis cs:-0.757575757575758,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.757575757575758,0) rectangle (axis cs:-0.737373737373737,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.737373737373737,0) rectangle (axis cs:-0.717171717171717,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.717171717171717,0) rectangle (axis cs:-0.696969696969697,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.696969696969697,0) rectangle (axis cs:-0.676767676767677,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.676767676767677,0) rectangle (axis cs:-0.656565656565657,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.656565656565657,0) rectangle (axis cs:-0.636363636363636,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.636363636363636,0) rectangle (axis cs:-0.616161616161616,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.616161616161616,0) rectangle (axis cs:-0.595959595959596,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.595959595959596,0) rectangle (axis cs:-0.575757575757576,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.575757575757576,0) rectangle (axis cs:-0.555555555555556,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.555555555555556,0) rectangle (axis cs:-0.535353535353535,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.535353535353535,0) rectangle (axis cs:-0.515151515151515,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.515151515151515,0) rectangle (axis cs:-0.494949494949495,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.494949494949495,0) rectangle (axis cs:-0.474747474747475,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.474747474747475,0) rectangle (axis cs:-0.454545454545454,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.454545454545454,0) rectangle (axis cs:-0.434343434343434,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.434343434343434,0) rectangle (axis cs:-0.414141414141414,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.414141414141414,0) rectangle (axis cs:-0.393939393939394,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.393939393939394,0) rectangle (axis cs:-0.373737373737374,0.0001);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.373737373737374,0) rectangle (axis cs:-0.353535353535353,0.0011);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.353535353535353,0) rectangle (axis cs:-0.333333333333333,0.0034);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.313131313131313,0.0064);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.313131313131313,0) rectangle (axis cs:-0.292929292929293,0.0082);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.292929292929293,0) rectangle (axis cs:-0.272727272727273,0.0187);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.272727272727273,0) rectangle (axis cs:-0.252525252525252,0.0177);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.252525252525252,0) rectangle (axis cs:-0.232323232323232,0.0221);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.232323232323232,0) rectangle (axis cs:-0.212121212121212,0.0274);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.212121212121212,0) rectangle (axis cs:-0.191919191919192,0.0331);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.191919191919192,0) rectangle (axis cs:-0.171717171717172,0.0352);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.171717171717172,0) rectangle (axis cs:-0.151515151515151,0.04);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.151515151515151,0) rectangle (axis cs:-0.131313131313131,0.044);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.131313131313131,0) rectangle (axis cs:-0.111111111111111,0.0461);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.111111111111111,0) rectangle (axis cs:-0.0909090909090908,0.0466);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0909090909090908,0) rectangle (axis cs:-0.0707070707070706,0.0495);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0707070707070706,0) rectangle (axis cs:-0.0505050505050504,0.0392);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0505050505050504,0) rectangle (axis cs:-0.0303030303030303,0.0179);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0303030303030303,0) rectangle (axis cs:-0.0101010101010101,0.0046);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0101010101010101,0) rectangle (axis cs:0.0101010101010102,0.0028);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0101010101010102,0) rectangle (axis cs:0.0303030303030305,0.001);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0303030303030305,0) rectangle (axis cs:0.0505050505050506,0.0002);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0505050505050506,0) rectangle (axis cs:0.0707070707070707,0.0002);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0909090909090911,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0909090909090911,0) rectangle (axis cs:0.111111111111111,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.111111111111111,0) rectangle (axis cs:0.131313131313131,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.131313131313131,0) rectangle (axis cs:0.151515151515152,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.151515151515152,0) rectangle (axis cs:0.171717171717172,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.171717171717172,0) rectangle (axis cs:0.191919191919192,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.191919191919192,0) rectangle (axis cs:0.212121212121212,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.212121212121212,0) rectangle (axis cs:0.232323232323232,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.232323232323232,0) rectangle (axis cs:0.252525252525253,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.252525252525253,0) rectangle (axis cs:0.272727272727273,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.272727272727273,0) rectangle (axis cs:0.292929292929293,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.292929292929293,0) rectangle (axis cs:0.313131313131313,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.313131313131313,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.353535353535354,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.353535353535354,0) rectangle (axis cs:0.373737373737374,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.373737373737374,0) rectangle (axis cs:0.393939393939394,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.393939393939394,0) rectangle (axis cs:0.414141414141414,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.414141414141414,0) rectangle (axis cs:0.434343434343434,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.434343434343434,0) rectangle (axis cs:0.454545454545455,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.454545454545455,0) rectangle (axis cs:0.474747474747475,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.474747474747475,0) rectangle (axis cs:0.494949494949495,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.494949494949495,0) rectangle (axis cs:0.515151515151515,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.515151515151515,0) rectangle (axis cs:0.535353535353535,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.535353535353535,0) rectangle (axis cs:0.555555555555556,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.555555555555556,0) rectangle (axis cs:0.575757575757576,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.575757575757576,0) rectangle (axis cs:0.595959595959596,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.595959595959596,0) rectangle (axis cs:0.616161616161616,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.616161616161616,0) rectangle (axis cs:0.636363636363636,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.636363636363636,0) rectangle (axis cs:0.656565656565657,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.656565656565657,0) rectangle (axis cs:0.676767676767677,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.676767676767677,0) rectangle (axis cs:0.696969696969697,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.696969696969697,0) rectangle (axis cs:0.717171717171717,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.717171717171717,0) rectangle (axis cs:0.737373737373737,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.737373737373737,0) rectangle (axis cs:0.757575757575758,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.757575757575758,0) rectangle (axis cs:0.777777777777778,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.777777777777778,0) rectangle (axis cs:0.797979797979798,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.797979797979798,0) rectangle (axis cs:0.818181818181818,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.818181818181818,0) rectangle (axis cs:0.838383838383838,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.838383838383838,0) rectangle (axis cs:0.858585858585859,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.858585858585859,0) rectangle (axis cs:0.878787878787879,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.878787878787879,0) rectangle (axis cs:0.898989898989899,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.898989898989899,0) rectangle (axis cs:0.919191919191919,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.919191919191919,0) rectangle (axis cs:0.939393939393939,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.939393939393939,0) rectangle (axis cs:0.95959595959596,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.95959595959596,0) rectangle (axis cs:0.97979797979798,0);
\draw[draw=black,fill=limegreen018569,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.97979797979798,0) rectangle (axis cs:1,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-1,0) rectangle (axis cs:-0.97979797979798,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.97979797979798,0) rectangle (axis cs:-0.95959595959596,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.95959595959596,0) rectangle (axis cs:-0.939393939393939,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.939393939393939,0) rectangle (axis cs:-0.919191919191919,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.919191919191919,0) rectangle (axis cs:-0.898989898989899,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.898989898989899,0) rectangle (axis cs:-0.878787878787879,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.878787878787879,0) rectangle (axis cs:-0.858585858585859,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.858585858585859,0) rectangle (axis cs:-0.838383838383838,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.838383838383838,0) rectangle (axis cs:-0.818181818181818,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.818181818181818,0) rectangle (axis cs:-0.797979797979798,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.797979797979798,0) rectangle (axis cs:-0.777777777777778,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.777777777777778,0) rectangle (axis cs:-0.757575757575758,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.757575757575758,0) rectangle (axis cs:-0.737373737373737,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.737373737373737,0) rectangle (axis cs:-0.717171717171717,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.717171717171717,0) rectangle (axis cs:-0.696969696969697,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.696969696969697,0) rectangle (axis cs:-0.676767676767677,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.676767676767677,0) rectangle (axis cs:-0.656565656565657,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.656565656565657,0) rectangle (axis cs:-0.636363636363636,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.636363636363636,0) rectangle (axis cs:-0.616161616161616,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.616161616161616,0) rectangle (axis cs:-0.595959595959596,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.595959595959596,0) rectangle (axis cs:-0.575757575757576,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.575757575757576,0) rectangle (axis cs:-0.555555555555556,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.555555555555556,0) rectangle (axis cs:-0.535353535353535,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.535353535353535,0) rectangle (axis cs:-0.515151515151515,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.515151515151515,0) rectangle (axis cs:-0.494949494949495,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.494949494949495,0) rectangle (axis cs:-0.474747474747475,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.474747474747475,0) rectangle (axis cs:-0.454545454545454,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.454545454545454,0) rectangle (axis cs:-0.434343434343434,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.434343434343434,0) rectangle (axis cs:-0.414141414141414,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.414141414141414,0) rectangle (axis cs:-0.393939393939394,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.393939393939394,0) rectangle (axis cs:-0.373737373737374,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.373737373737374,0) rectangle (axis cs:-0.353535353535353,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.353535353535353,0) rectangle (axis cs:-0.333333333333333,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.313131313131313,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.313131313131313,0) rectangle (axis cs:-0.292929292929293,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.292929292929293,0) rectangle (axis cs:-0.272727272727273,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.272727272727273,0) rectangle (axis cs:-0.252525252525252,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.252525252525252,0) rectangle (axis cs:-0.232323232323232,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.232323232323232,0) rectangle (axis cs:-0.212121212121212,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.212121212121212,0) rectangle (axis cs:-0.191919191919192,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.191919191919192,0) rectangle (axis cs:-0.171717171717172,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.171717171717172,0) rectangle (axis cs:-0.151515151515151,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.151515151515151,0) rectangle (axis cs:-0.131313131313131,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.131313131313131,0) rectangle (axis cs:-0.111111111111111,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.111111111111111,0) rectangle (axis cs:-0.0909090909090908,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0909090909090908,0) rectangle (axis cs:-0.0707070707070706,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0707070707070706,0) rectangle (axis cs:-0.0505050505050504,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0505050505050504,0) rectangle (axis cs:-0.0303030303030303,0.0002);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0303030303030303,0) rectangle (axis cs:-0.0101010101010101,0.0003);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:-0.0101010101010101,0) rectangle (axis cs:0.0101010101010102,0.0007);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0101010101010102,0) rectangle (axis cs:0.0303030303030305,0.0051);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0303030303030305,0) rectangle (axis cs:0.0505050505050506,0.0282);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0505050505050506,0) rectangle (axis cs:0.0707070707070707,0.0354);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0707070707070707,0) rectangle (axis cs:0.0909090909090911,0.0439);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.0909090909090911,0) rectangle (axis cs:0.111111111111111,0.051);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.111111111111111,0) rectangle (axis cs:0.131313131313131,0.0511);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.131313131313131,0) rectangle (axis cs:0.151515151515152,0.0455);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.151515151515152,0) rectangle (axis cs:0.171717171717172,0.0454);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.171717171717172,0) rectangle (axis cs:0.191919191919192,0.044);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.191919191919192,0) rectangle (axis cs:0.212121212121212,0.0377);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.212121212121212,0) rectangle (axis cs:0.232323232323232,0.037);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.232323232323232,0) rectangle (axis cs:0.252525252525253,0.0314);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.252525252525253,0) rectangle (axis cs:0.272727272727273,0.0286);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.272727272727273,0) rectangle (axis cs:0.292929292929293,0.0208);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.292929292929293,0) rectangle (axis cs:0.313131313131313,0.0135);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.313131313131313,0) rectangle (axis cs:0.333333333333333,0.0097);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.333333333333333,0) rectangle (axis cs:0.353535353535354,0.0046);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.353535353535354,0) rectangle (axis cs:0.373737373737374,0.0003);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.373737373737374,0) rectangle (axis cs:0.393939393939394,0.0001);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.393939393939394,0) rectangle (axis cs:0.414141414141414,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.414141414141414,0) rectangle (axis cs:0.434343434343434,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.434343434343434,0) rectangle (axis cs:0.454545454545455,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.454545454545455,0) rectangle (axis cs:0.474747474747475,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.474747474747475,0) rectangle (axis cs:0.494949494949495,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.494949494949495,0) rectangle (axis cs:0.515151515151515,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.515151515151515,0) rectangle (axis cs:0.535353535353535,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.535353535353535,0) rectangle (axis cs:0.555555555555556,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.555555555555556,0) rectangle (axis cs:0.575757575757576,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.575757575757576,0) rectangle (axis cs:0.595959595959596,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.595959595959596,0) rectangle (axis cs:0.616161616161616,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.616161616161616,0) rectangle (axis cs:0.636363636363636,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.636363636363636,0) rectangle (axis cs:0.656565656565657,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.656565656565657,0) rectangle (axis cs:0.676767676767677,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.676767676767677,0) rectangle (axis cs:0.696969696969697,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.696969696969697,0) rectangle (axis cs:0.717171717171717,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.717171717171717,0) rectangle (axis cs:0.737373737373737,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.737373737373737,0) rectangle (axis cs:0.757575757575758,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.757575757575758,0) rectangle (axis cs:0.777777777777778,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.777777777777778,0) rectangle (axis cs:0.797979797979798,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.797979797979798,0) rectangle (axis cs:0.818181818181818,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.818181818181818,0) rectangle (axis cs:0.838383838383838,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.838383838383838,0) rectangle (axis cs:0.858585858585859,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.858585858585859,0) rectangle (axis cs:0.878787878787879,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.878787878787879,0) rectangle (axis cs:0.898989898989899,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.898989898989899,0) rectangle (axis cs:0.919191919191919,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.919191919191919,0) rectangle (axis cs:0.939393939393939,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.939393939393939,0) rectangle (axis cs:0.95959595959596,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.95959595959596,0) rectangle (axis cs:0.97979797979798,0);
\draw[draw=black,fill=teal1293165,fill opacity=0.5,line width=0.0482255712202232pt] (axis cs:0.97979797979798,0) rectangle (axis cs:1,0);
\end{groupplot}

\end{tikzpicture}


==> figure_scripts/income_attribution_dynamic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{forestgreen5116044}{RGB}{51,160,44}
%\definecolor{lightsalmon251154153}{RGB}{251,154,153}
%\definecolor{steelblue31120180}{RGB}{31,120,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.3cm}]
\nextgroupplot[
width=4cm,
height=4cm,
tick pos=both,
title={Most Biased Party},
x grid style={darkgray176},
xlabel={Round},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Attribution Value},
ymin=0.020368181100947, ymax=0.345047578502824,
ytick style={color=black}
]
\addplot [dcolacc, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0628778213342911
2 0.178733986876195
10 0.193131563521651
20 0.184027220810242
30 0.178521929326647
40 0.1720896972735
50 0.169504718300537
60 0.165780465996396
70 0.164420927762079
80 0.165338537313231
90 0.16622440247569
100 0.160553430706819
110 0.163309427147495
120 0.162604099254854
130 0.162197864508139
140 0.161593517726237
150 0.162194202732558
160 0.16069488509103
170 0.159406203411549
180 0.159616756309054
190 0.159621951527419
199 0.158912092128133
};
\addplot [dcoleo, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 0.112773145585499
2 0.263515133822406
10 0.247524693343282
20 0.236650443130772
30 0.251870787479473
40 0.244846041421302
50 0.241120834818844
60 0.261666455492803
70 0.268316905872632
80 0.284276748580023
90 0.306875694738546
100 0.274087238877455
110 0.289973584529025
120 0.30657614033863
130 0.297382011931799
140 0.321717577861005
150 0.310827095057256
160 0.318441023248996
170 0.323968979576099
180 0.311078028524115
190 0.329385191550422
199 0.330289424075466
};
\addplot [dcoldp, mark=diamond*, mark size=1, mark options={solid}]
table {%
0 0.152907456537014
2 0.150620945520207
10 0.127826493907659
20 0.114765818556544
30 0.119938682729335
40 0.111484937341473
50 0.103303543019169
60 0.108510554336897
70 0.100437669604643
80 0.104422003559649
90 0.0965920829573175
100 0.0992363728990359
110 0.095141880617541
120 0.0945906192544096
130 0.0933402339516096
140 0.0874327300516291
150 0.100936179958666
160 0.0874454221176815
170 0.0851016860859601
180 0.0895489761330216
190 0.0907037996706733
199 0.0862627861644664
};

\nextgroupplot[
width=4cm,
height=4cm,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
title={Least Biased Party},
x grid style={darkgray176},
xlabel={Round},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=0.020368181100947, ymax=0.345047578502824,
ytick style={color=black},
yticklabels={},
legend to name={CommonLegend1},legend style={legend columns=3}
]
\addplot [dcolacc, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0627985240558938
2 0.178456876453163
10 0.19366220059363
20 0.183864978992695
30 0.177457381304997
40 0.170332952661659
50 0.167390001947215
60 0.163415059616341
70 0.16197782611925
80 0.162895819998277
90 0.16377461436382
100 0.157878336173254
110 0.160852959087725
120 0.160222369920917
130 0.159887564535811
140 0.159301115334659
150 0.159873821194368
160 0.158461763080791
170 0.157079001926865
180 0.157367003449311
190 0.157447659050533
199 0.156789737680565
};
\addlegendentry{FedAvg}
\addplot [dcoleo, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 0.035126335528305
2 0.0557258504434769
10 0.0870602868992461
20 0.0873116666287452
30 0.0908821892779072
40 0.102065727382123
50 0.108998368079282
60 0.110765829307933
70 0.125741962106585
80 0.125937324594031
90 0.135858346012671
100 0.136752963634355
110 0.149300847665613
120 0.148134993552851
130 0.145853733408738
140 0.149294640225317
150 0.156610160061163
160 0.156973189559165
170 0.158998616325226
180 0.172670905710156
190 0.173334483907702
199 0.173340687247377
};
\addlegendentry{Standalone}
\addplot [dcoldp, mark=diamond*, mark size=1, mark options={solid}]
table {%
0 0.149432494304637
2 0.146205166501516
10 0.122265923856412
20 0.112326438087614
30 0.117521915634087
40 0.10719798925964
50 0.0986284584460423
60 0.102679560157911
70 0.0928203776130808
80 0.0974614784307494
90 0.0892414967596766
100 0.0929743313246879
110 0.0886322639583447
120 0.0896589101615928
130 0.0863909157923909
140 0.0816186441034932
150 0.0921749510314609
160 0.0814540303651481
170 0.0782026556219884
180 0.082005066287385
190 0.0824404815232319
199 0.0791955079141505
};
\addlegendentry{Centralized}
\end{groupplot}
\node[below=0.8cm] at (group c1r1.south east) {\ref{CommonLegend1}};    
\end{tikzpicture}


==> figure_scripts/income_attribution_dynamic_agg_local.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green}{RGB}{0,128,0}
    
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.3cm},
    %    legend style={at={(.5,-0.3), },anchor=north east},
]
    \nextgroupplot[
    width=4cm,
    height=4cm,
    tick pos=both,
    title={Most Biased Party},
    x grid style={darkgray176},
    xlabel={Round},
    xmin=-9.9, xmax=207.9,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Attribution Value},
    ymin=0.0245401806613207, ymax=0.257435587734976,
    ytick style={color=black}
    ]
    \addplot [green, mark=*, mark size=0.8, mark options={solid}]
    table {%
    0 0.112773145585499
    2 0.231792984241099
    4 0.242723134233323
    6 0.246849432867991
    8 0.230282354666942
    10 0.232026021012284
    12 0.225796276730633
    14 0.225358849469818
    16 0.222009600596571
    18 0.22147784638525
    20 0.221248107084923
    22 0.216985011148043
    24 0.210380729672928
    26 0.203809701654545
    28 0.219387151587803
    30 0.211787725598874
    32 0.206654729295128
    34 0.209120220490067
    36 0.214740668288976
    38 0.20967348618858
    40 0.211773335393556
    42 0.220207902147945
    43 0.211343159720207
    44 0.211541123968475
    46 0.194065501356426
    48 0.209075033223142
    50 0.20219422251292
    52 0.208923082992598
    54 0.198141795696786
    56 0.207334125015759
    58 0.209863275063504
    60 0.200159884102815
    62 0.205396231743186
    64 0.206050210629433
    66 0.201307963537387
    68 0.20295848438627
    70 0.196231598276487
    72 0.190389631910979
    74 0.210060824539501
    76 0.211953477920526
    78 0.198896881715391
    80 0.202452050783127
    82 0.19880577632359
    84 0.195325824894234
    86 0.201841038460057
    88 0.204429235223632
    90 0.193342598444165
    92 0.204505362222841
    94 0.198982841258544
    96 0.199222944898367
    98 0.201452432130498
    100 0.195562277732979
    102 0.204818739723617
    104 0.183392126426615
    106 0.195306771234219
    108 0.203604081230753
    110 0.180800872793571
    112 0.194018618081608
    114 0.182233661790018
    116 0.199261989837602
    118 0.186291953332615
    120 0.189346314829311
    122 0.200556970056554
    124 0.202073450476585
    126 0.194007441785731
    128 0.193557612557135
    130 0.179464949770029
    132 0.182312087516687
    134 0.187720111064694
    136 0.201787262203534
    138 0.193715352718253
    140 0.197208243982083
    142 0.198188283808775
    144 0.199401675805192
    146 0.186835696696191
    148 0.190323840481527
    150 0.200190455161794
    152 0.18962471844649
    154 0.189064473763874
    156 0.190308493203795
    158 0.194331724805573
    160 0.196351880007994
    162 0.194049121106418
    164 0.204451672486709
    166 0.189830438093829
    168 0.197853457132345
    170 0.199453160246007
    172 0.194576292689428
    174 0.190212062163004
    176 0.19448375646327
    178 0.185247753916215
    180 0.185627929405213
    182 0.207658780006621
    184 0.202635837587792
    186 0.192614238411018
    188 0.186669918450332
    190 0.201691222718387
    192 0.18893547199654
    194 0.192716814625938
    196 0.191291213912829
    198 0.19674075501399
    };
    \addplot [red, mark=*, mark size=0.8, mark options={solid}]
    table {%
    0 0.0628778213342911
    2 0.178733986876195
    4 0.202337847398726
    6 0.201686555408652
    8 0.196665068563344
    10 0.193131563521651
    12 0.191092401789601
    14 0.188961711643185
    16 0.18716588734188
    18 0.183890381423412
    20 0.184027220810242
    22 0.181569347966205
    24 0.180418626051896
    26 0.179105830789728
    28 0.178341408203385
    30 0.178521929326647
    32 0.174588724054589
    34 0.174013290273661
    36 0.173801092034145
    38 0.172424242626882
    40 0.1720896972735
    42 0.170109728280482
    43 0.171845160172365
    44 0.170777818473312
    46 0.169743015493665
    48 0.170171986703586
    50 0.169504718300537
    52 0.168168770206454
    54 0.168417972374937
    56 0.170103008696902
    58 0.168232733092052
    60 0.165780465996396
    62 0.165874034949676
    64 0.166540280465354
    66 0.166428450329875
    68 0.167002440621249
    70 0.164420927762079
    72 0.165445788459529
    74 0.166654564271707
    76 0.165216350499517
    78 0.164741065813358
    80 0.165338537313231
    82 0.162140551619336
    84 0.164959783832688
    86 0.164668264126422
    88 0.165335494922241
    90 0.16622440247569
    92 0.164319671675179
    94 0.16286101808745
    96 0.162523947053672
    98 0.163484885815518
    100 0.160553430706819
    102 0.162892334121161
    104 0.162104287335203
    106 0.162977974458557
    108 0.164159968126567
    110 0.163309427147495
    112 0.163313775913926
    114 0.162732226181117
    116 0.163648004991882
    118 0.162103942000256
    120 0.162604099254854
    122 0.162313970889605
    124 0.162563106495875
    126 0.162613355410868
    128 0.162448272781697
    130 0.162197864508139
    132 0.161891771106931
    134 0.161556898716177
    136 0.161710236368953
    138 0.161253964345883
    140 0.161593517726237
    142 0.161186909840663
    144 0.163173410891649
    146 0.159726935799312
    148 0.161490375263162
    150 0.162194202732558
    152 0.160926274788807
    154 0.161316684943897
    156 0.162362041864857
    158 0.160579504020486
    160 0.16069488509103
    162 0.159934893967061
    164 0.162413196320262
    166 0.163528250202701
    168 0.160553080804954
    170 0.159406203411549
    172 0.160794098013308
    174 0.162666916449289
    176 0.161600361847711
    178 0.159934774812841
    180 0.159616756309054
    182 0.161282377680151
    184 0.160298709866696
    186 0.159178171893999
    188 0.161971975537247
    190 0.159621951527419
    192 0.158924886333402
    194 0.158054379184046
    196 0.160217661332282
    198 0.159481632345154
    };
    
    \nextgroupplot[
    width=4cm,
    height=4cm,
    tick pos=both,
    title={Least Biased Party},
    x grid style={darkgray176},
    xlabel={Round},
    xmin=-9.9, xmax=207.9,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={},
    ymin=0.0245401806613207, ymax=0.257435587734976,
    ytick style={color=black},
    yticklabels={},
    legend to name={CommonLegend},legend style={legend columns=2}
    ]
    \addplot [green, mark=*, mark size=0.8, mark options={solid}]
    table {%
    0 0.035126335528305
    2 0.0967938642652453
    4 0.113441489866023
    6 0.10908879352457
    8 0.104087849157514
    10 0.102964279334746
    12 0.104702206453331
    14 0.102942164275493
    16 0.103212262423416
    18 0.0973317774226132
    20 0.0952832723123738
    22 0.0996930070460725
    24 0.0928791139828852
    26 0.0936253891144032
    28 0.094931866129541
    30 0.0906231582766407
    32 0.0842555817503217
    34 0.0915302833382628
    36 0.0801162103402029
    38 0.0841712565527482
    40 0.0827124365269925
    42 0.0812878309120987
    44 0.0806207932903187
    46 0.0818009244163748
    48 0.079708361099869
    50 0.0783840141456496
    52 0.0833740436765472
    54 0.0806278685423773
    56 0.0780312982399613
    58 0.0824566118129962
    60 0.0790455087732009
    62 0.0761648716135423
    64 0.0751204746592374
    66 0.0830487278468695
    68 0.0747789937852686
    70 0.0817700729328667
    72 0.0768052951499777
    74 0.0773890898158175
    76 0.0766336440918878
    78 0.0720454893651498
    80 0.0746066846248137
    82 0.0762248011713037
    84 0.082242908142512
    86 0.0799041028895348
    88 0.0760687328700905
    90 0.0763738426083177
    92 0.0760635903244528
    94 0.0751942409457816
    96 0.074885499857019
    98 0.0826237620454598
    100 0.0712805918713003
    102 0.0736635217755299
    104 0.0761540222088184
    106 0.0799315391087009
    108 0.0823363273683679
    110 0.0747075515284716
    112 0.0756465047545392
    114 0.0800119431901569
    116 0.0765688800807299
    118 0.0795256662148614
    120 0.0816642279691352
    122 0.0738932691459619
    124 0.0750251470944372
    126 0.0803955159425451
    128 0.0775929141909199
    130 0.0734887394547421
    132 0.0811832478020827
    134 0.0756046949085191
    136 0.0793002534213582
    138 0.0750875902080213
    140 0.0736359498130778
    142 0.0748944493708977
    144 0.0777950508114039
    146 0.0726215888315512
    148 0.0817036799955088
    150 0.0751716103879496
    152 0.0742205088622371
    154 0.077249819577441
    156 0.0762950525129878
    158 0.0756585669671704
    160 0.0754882618685706
    162 0.076550132620444
    164 0.0786662888066145
    166 0.0769669282808334
    168 0.0773842996360858
    170 0.0763269853917376
    172 0.0717031420694227
    174 0.0789906625776556
    176 0.077534642949854
    178 0.0825772007253682
    180 0.0803984206792067
    182 0.0803938020057596
    184 0.0763630228857769
    186 0.0745212048294304
    188 0.079412535354448
    190 0.0770642602100201
    192 0.0786993051043844
    194 0.0789931175794893
    196 0.0798521163419392
    198 0.079917744563456
    };
    \addlegendentry{Before}
    \addplot [red, mark=*, mark size=0.8, mark options={solid}]
    table {%
    0 0.0627985240558938
    2 0.178456876453163
    4 0.202189036336359
    6 0.201970127187598
    8 0.197139938136933
    10 0.19366220059363
    12 0.191536822299776
    14 0.189334443541471
    16 0.187364556598079
    18 0.183858062525954
    20 0.183864978992695
    22 0.181182560384994
    24 0.179860274678666
    26 0.178359626060911
    28 0.177401996091096
    30 0.177457381304997
    32 0.173324719075147
    34 0.172612005623391
    36 0.172347346651931
    38 0.170813776311846
    40 0.170332952661659
    42 0.168144830643548
    44 0.168773526091673
    46 0.167663751623203
    48 0.16805064683326
    50 0.167390001947215
    52 0.165981001055692
    54 0.166177645461364
    56 0.16785418682672
    58 0.165949267601727
    60 0.163415059616341
    62 0.16347846643565
    64 0.164115483488661
    66 0.164055732463923
    68 0.16462080125585
    70 0.16197782611925
    72 0.163040394342021
    74 0.164234164486569
    76 0.162776195767535
    78 0.162274495453304
    80 0.162895819998277
    82 0.159603579398647
    84 0.162498228100871
    86 0.162211805763517
    88 0.162879872471643
    90 0.16377461436382
    92 0.161823956781239
    94 0.16032190763381
    96 0.159947071468689
    98 0.160904323845467
    100 0.157878336173254
    102 0.160330951119872
    104 0.159491278789853
    106 0.160390421891709
    108 0.161641906790303
    110 0.160852959087725
    112 0.16086231466211
    114 0.160295066409176
    116 0.161258776707849
    118 0.159686993850373
    120 0.160222369920917
    122 0.159930235743174
    124 0.160259817623329
    126 0.160252502862391
    128 0.160100918646945
    130 0.159887564535811
    132 0.159545435137333
    134 0.159255641513606
    136 0.159392491162242
    138 0.158904872047798
    140 0.159301115334659
    142 0.158859066389414
    144 0.160881564858017
    146 0.157391998621511
    148 0.159193363783045
    150 0.159873821194368
    152 0.158684574971126
    154 0.159007839730713
    156 0.16006891419187
    158 0.158301999700601
    160 0.158461763080791
    162 0.157661318110181
    164 0.160164205282093
    166 0.161300625546752
    168 0.158291320420826
    170 0.157079001926865
    172 0.158518427518541
    174 0.160455134743716
    176 0.159367997159506
    178 0.157666934111002
    180 0.157367003449311
    182 0.159042844291757
    184 0.158065604517502
    186 0.157015683589982
    188 0.159823346368109
    190 0.157447659050533
    192 0.15673105980372
    194 0.155843896237096
    196 0.158087490052339
    198 0.15735001379223
    };
    \addlegendentry{After}
    \end{groupplot}
    
\node[below=0.8cm] at (group c1r1.south east) {\ref{CommonLegend}};    
    \end{tikzpicture}
    

==> figure_scripts/income_benefit_box_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{darkseagreen178212148}{RGB}{178,212,148}
\definecolor{dimgray108}{RGB}{108,108,108}
%\definecolor{lightpink238165165}{RGB}{238,165,165}
%\definecolor{lightsteelblue173203219}{RGB}{173,203,219}

\begin{axis}[
width=0.5\textwidth,
tick pos=both,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Accuracy,\(\displaystyle \Delta^{EO}\),\(\displaystyle \Delta^{DP}\)},
y grid style={darkgray176},
ylabel={Benefit of FL},
ymin=-0.168558234203903, ymax=0.078740868295424,
ytick style={color=black}
]
\path [draw=dimgray108, fill=dcolacc]
(axis cs:-0.4,0.045)
--(axis cs:0.4,0.045)
--(axis cs:0.4,0.0576)
--(axis cs:-0.4,0.0576)
--(axis cs:-0.4,0.045)
--cycle;
\path [draw=dimgray108, fill=dcoleo]
(axis cs:0.6,-0.0911013109087359)
--(axis cs:1.4,-0.0911013109087359)
--(axis cs:1.4,-0.00471052681594693)
--(axis cs:0.6,-0.00471052681594693)
--(axis cs:0.6,-0.0911013109087359)
--cycle;
\path [draw=dimgray108, fill=dcoldp]
(axis cs:1.6,-0.0707598001009285)
--(axis cs:2.4,-0.0707598001009285)
--(axis cs:2.4,-0.0315646022282526)
--(axis cs:1.6,-0.0315646022282526)
--(axis cs:1.6,-0.0707598001009285)
--cycle;
\addplot [dimgray108]
table {%
0 0.045
0 0.0284839203675344
};
\addplot [dimgray108]
table {%
0 0.0576
0 0.0675
};
\addplot [dimgray108]
table {%
-0.2 0.0284839203675344
0.2 0.0284839203675344
};
\addplot [dimgray108]
table {%
-0.2 0.0675
0.2 0.0675
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=dimgray108}, only marks]
table {%
0 0.0199
0 0.0102
0 -0.1168
};
\addplot [dimgray108]
table {%
1 -0.0911013109087359
1 -0.157317365908479
};
\addplot [dimgray108]
table {%
1 -0.00471052681594693
1 0.0480332413267153
};
\addplot [dimgray108]
table {%
0.8 -0.157317365908479
1.2 -0.157317365908479
};
\addplot [dimgray108]
table {%
0.8 0.0480332413267153
1.2 0.0480332413267153
};
\addplot [dimgray108]
table {%
2 -0.0707598001009285
2 -0.104406511951975
};
\addplot [dimgray108]
table {%
2 -0.0315646022282526
2 0.00222689215202879
};
\addplot [dimgray108]
table {%
1.8 -0.104406511951975
2.2 -0.104406511951975
};
\addplot [dimgray108]
table {%
1.8 0.00222689215202879
2.2 0.00222689215202879
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=dimgray108}, only marks]
table {%
2 0.0398373781153564
};
\addplot [dimgray108]
table {%
-0.4 0.0522
0.4 0.0522
};
\addplot [dimgray108]
table {%
0.6 -0.0556779269931912
1.4 -0.0556779269931912
};
\addplot [dimgray108]
table {%
1.6 -0.052903733521646
2.4 -0.052903733521646
};
\end{axis}

\end{tikzpicture}


==> figure_scripts/income_bias_propagation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{forestgreen5116044}{RGB}{51,160,44}
%\definecolor{steelblue31120180}{RGB}{31,120,180}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
width=0.33\textwidth,
tick pos=both,
title={Race (EO)},
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\) (Standalone Model)},
xmin=-0.0271069182389938, xmax=1.04890985324948,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fairness benefit of FL},
ymin=-0.713617091972355, ymax=0.713617091972355,
ytick style={color=black}
]
\addplot [draw=white, fill=dcoleo, mark=*, only marks]
table{%
x  y
0.367424242424242 -0.0984848484848485
0.724747474747475 0.265793528505393
0.597883597883598 0.105820105820106
0.833333333333333 0
0.459357923497268 0.109278600387802
0.540372670807453 -0.252730777468409
0.227272727272727 -0.392408123791102
0.810810810810811 0.00772200772200782
0.636842105263158 -0.0526315789473685
0.372641509433962 -0.195540308747856
0.361660079051383 -0.115612648221344
0.75 -0.25
0.440909090909091 -0.225757575757576
0.241747572815534 -0.353490522422561
0.185677530017153 -0.230989136649514
0.666666666666667 -0.222222222222222
0.595959595959596 0.163059163059163
0.655616942909761 0.0320875311450547
0.55 -0.075
0.302236709003035 0.0868571065266582
0.329491255961844 -0.145071542130366
0.464761622742079 -0.07395891597846
0.75 0.307692307692308
0.283950108236264 0.0752345119059891
0.630017452006981 0.230730464484699
0.43649885583524 -0.0146289637136319
0.527777777777778 0.114014711575687
0.409803921568627 -0.0635294117647058
0.344444444444444 -0.0444444444444444
0.480225988700565 -0.172316384180791
0.777777777777778 0.175213675213675
0.342738205365402 -0.3036386062288
1 0.433333333333333
0.580952380952381 -0.076190476190476
0.422556390977444 0.00902255639097749
0.573099415204678 0.0453216374269007
0.864864864864865 0.223938223938224
0.577952755905512 0.170545348498104
0.414285714285714 -0.127380952380952
0.564053537284895 -0.185946462715105
0.165652339292507 -0.364777481932294
0.3489443378119 -0.25482924709376
0.743421052631579 0.230263157894737
0.693548387096774 -0.229528535980149
0.124748814403987 -0.029097339442167
0.616666666666667 0.308847283406755
0.735502121640735 0.155852192362093
0.280188679245283 -0.0544811320754717
0.365733736762481 -0.259077155824508
0.262889688249401 -0.216426858513189
0.0823529411764706 -0.253668564199873
0.347996857816182 0.109667826282123
0.75 0.0791457286432161
0.545939591246157 0.0897992403689638
0.482490272373541 -0.209817419934151
0.536969696969697 0.0896969696969697
0.61507402422611 0.194616419919246
0.551971326164875 -0.159498207885305
0.567226890756303 -0.0588235294117647
0.434285714285714 0.14
0.777777777777778 -0.0722222222222222
0.488095238095238 0.130952380952381
0.35 -0.65
0.555555555555556 0.0262626262626262
0.492307692307692 0.109954751131222
0.272727272727273 -0.227272727272727
0.5 0.14593837535014
0.31547619047619 -0.198412698412698
0.559223300970874 -0.0479195561719833
0.625 -0.25
0.269230769230769 -0.151282051282051
0.303508771929825 0.0052631578947368
0.595959595959596 0.198226468705603
0.545454545454545 -0.119019138755981
0.466666666666667 0.177879481311976
0.579047619047619 0.215213196389667
0.413175046554935 0.181098696461825
0.510616656071202 -0.0165289256198347
0.474137931034483 0.155956112852665
0.352272727272727 0.295454545454546
0.555932203389831 -0.030508474576271
0.359708737864078 -0.19803081987548
0.420606060606061 -0.0171853146853146
0.394984326018809 -0.241379310344828
0.633333333333333 0.214496850667064
0.66557911908646 -0.0991267632664811
0.473193473193473 0.0262237762237762
0.675 0.438774733637747
0.197701149425287 -0.502298850574713
0.416364527192553 0.0179568838804507
0.466216216216216 -0.0878378378378379
1 0
0.714285714285714 -0.0714285714285714
0.3125 -0.119830827067669
0.247474747474747 -0.310050336137293
0.291666666666667 -0.25
0.549382716049383 -0.0493827160493827
0.69047619047619 0.226190476190476
0.2 -0.153827606992164
0.6 -0.0362179487179487
0.8 0.245238095238095
0.284067085953878 0.104579906466699
0.260617760617761 -0.276061776061776
0.444444444444444 -0.222222222222222
0.618181818181818 0.160606060606061
0.9 -0.1
0.455678104575163 0.0878437096707047
0.5 -0.0555555555555556
0.540567951318458 -0.0288180873695145
0.352272727272727 -0.337121212121212
0.578947368421053 0.115220483641536
0.655172413793103 0.177582253276114
0.280769230769231 0.0230769230769231
1 0
0.364860830043459 -0.0119890642482952
0.55 0.2
0.5 -0.25
0.65 0.354545454545455
0.525641025641026 0.0544871794871796
0.659090909090909 0.175757575757576
0.552188552188552 -0.322811447811448
0.433431085043988 -0.0544050225104291
0.584228824273072 -0.059237084817837
0.248842592592593 0.070271164021164
0.708333333333333 0.333333333333333
0.625 0.389685990338164
0.775 0.492241379310345
0.43180736651756 0.143808889311887
0.571428571428571 -0.178571428571429
0.63768115942029 0.155797101449275
0.613636363636364 -0.136363636363636
0.590156599552573 -0.0574624480664749
0.393103448275862 -0.0902298850574712
0.30030959752322 -0.171703769226989
0.6 -0.2
0.666666666666667 0.260577915376677
0.666666666666667 0.5
0.833333333333333 0.487179487179487
0.583333333333333 0.0517718715393135
0.642857142857143 0.122857142857143
0.373136123136123 -0.0803030303030304
0.769230769230769 0.330128205128205
1 0
0.7 -0.0692307692307693
0.758333333333333 0.273909657320872
0.330560177481974 -0.306572379367721
0.172211350293542 0.0833835114657033
0.861111111111111 0.622341839447103
0.574906367041199 -0.0456860165977295
0.118149466192171 -0.248517200474496
0.625 0.160714285714286
0.5 0.208333333333333
0.120098039215686 -0.125
0.677064220183486 -0.180078636959371
0.28650852483321 -0.19130365266937
0.604575163398693 -0.128758169934641
0.857142857142857 -0.142857142857143
0.298642533936652 -0.117889709673772
0.69047619047619 0.133333333333333
0.512987012987013 -0.271103896103896
0.442857142857143 -0.121428571428571
0.416666666666667 -0.125128998968008
0.288108159573455 -0.160376688911393
0.298630563336446 -0.150482415188297
0.573913043478261 -0.226086956521739
0.314285714285714 -0.28861985472155
0.583333333333333 -0.166666666666667
0.514834205933682 0.155322862129145
0.395833333333333 -0.112824675324675
0.558058925476603 0.308058925476603
0.616236162361624 -0.0848708487084872
0.37312925170068 0.216950328273842
0.88 0.213333333333333
0.494791666666667 -0.171875
0.684615384615385 0.171040723981901
0.3 -0.0392857142857143
0.249084249084249 -0.0144061754800011
0.263931104356636 -0.217969348132052
0.226409826912339 -0.0399218313791179
0.638888888888889 0.111111111111111
0.567931688804554 0.052780173653039
0.607843137254902 0.0588235294117647
0.572419420644635 0.0802430337314058
0.523809523809524 -0.19077380952381
0.357142857142857 -0.00905125408942209
0.749090909090909 0.155757575757576
0.875 0.25
0.460980036297641 0.100077780658543
0.569844789356984 -0.157427937915743
0.9 0.245238095238095
0.39 -0.0523076923076923
0.489665354330709 0.0651246719160106
0.428571428571429 -0.111111111111111
0.0218029350104821 -0.372955974842767
0.339015151515151 -0.0492424242424242
0.434984520123839 -0.174259177355153
0.638436482084691 -0.0964120027637944
0.6 0
0.634057971014493 0.295893719806763
0.476445123503947 0.0140056022408963
0.175920652999241 0.0134301442672741
0.333333333333333 -0.416666666666667
0.584183673469388 -0.0510204081632654
0.148571428571428 -0.108571428571429
0.198409542743539 -0.171155674647766
0.69041769041769 0.0988260988260987
0.723214285714286 0.152490601503759
0.509090909090909 -0.309090909090909
0.480279345780866 0.0949124330583297
0.470588235294118 0.114462879168762
0.676136363636364 -0.147727272727273
0.520009306654258 -0.172847836202885
0.549707602339181 0.244707602339181
0.337227827934148 -0.0877721720658522
0.371978021978022 0.137362637362637
0.58195211786372 -0.21804788213628
0.237179487179487 -0.217948717948718
0.460199004975124 -0.339800995024876
0.75 0.541666666666667
0.666666666666667 0.166666666666667
0.533333333333333 0.392963406719585
0.646296296296296 -0.187037037037037
0.191901408450704 -0.484154929577465
0.349206349206349 -0.0121381886087769
0.323654855643045 -0.1207895888014
0.259072580645161 -0.193308371735791
0.564705882352941 -0.0366013071895425
0.228153519189899 -0.131057007125891
0.464285714285714 0.146103896103896
0.292342342342342 -0.0211711711711713
0.666666666666667 0.0909090909090909
0.478011746168171 0.0742252781358927
0.357142857142857 0.177655677655678
0.630952380952381 -0.0545634920634921
0.6 0.1
0.615942028985507 0.15005359056806
0.68 -0.22
0.8 0.337684729064039
0.55 0.298148148148148
0.320276497695853 -0.0606758832565284
0.577223088923557 0.107093218793687
0.65 -0.2
0.574475065616798 0.0425415573053368
0.727272727272727 -0.161616161616162
0.44017094017094 0.106837606837607
0.6 0.128293135435993
0.568260869565217 0.188531139835488
0.671339563862928 -0.00921599169262721
0.257796257796258 -0.199346599346599
0.327731092436975 -0.00932247899159672
0.6625 0.375
0.113287904599659 -0.297700170357751
0.464285714285714 0.164285714285714
0.423921568627451 -0.154901960784314
0.355555555555556 0.0222222222222222
};
\addplot [crimson2152528, dashed]
table {%
-0.0271069182389939 -1.11022302462516e-16
1.04890985324948 -1.11022302462516e-16
};

\nextgroupplot[
width=0.33\textwidth,
tick pos=both,
title={Race (DP)},
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\) (Standalone Model)},
xmin=0.000884301732925571, xmax=0.768211858647638,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.378512647373502, ymax=0.378512647373502,
ytick style={color=black}
]
\addplot [draw=white, fill=dcoldp, mark=*, only marks]
table{%
x  y
0.304291616312077 -0.0272301228183581
0.364107391590516 0.032702698565765
0.314935064935065 0.054888741831417
0.267025089605735 -0.0292712066905615
0.435747663551402 0.139691305579156
0.358391608391608 -0.0317182817182816
0.263193735103847 -0.133469526727954
0.514611872146119 -0.0136986301369864
0.315027829313544 -0.0181818181818182
0.285832031927815 -0.0822235236277403
0.288838612368024 -0.0710294470052579
0.285480349344978 -0.021514079204939
0.382335148215366 -0.0339567058575975
0.332376853180297 -0.141572726651636
0.196733579855608 -0.175488642366614
0.230987100392597 -0.0676998449407806
0.548917748917749 0.237229437229437
0.401154401154401 0.0244877344877344
0.247999294905694 -0.018667371760973
0.313488266119845 -0.014604693552062
0.302764976958525 -0.037327188940092
0.316210010239861 0.0214968493849679
0.40327868852459 0.155480552876888
0.214324614344463 -0.00299220315223392
0.278921568627451 -0.0955040057981233
0.232323232323232 0.0340023276477675
0.237167864957799 0.00352630358277289
0.263301141352063 -0.0307478444879674
0.299651567944251 0.00290360046457599
0.451282051282051 0.0170940170940171
0.452380952380952 0.0294117647058824
0.275923913043478 -0.0665489130434782
0.678260869565217 0.288405797101449
0.38547928262214 0.139146567717996
0.298182304196739 -0.0927559476075916
0.321730576021433 0.0339551917959486
0.568722943722944 0.142857142857143
0.359375 -0.0124198717948718
0.331680113906027 0.036124558350472
0.319755600814664 -0.0306717496126864
0.213031114084978 0.023363443738151
0.202618364418938 -0.256765389082462
0.503958407184214 0.117806924258537
0.216093939580891 -0.0924739500530728
0.139680614513847 -0.0091166363452598
0.438716432618872 0.162869730301581
0.448389982110912 0.116636851520572
0.165529308836395 0.0102653834937299
0.257234042553191 -0.0518085106382979
0.217171717171717 -0.0613468013468014
0.0357628270472307 -0.141250752507722
0.165523865202322 -0.0278531757631436
0.733333333333333 0.33168433451119
0.290032216494845 0.0446907216494845
0.253285543608124 -0.0895715992490185
0.353039891914954 0.0233038940795399
0.382504288164665 0.0939965694682676
0.475048449612403 -0.0688827098078867
0.413888888888889 -0.0611111111111112
0.272527472527473 0.0517129928894635
0.482352941176471 -0.0285204991087344
0.368166631122485 0.0564280716720357
0.26002754705956 -0.0403545292652726
0.337037037037037 -0.037037037037037
0.203296703296703 -0.0802530802530802
0.330952380952381 0.0819186560565871
0.368082368082368 0.0698636948636948
0.147619047619048 -0.0384767166535122
0.542857142857143 0.253113553113553
0.545454545454545 0.0666666666666667
0.357769312544295 -0.0544815382092296
0.236915653755899 -0.0411821833170741
0.549552572706935 0.116666666666667
0.277573529411765 -0.0447341098601602
0.166604856736436 -0.0449070310912417
0.530763528539659 0.0997034840622684
0.133007600434311 -0.0575879061221081
0.219135448886852 -0.095851631216507
0.29224537037037 0.0135136853886853
0.318181818181818 0.125541125541126
0.496890547263681 0.0766791044776118
0.282266752854988 0.00188047246870771
0.298078337894706 0.0400076513345693
0.447884416924665 0.0920249798122462
0.296433725005154 0.0271078128220986
0.290349170005724 -0.00465082999427591
0.220632334537555 -0.136823805813322
0.400742115027829 0.161206376358642
0.113584905660377 -0.268679245283019
0.371940280950094 0.0672672554920547
0.261832301395739 -0.0602830832196453
0.237635019897669 -0.0602615122228539
0.179632352941176 -0.117377450980392
0.294117647058823 0.0119607843137255
0.173235962663829 -0.147579436088407
0.270833333333333 -0.125
0.338638716356108 -0.013009635292244
0.520273571079629 0.160304278037546
0.153688524590164 -0.0854228206855649
0.340848094471283 0.0706826721319475
0.335862789887336 0.0245654109721631
0.089582112127222 -0.0738129032932998
0.17208250166334 -0.227342785692982
0.313333333333333 -0.0264856355765447
0.491628614916286 0.0876035853204803
0.235684853651605 -0.169777331222344
0.329108521880504 0.0016094430785879
0.331117021276596 -0.0169547872340426
0.440333291762798 -0.02112804424422
0.296019900497512 -0.246954880768571
0.263157894736842 0.0136392151772774
0.309039995308468 0.0468735902849203
0.192904135338346 -0.04821001367054
0.262084088092287 -0.0266310738233706
0.247163120567376 -0.130614657210402
0.358974358974359 -5.55111512312578e-17
0.262626262626263 -0.0125143843498274
0.493233082706767 0.181954887218045
0.341036414565826 -0.0245098039215687
0.306808134394341 -0.136421470315499
0.27962356792144 -0.0570785597381341
0.464242424242424 0.021324876673714
0.459064942874323 0.125294880640455
0.35405192761605 0.0634955928801925
0.434471365638766 0.0835941726563104
0.372126436781609 0.0980761425065957
0.402962962962963 0.143414090782512
0.196739130434783 -0.0448067632850241
0.258597760459611 -0.0479825517993457
0.375252525252525 0.0477373737373738
0.457021276595745 0.16014561240871
0.389084599610915 -0.0837973571420091
0.40734712857475 0.0373169030458034
0.179291797400269 -0.0793298662065663
0.241379310344828 -0.258620689655172
0.402484472049689 0.159627329192547
0.357593123209169 0.195666401044404
0.288888888888889 0.0339869281045751
0.364075283542259 0.0379883270205201
0.318087318087318 -0.187191716603481
0.328516377649326 0.0509429555672331
0.5 0.184060228452752
0.256868131868132 -0.047281953407593
0.439393939393939 0.0108225108225109
0.438283644469211 0.183443312560738
0.26890756302521 -0.0411036855687156
0.101227498601376 0.053147727646691
0.505247376311844 0.277422681274034
0.433135004958209 0.0768649084951869
0.0796084163295829 -0.14060049923371
0.473684210526316 0.126705653021442
0.359615384615385 0.157666666666667
0.0601415094339622 -0.0584404413669531
0.454545454545454 0.093073593073593
0.31131069614536 -0.0394238031068133
0.420454545454545 0.00517388017388021
0.314425770308123 -0.023109243697479
0.297859040475074 1.4137294526928e-05
0.406433759944656 0.0439294361812522
0.498062015503876 -0.0810723514211887
0.203277009728623 -0.248830269964864
0.209171919148011 -0.101650978884189
0.237622549019608 -0.136981881360139
0.256243722798795 -0.0942417140944092
0.31348132106118 -0.00848837590851659
0.301238145416228 -0.180979978925184
0.358560794044665 -0.0584045584045584
0.296296296296296 -0.00510855683269473
0.299431009957326 -0.0256045519203414
0.310038824181919 0.1103589014069
0.243300613911851 -0.123063656848791
0.187012987012987 0.0145145363289044
0.517857142857143 0.130353920377122
0.34375392341494 -0.0392969240426867
0.471171171171171 0.112612612612613
0.183153741977271 -0.0966701996113762
0.188459079283887 -0.0668670076726342
0.194444444444444 -0.168452820891845
0.150134916351862 -0.0877013093986992
0.366666666666667 0.0800000000000001
0.364678412226703 0.0313026250619119
0.396895787139689 0.0277161862527716
0.400539083557951 -0.00843645866632176
0.4 0.0350496838301716
0.279360800924143 0.0175768259705255
0.421912832929782 0.0865617433414043
0.291813069406074 0.0621276900106394
0.282978723404255 -0.0638505448884276
0.249585276534477 -0.174657147707947
0.324038461538461 -0.0271011396011396
0.302118042954703 0.00928705750387648
0.374624071381625 0.0441554303013404
0.286764705882353 -0.137058823529412
0.0746553728616508 -0.168825776449095
0.22262362104818 0.0071180118279173
0.225694444444444 -0.0891439909297052
0.338426711941143 -0.0145462610318299
0.331717451523546 0.135734072022161
0.533967391304348 0.161684782608696
0.331666666666667 0.00208333333333333
0.117756512493355 -0.0552897395002659
0.131113517415629 -0.0742465258978524
0.355098389982111 0.0429338103756709
0.0601441569183504 -0.109712867777384
0.242303110522832 0.0128474956632973
0.459171597633136 0.0780407626561473
0.399446290143965 0.0892038359133857
0.269876793871995 -0.0762770522818513
0.307534503370755 0.0139923459462518
0.542052744119743 0.245424225715784
0.538593974175036 0.0571018651362986
0.329310315846094 -0.108228918303309
0.271034482758621 -0.0282758620689655
0.306366985998526 -0.0606918375308855
0.294716114210699 -0.0113539472881308
0.298662520975224 -0.0141294392298104
0.0693274205469327 -0.344693743474231
0.313492063492063 -0.130952380952381
0.295730100158144 0.0249868212967844
0.311085972850679 -0.00534759358288772
0.304945054945055 0.118945868945869
0.326482254159584 -0.130039484970851
0.202580305423907 -0.12654028436019
0.394213381555154 0.0421457369507359
0.394827586206897 0.0342561576354681
0.378205128205128 -0.0769230769230769
0.421084156933213 0.104222821203953
0.169442963082217 -0.0439033838785306
0.280222222222222 -0.0917777777777778
0.186851078502739 -0.0507132549199903
0.286231884057971 -0.0378135235787679
0.297699050401753 -0.0095309175215168
0.32051282051282 0.220512820512821
0.673903922802601 0.155863226347808
0.343391336542021 0.0677526841910403
0.573116219667944 0.218615117999704
0.378787878787879 -0.0303030303030303
0.381188118811881 0.145611195734958
0.374207188160676 0.142340130487167
0.318267098754904 -0.0151530712278376
0.344867358708189 0.0600710872584328
0.461538461538462 -0.0192307692307693
0.246443967030344 -0.0520232177710379
0.205605157043676 -0.122826215505344
0.256307339449541 0.0289824854045037
0.451612903225806 0.130824372759857
0.34859649122807 0.0387719298245613
0.304790286975717 -0.0952097130242825
0.238080388080388 0.0654137943611628
0.319540229885057 -0.0247802569303584
0.580026455026455 0.189153439153439
0.128724549976922 -0.11495461305708
0.19252030375963 -0.00220896112887808
0.282419786096257 -0.0375445632798573
0.0711041725801873 -0.0765541745912259
};
\addplot [crimson2152528, dashed]
table {%
0.000884301732925641 0
0.768211858647639 0
};

\nextgroupplot[
width=0.33\textwidth,
tick pos=both,
title={Sex (EO)},
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\) (Standalone Model)},
xmin=-0.00967669549808018, xmax=0.450430979877624,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.326446976587557, ymax=0.326446976587557,
ytick style={color=black}
]
\addplot [draw=white, fill=dcoleo, mark=*, only marks]
table{%
x  y
0.325892346086041 0.0866245392311744
0.133582089552239 -0.00820895522388063
0.0509950248756219 -0.174129353233831
0.140145758496822 -0.0461280740536061
0.0646874714765644 -0.198188663751217
0.122963855421687 -0.169277108433735
0.133990331623576 -0.143376641410854
0.158735726813903 -0.108630132082901
0.100936632268225 -0.153839777860666
0.101976639712489 -0.100853548966756
0.154984016274339 -0.0795553618134263
0.112775482093664 -0.144724517906336
0.0637518509858935 -0.1126568466994
0.168373745819398 0.00052257525083621
0.176228070175439 -0.0505639097744361
0.144695916881742 0.00522797961749719
0.0510404827823242 -0.071570999845128
0.201357466063348 -0.0248868778280544
0.142381990140279 -0.0107315629732743
0.164098410706108 -0.0476067303288839
0.0971133285816108 -0.138926557458275
0.133596372205956 -0.172427336999215
0.0989967851892538 -0.14479572220158
0.099654880043946 -0.00698328644459451
0.106490956072351 -0.143286821705426
0.0911388308434851 -0.106371587363105
0.1219565199221 -0.0515179185251149
0.157631257631258 -0.0398656898656899
0.232762674865057 0.0111043259140714
0.159663290446209 -0.149765603613468
0.0826645058393784 -0.0856999536965582
0.164081632653061 -0.0502040816326531
0.134776789738777 -0.0987643802593891
0.228495065127437 0.0693139972326766
0.168204673173617 0.0285812875874987
0.138610827374872 0.0032876083775108
0.0882144810061437 -0.0874264209205827
0.22353993049698 0.0643324673571983
0.124206349206349 -0.0900793650793651
0.0888608295858782 -0.118145387535117
0.170523404774493 -0.0438407417951116
0.129578832382571 -0.0519844641339969
0.0959768212345413 -0.172756432022411
0.295501697472652 0.0747595247076575
0.132110352673493 -0.0682909872329667
0.093604860891915 -0.141379582450286
0.130193793745196 -0.0826730012310787
0.108201058201058 -0.0682539682539682
0.128787878787879 -0.036726714146069
0.184446000622471 -0.0384895114872459
0.0135448916408668 -0.0375284877470357
0.199561512780906 0.0448577407942598
0.0676972281449893 -0.117404051172708
0.0918104083738758 -0.147243107769424
0.089723504837291 -0.104345316622692
0.0962645923082073 -0.0505602929596728
0.220043545081967 -0.0561539446721311
0.0564255226599244 -0.179498681456107
0.0957825957825957 -0.142263142263142
0.232325865907222 -0.0181203746415034
0.15453371652297 -0.000433170894248019
0.195607196294467 0.0126429128813098
0.217075059461253 -0.0537502074229769
0.115327341732117 -0.111406884191661
0.288198013018157 0.0600988596877599
0.115855904525698 -0.0498367016182502
0.142353264198365 -0.0420195577333306
0.22397031888414 0.0334147372375899
0.157910447761194 -0.0840132669983417
0.0424592391304348 -0.0925045289855072
0.067631949623001 -0.160742397878863
0.107726342786104 -0.105122507512946
0.140359042553192 -0.0740857712765957
0.117485993512785 -0.033868317957791
0.192484538419195 -0.005650357802027
0.1240233384069 -0.0097762800870595
0.160689709102283 0.0119956208945887
0.118085224104374 -0.0199944020013929
0.0208280765127469 -0.146213356332413
0.115783822476736 -0.071969696969697
0.132145502324472 -0.160834215558689
0.0585614912791694 -0.112382779928954
0.0614709859218943 -0.0782194165548858
0.153726121613294 -0.037589202297891
0.114052614052614 -0.0389610389610389
0.101760355997644 -0.0977684706498266
0.100740951838131 -0.00747483326378219
0.101574500768049 -0.16150633640553
0.265955306853924 -0.0244312778874991
0.210599284436494 0.0241949910554561
0.0208127348230175 -0.155143859996045
0.0517906140599867 -0.164479060915289
0.216507327325269 -0.00490011307953259
0.154904488246773 -0.0601267522423331
0.317792388922096 0.0781530185295875
0.123373381182712 -0.130831643002028
0.177153636554182 -0.112995179207713
0.174692161970163 -0.0323762727918541
0.144467455621302 -0.0679881656804733
0.264392476578703 0.115027431268581
0.254708562303321 0.0860692311305246
0.131623931623932 0.0367021553339847
0.21973659630114 0.0303334578740893
0.0919396411501213 -0.00106103450864599
0.168408618408618 -0.0661311661311661
0.116366893838263 -0.111729782898897
0.0550062238677347 -0.176489738597555
0.215905766601592 -0.0627418901577101
0.0902064307458143 -0.183191172172372
0.0612642894995836 -0.159665943058556
0.133576065537695 -0.124223540355896
0.202240628650313 -0.0142295847934586
0.24212761284182 0.0264889995241059
0.185336600289694 -0.0577493197601224
0.116005068119179 -0.121667515707251
0.269320843091335 0.123341139734582
0.217938707788405 0.079604471968722
0.179269979255161 0.0539118838289046
0.097219211791256 0.00365289235123881
0.165759152785037 0.0324501528893236
0.258201058201058 0.118253968253968
0.0242561236232122 -0.179742725628802
0.155779578018258 -0.0686425649396449
0.113918746800938 -0.0653174189947524
0.300239592692423 0.0743486073674754
0.0583808392715756 -0.179238319063695
0.0787904061465363 -0.0691641393080091
0.0936190163815671 -0.0746196771177518
0.121016069315623 -0.0707873962566526
0.285239085239085 0.0749628749628749
0.195151818068224 -0.0304135949019118
0.101757246376812 -0.0775294801229522
0.175864236329353 0.0623092972349101
0.137682506630971 -0.100468505986465
0.0369163952225841 -0.164924164849683
0.190479056733747 0.0546018044122412
0.106418656947891 -0.15821766439206
0.10708746898263 -0.0995812655086849
0.182501961829461 -0.0909696619730823
0.182333494597645 0.0364699242057732
0.0883457755658253 -0.16004265908283
0.17004377736085 0.0236560434731166
0.320773480662983 0.0891239147592738
0.22356745998839 0.0114333692677668
0.0575438596491227 -0.209122807017544
0.338506293181312 0.02468006240396
0.0889162337070458 -0.128642837834327
0.133766321173779 -0.0726264189886479
0.129903070930338 -0.131080713832775
0.104078787624231 -0.111470262685525
0.0662461773700305 -0.0899847094801224
0.165592903828198 -0.007376283846872
0.0310778914240755 -0.0600776220544236
0.160185367346493 -0.0175530635888692
0.136722408026756 0.0581322200948676
0.12310606060606 -0.0729166666666666
0.0592809931695928 -0.0521508683924092
0.106817325356823 -0.0982363405630653
0.100976686646937 -0.152797807410243
0.0793685414606719 -0.174038853021579
0.127422577422577 -0.143606393606394
0.156164558929763 -0.0611106539013707
0.08840673880084 -0.0970138712320253
0.11706497386109 -0.0837689818272343
0.266776647669948 0.048168952635454
0.138958767001814 -0.0465127273425278
0.125362062875309 0.00306518522864879
0.252606702764468 0.0875956007427317
0.168917435221783 0.0609079929732103
0.230089118198874 0.104010318949343
0.287282913165266 0.0649299719887955
0.13790141940276 0.0176409827884358
0.12781954887218 -0.105608849710483
0.119907027618266 -0.114356029532404
0.0505567143850425 -0.111200007619701
0.158288252627875 -0.0719971852047323
0.235814388041109 0.0788539395826845
0.13904463133538 -0.000389356116228395
0.22366121086922 0.0197838868584142
0.184178022973362 -0.0184239779323973
0.126009270334928 -0.137055173444976
0.128698185137457 -0.10193164733677
0.124969089607601 -0.159406520465933
0.0826597918989223 -0.0644044964697138
0.0321420004797313 -0.188471598761836
0.038750220109174 -0.124840575060569
0.246643990929705 0.102994797381318
0.173633702016916 0.0436727391021471
0.256615384615385 -0.0012307692307692
0.189767573696145 -0.0466269841269841
0.162738518307557 -0.0345532939158851
0.144349854507852 -0.0911249789577472
0.10904704176472 -0.10470893056645
0.231602359539696 0.0525094284885407
0.0685055952430111 -0.075993448128725
0.0606352143077396 -0.081560154925439
0.285523793649471 -0.0059290655173645
0.0646458502297917 -0.0551267216958902
0.163665414345554 -0.0941723884786458
0.160861151427189 -0.023844080447854
0.225017011762419 0.0483818800150674
0.235739268680445 0.122363540010599
0.150815619037381 -0.0343984305716052
0.144665461121157 0.0939503534440243
0.0394184542548259 -0.188120089073191
0.161532236309684 -0.0181818181818182
0.162070072110847 -0.109213954015177
0.0431828081893421 -0.153724408305503
0.0564615384615385 -0.105846153846154
0.201091545417834 -0.0689007452367259
0.100327812284334 -0.106481481481481
0.0543282902968945 -0.19897622568536
0.150934232329581 -0.0935375121421632
0.0892682926829268 -0.11118754321615
0.139072847682119 -0.022075055187638
0.262279099996905 0.0506483859985764
0.14281445829834 -0.0836952094557451
0.113156015236483 -0.0613423221101515
0.111002729938751 -0.0700473147156999
0.126960817034911 -0.00836615268228649
0.172774441312252 -0.00759897046206651
0.200562228469205 0.0274980833120366
0.134024368066921 -0.026973241257718
0.0442855435010012 -0.201529453858619
0.01123728974627 -0.234527121281299
0.359284597738484 0.179124626971721
0.0901557320657951 -0.115696729001188
0.190894922483799 0.014863423837257
0.1152480839048 -0.073080504455557
0.275865139949109 0.051030534351145
0.124656745504473 -0.0723048985738329
0.128300215863176 -0.0455803398461283
0.202791048529042 -0.0606403486715279
0.105105475763016 -0.0922083215507813
0.107242063492063 -0.126488095238095
0.0689984101748807 -0.0891887479949329
0.207735247208931 -0.000398724082934593
0.230222637154601 0.0522166465683796
0.0554914651076393 -0.169250923880101
0.272959183673469 0.134353741496599
0.213685897435897 0.0108974358974359
0.115506329113924 -0.140559071729958
0.0548107291410681 -0.099953530667702
0.141698201233736 -0.0688144730703438
0.125256000346672 -0.0524495780087012
0.125116783450117 -0.0411809647042601
0.121987514518002 -0.12434668989547
0.291626379824349 -0.00234670856498281
0.124733830183657 -0.0772890604205484
0.145409820848417 -0.0053838299452334
0.227201991907874 -0.00841556666239479
0.429516994633274 0.299733924308087
0.237912092967621 0.0799757091725476
0.194821781028678 0.0543596888424474
0.0662288930581613 -0.0129455909943715
};
\addplot [crimson2152528, dashed]
table {%
-0.00967669549808048 0
0.450430979877623 0
};

\nextgroupplot[
width=0.33\textwidth,
tick pos=both,
title={Sex (DP)},
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\) (Standalone Model)},
xmin=-0.0131993724980016, xmax=0.446596402376066,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.229031743956346, ymax=0.229031743956346,
ytick style={color=black}
]
\addplot [draw=white, fill=dcoldp, mark=*, only marks]
table{%
x  y
0.277258041182428 0.0419218466187652
0.146166095642523 -0.0294157860026701
0.0783684569137073 -0.121477261471318
0.178091425405458 -0.0219837806862356
0.115921697626419 -0.12453237874097
0.116575219393239 -0.113715486675972
0.156015932262832 -0.0757634209273779
0.117645666842454 -0.122378402498885
0.107877341811585 -0.0912513935926293
0.14866855614802 -0.0664200733374966
0.175558023141666 -0.0125364103059271
0.170581004140787 -0.0882990424430643
0.143106546958458 -0.0667265409307122
0.185393286636037 -0.0514373226883583
0.1753095684803 -0.0469543464665416
0.192353633128007 -0.013362847111974
0.0941708615159124 -0.0790173440497214
0.246842886343908 -0.00984435439675826
0.172058819117113 -0.0390147207812145
0.175357764257292 -0.0163566526692621
0.17 -0.076
0.140096444075664 -0.108679966809769
0.17182671214232 -0.0930209284078717
0.170219449221169 -0.0483074389854737
0.135794763459445 -0.0831652903143206
0.121167922805474 -0.134319962310813
0.157988209070517 -0.0807394393432117
0.158830006454015 -0.033641178826413
0.220428815710962 -0.0216830656238612
0.191261802592291 -0.0663627746264161
0.146159044829917 -0.0581962904558084
0.169913537044386 -0.0407582444452461
0.174888573997166 -0.0750576755190797
0.31395076950597 0.0825035616403351
0.1609702006373 -0.0599550047237034
0.207720943555147 0.0057467407927459
0.0090961826648834 -0.206988510933144
0.211427359940637 0.0041962056140751
0.18867713139057 -0.0444403986891753
0.139289664791035 -0.0812412831241283
0.186759818841411 -0.076651319783294
0.166320772550486 -0.0245444051626707
0.141084305815034 -0.104746232166155
0.294662939399781 -0.0296173125120493
0.117278538071639 -0.06512024247856
0.154088088305768 -0.0527889529194303
0.202576610381488 -0.0404252657911195
0.0889952612704918 -0.122822745901639
0.19379379619736 -0.0422304395327338
0.233025311370028 -0.0258738449176376
0.0151771336553945 -0.0564814814814814
0.220025594633953 -0.00157258565978391
0.0798981882315216 -0.0936788520121853
0.0836543533111346 -0.112704784723953
0.100989074457333 -0.0971667388618825
0.137987957756989 -0.0301937557033374
0.224860202111387 -0.0356729105544271
0.11727819066107 -0.105180726867951
0.15387542442337 -0.0860408617257932
0.206048012139666 -0.0406200358544561
0.185949417904456 -0.0185668406262545
0.158456310377284 -0.00447207514532738
0.227267022813547 -0.0153920912100126
0.160644257703081 -0.0613045218087235
0.233968552204283 -0.018015859249909
0.141626882705631 -0.0954051534294578
0.166476263774146 -0.0336792653254286
0.261766844705233 0.0498608290077484
0.187619834297014 -0.070170959425296
0.0450485187327292 -0.152673350041771
0.130404451857079 -0.0851722368336648
0.131649621164762 -0.0823585306694006
0.210327353571755 -0.0324163206257129
0.157270092321984 -0.0691726208967589
0.199261167919935 0.00379438178937269
0.17237811041055 -0.0232869679613675
0.190765567909322 -0.0195439739413681
0.160675550046483 -0.0660317370884462
0.0529922343546856 -0.0958671770921983
0.178012632456436 -0.04922329630164
0.193056494205402 -0.0655302745863683
0.0617315573770491 -0.135550076844262
0.0923327346205657 -0.0761113605747643
0.150732054072643 -0.0564217529794997
0.185628174216385 -0.0497896680859796
0.149045042663406 -0.047470987782274
0.115544871794872 -0.0715544871794873
0.128635486860893 -0.106119892782885
0.253698328495646 -0.0082974677209488
0.218904925195763 -0.0016925483856769
0.0918255185126286 -0.123942946357934
0.103203622211058 -0.14937451402627
0.187164679116978 -0.0417210430260756
0.189724310776942 -0.0183959899749374
0.306501261834724 -0.028925752680394
0.0838295260536452 -0.107653831501418
0.170787078707871 -0.0665566556655665
0.190868557303939 -0.0269750640291316
0.114217473287241 -0.0978755499685732
0.259746354141599 0.0699010123373602
0.252374581939799 0.0252173913043479
0.0736712069435754 -0.0400843881856539
0.236638958734507 0.00526220395721738
0.117044319902084 -0.0356636712081683
0.16834838875008 -0.033426228457941
0.115902840925574 -0.0871194501214938
0.0998614204008394 -0.115105176308496
0.277475109900439 0.0117720470881883
0.15666730790811 -0.101119767870598
0.111270618701796 -0.103192028373586
0.128011814472729 -0.089044078996771
0.170120814857657 -0.0378590707538076
0.195530345819363 0.0071723568833395
0.207821510412732 -0.0771977537709954
0.176567721210337 -0.0652693537452773
0.282777920741122 0.0843733916623777
0.227474747474747 0.00565656565656561
0.233427294520135 0.0197900730407687
0.161399594992525 -0.0211469321737978
0.229501785801801 0.0277976978109301
0.284092011549952 0.0745065916139828
0.0742196679770118 -0.114775032975297
0.177933550989053 -0.067881377632674
0.177253584351006 -0.046540011722469
0.257799536594683 0.0122709166542176
0.11819590042869 -0.106582049465439
0.127427578819839 -0.0679862478988731
0.129393939393939 -0.0900000000000001
0.160975595089553 -0.0932109028844718
0.21512389847104 0.00497602370013311
0.245932757863702 -0.000815098626933797
0.167663588920112 -0.061481332798073
0.19993365344045 0.0306316653487554
0.15318627083227 -0.0586749570625911
0.0751450068344616 -0.149488317279363
0.24778745264747 0.0350501162216921
0.119998479195494 -0.114658654428193
0.144853572064561 -0.0799930388046171
0.157174847607949 -0.102678065080163
0.209681223833886 -0.00731722740316709
0.14245840559194 -0.0994118124412037
0.147606930958468 -0.0632223915887514
0.262983616893786 0.0175126156390079
0.190934004088163 -0.0059331386303354
0.109729144618019 -0.101885605336501
0.310094001341155 -0.0228157035645019
0.115516584064049 -0.0562650908628796
0.174947241483268 -0.0685458747864536
0.166609313660081 -0.0810312705981735
0.15124703635802 -0.0779673528007671
0.145215760605332 -0.0732938811542531
0.195263420042096 -0.0520681030650664
0.0286372983741404 -0.0749630486472592
0.198761510032049 -0.0181084825842984
0.0975166200982753 -0.006949128047018
0.134256124777452 -0.0341984503121943
0.0687011888972146 -0.104201811996362
0.117829980933888 -0.0854055292730655
0.126855790630194 -0.112496428269592
0.104726806377102 -0.11850177914227
0.138145896656535 -0.095677136102668
0.140732247097312 -0.0564340239912759
0.132610183328731 -0.0787861324881242
0.109524038249857 -0.0687504753213172
0.25345674504135 -0.0190338517067695
0.165956061023573 -0.0710388536786994
0.20324966268297 -0.0227262027468173
0.26735056081198 0.0406291879796683
0.164794823385132 -0.0107550305788192
0.197408177867156 0.0114588883904873
0.25432277305554 0.00487959043044209
0.149803745093627 -0.0192104802620065
0.153561754008299 -0.0712170743320835
0.173756828834896 -0.072828878993697
0.103364719746985 -0.114115468330988
0.187653019927151 -0.0421243072780385
0.236289202148812 0.00507453028540972
0.180189504737618 -0.0216405410135253
0.200509599132168 8.07285753929854e-05
0.239487031330252 -0.0173183102208526
0.112095223998123 -0.0712810551891983
0.194336622082287 -0.0417843365820244
0.166873256894949 -0.0944566744070928
0.109295596274387 -0.0663925359495984
0.0382926126818029 -0.149322389158227
0.0994086802412592 -0.105949384472118
0.292867475242016 0.067792366751975
0.17849574785991 -0.0122957550703215
0.269067336621073 0.0469908581639687
0.139111508070616 -0.0535251613318527
0.211499201736636 -0.0319245212674798
0.18035397097182 -0.0594245571362276
0.136239618505065 -0.0811956921796739
0.19376143569692 -0.0446274155951575
0.142858575606468 -0.061635729788062
0.128080582473752 -0.0357541698187975
0.275013440601653 -0.0339796634331599
0.0095805172632737 -0.139224387284297
0.208986101973602 -0.0478364881522805
0.15438446459275 -0.0533113716137749
0.276490854541755 0.076852522907501
0.248361151846019 0.064239033443443
0.17256954863046 -0.0664248360409791
0.0201985207625002 -0.0285252743357128
0.125401349255024 -0.130712587835861
0.155337361530715 -0.0158410460525264
0.143649511477741 -0.0498149301387597
0.0657066426660666 -0.13740843521088
0.0743316748885748 -0.0947382801395464
0.219731031714171 -0.0199518265756724
0.132088322926574 -0.0756777895464334
0.111208692225412 -0.114744131058943
0.125816500854185 -0.0860516531001909
0.150467318702051 -0.0568015053434289
0.133418578427988 -0.0457261891540625
0.208501728096067 -0.0669946265042004
0.200100062539087 -0.0435272045028142
0.195053725112299 -0.0798943924697239
0.165929912230124 -0.0859119738612339
0.163408521303258 -0.0146365914786968
0.201352201352201 -0.00799000799000799
0.21560286241145 0.000822003288013101
0.130360343061956 -0.0635720686123912
0.0077004354508196 -0.208263960040984
0.073042073042073 -0.163263163263163
0.298125120493542 0.0818151147098516
0.150469217583311 -0.094130046455897
0.201 -0.0239999999999999
0.147855414061851 -0.0407968508888669
0.245033539731682 -0.0012254901960784
0.154907379225343 -0.0986759563681366
0.103643470959499 -0.0687052802005536
0.228002172106433 -0.0335116420704615
0.160171725540408 -0.0409982174688057
0.108190056610436 -0.0912349358118281
0.074970698945162 -0.0792468528867039
0.181953662917932 -0.04479878056099
0.281120734559642 0.0636305140487596
0.121702381285726 -0.08719913916901
0.267504942855765 0.0470535757341949
0.184406658901417 -0.0158547177892255
0.155931470831883 -0.0738797578027765
0.12876094858369 -0.0803309794879185
0.136203133025167 -0.069931304571135
0.158098856140937 -0.0955143191116306
0.185586095984876 -0.058355959904009
0.150416232621047 -0.0878384678548906
0.279134342597474 -0.0532901508874997
0.130792497420658 -0.0666978245341752
0.157944838297552 -0.0599714421703951
0.245093881639263 -0.0186834357166224
0.425696594427245 0.207091718266254
0.206624919611414 -0.00748126433367241
0.246581196581197 0.0296340811965813
0.0529386658632723 -0.0279581230699706
};
\addplot [crimson2152528, dashed]
table {%
-0.0131993724980013 0
0.446596402376066 0
};
\end{groupplot}

\end{tikzpicture}


==> figure_scripts/income_cumulative_influence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkred}{RGB}{139,0,0}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
tick pos=both,
title={Race (DP)},
x grid style={darkgray176},
xlabel={Round},
xmin=-9.9, xmax=207.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Influence},
ymin=-0.833639545224112, ymax=0.833639545224112,
ytick style={color=black}
]
\addplot [darkgreen]
table {%
0 0.0137292526438296
1 0.0227873238510612
2 0.0294447673324503
3 0.0344617670742997
4 0.0377631340716975
5 0.0424976700924659
6 0.0465423965163972
7 0.0497125887123694
8 0.0534220914848608
9 0.0569691262334768
10 0.0616095283742282
11 0.0652602668794596
12 0.0687060026783707
13 0.0724419401761803
14 0.0746595421002849
15 0.0788128429529901
16 0.0832048842884029
17 0.087673259373079
18 0.0910467232494077
19 0.094029627154152
20 0.0966975068521363
21 0.100673040076263
22 0.103790747856963
23 0.10785643076741
24 0.112271758253559
25 0.116845381550946
26 0.119840685301269
27 0.124004131806144
28 0.127942568213766
29 0.13252527129137
30 0.137099625847672
31 0.140761760321628
32 0.14448780077858
33 0.146753667013438
34 0.150437407705432
35 0.154763589600268
36 0.159778583542972
37 0.164974296532595
38 0.169440396931274
39 0.172926155993996
40 0.176627693713413
41 0.181871763485531
42 0.186024742299786
43 0.190446321810092
44 0.194615618823202
45 0.197929324934218
46 0.201328508937186
47 0.205083455628623
48 0.208762354120184
49 0.21293684391724
50 0.215524062710963
51 0.219869656062966
52 0.223683898299616
53 0.226747294392456
54 0.229571415070062
55 0.232730963871221
56 0.236295461544143
57 0.239835529583619
58 0.242844697931999
59 0.246513362444856
60 0.25034223845845
61 0.253508716322336
62 0.25741288495863
63 0.26072743414168
64 0.263394822842608
65 0.26632442113396
66 0.268869621442824
67 0.271642959024953
68 0.275194494961868
69 0.278025571257839
70 0.281268910337778
71 0.284271777295858
72 0.289138515549686
73 0.293262357104585
74 0.295919562964863
75 0.29953403844946
76 0.301564173006083
77 0.304663630468786
78 0.307738706781619
79 0.310688608800638
80 0.313932659297797
81 0.317081459838705
82 0.321088093409752
83 0.323836851756893
84 0.327819540821385
85 0.330603954914736
86 0.335318968205048
87 0.337988448847256
88 0.341412290392364
89 0.345754899406422
90 0.349531891728953
91 0.35339243815871
92 0.358086422907196
93 0.36155017355935
94 0.365877260631141
95 0.369542763212838
96 0.373867080692543
97 0.377109810613375
98 0.379870281423841
99 0.38426940378173
100 0.388709700567258
101 0.392041991608098
102 0.396741009191951
103 0.400273151225764
104 0.405170831070209
105 0.408783538270241
106 0.410596229757405
107 0.414248381170014
108 0.419109138581398
109 0.423546989273683
110 0.428395744278825
111 0.431236721382806
112 0.435077709846474
113 0.440149826060512
114 0.444348753524266
115 0.448658538814553
116 0.451197082195384
117 0.454114836808905
118 0.458010805384726
119 0.462109174980142
120 0.465460416216618
121 0.469999163181543
122 0.473795237971876
123 0.478201152176847
124 0.481950673695875
125 0.485404615332836
126 0.488696078718706
127 0.493292584330221
128 0.496543900319613
129 0.501133898131655
130 0.504235520079972
131 0.508364108813456
132 0.511689756784299
133 0.516040323774541
134 0.519302636563311
135 0.524260547057627
136 0.529630682070105
137 0.533773987237237
138 0.537378174887825
139 0.541412639852125
140 0.544895487325589
141 0.548187538890324
142 0.553656945150126
143 0.55741726237917
144 0.561168461056445
145 0.56476862289901
146 0.568173458779885
147 0.572506301046923
148 0.577121423886437
149 0.580699413205116
150 0.584647128086926
151 0.589531445394256
152 0.594104116308269
153 0.597366065323182
154 0.601812467306261
155 0.605474819934399
156 0.609472196595826
157 0.613007535948601
158 0.617475166313253
159 0.622407681172356
160 0.62761276555138
161 0.632014526506546
162 0.636107863089278
163 0.639509176379511
164 0.643274269272452
165 0.646709442685416
166 0.651442213869298
167 0.655085180790562
168 0.659029882460383
169 0.662402626772459
170 0.666030136913129
171 0.668941812386856
172 0.672880417592043
173 0.67670174168945
174 0.680372021707444
175 0.683740403446509
176 0.687473088569427
177 0.691103003918042
178 0.69422393112506
179 0.698634655815792
180 0.701784595842
181 0.705359607057127
182 0.708791491747223
183 0.712883661961112
184 0.718082138684982
185 0.72212253599911
186 0.726875485267485
187 0.730401552726817
188 0.73466665582342
189 0.738487614540976
190 0.741837920065154
191 0.74534176756968
192 0.748896219450813
193 0.752103212627844
194 0.754887257102098
195 0.75830772359577
196 0.76199224522003
197 0.765690432416995
198 0.768951712158503
};
\addlegendentry{Top 5 Least Biased}
\addplot [darkgreen, forget plot]
table {%
0 0.00275943341224335
1 0.00399158034982229
2 0.00465353720437305
3 0.00543035055162388
4 0.00590714305916804
5 0.00678926373503575
6 0.00761496001527857
7 0.0087708897221544
8 0.00989285270143034
9 0.0109904924865878
10 0.0115222474400264
11 0.0122490527677136
12 0.0128299047051824
13 0.0133908467243479
14 0.0139429278717529
15 0.0150116119223141
16 0.0162019073266417
17 0.017347732300835
18 0.0177950617196573
19 0.0182400195151606
20 0.0187670720807169
21 0.019034606667196
22 0.0192953252865167
23 0.0208181740940946
24 0.0221451689028153
25 0.0234530221150877
26 0.023491228250451
27 0.0243454790877796
28 0.0252757539138009
29 0.0267537250011614
30 0.0280974598181056
31 0.029514174553881
32 0.0303969738876021
33 0.0316696373193562
34 0.0320099623254321
35 0.033044543163933
36 0.0335456821991055
37 0.0340889868542857
38 0.0345766776603605
39 0.0352985377595201
40 0.0356542275191681
41 0.037006689213638
42 0.0376309121671875
43 0.0387712077824129
44 0.0396644992374341
45 0.0400423629605807
46 0.0415306444258692
47 0.0426452223886525
48 0.0440479523039497
49 0.0457428406279916
50 0.046124750549462
51 0.0471255029327256
52 0.0479158549880866
53 0.0492851522647261
54 0.050131433698172
55 0.0508347801052443
56 0.0516965962543846
57 0.0525096249131184
58 0.0532973718580937
59 0.0536919275011543
60 0.0549722439470044
61 0.0559120357960826
62 0.0566151577894577
63 0.0570366343759865
64 0.0574160999422225
65 0.0576442438701825
66 0.0582941339568731
67 0.0598946380543701
68 0.060904797661574
69 0.0619610277682703
70 0.0633071802539069
71 0.0642024772492549
72 0.0646420345936875
73 0.0659265004401025
74 0.0667866518663085
75 0.0681745093252602
76 0.0688283345904661
77 0.0699976168286241
78 0.0704172514807165
79 0.0714335421294902
80 0.0725065217505478
81 0.0731979449131746
82 0.0742104906496055
83 0.0751597120058743
84 0.0763679185240292
85 0.0777008519843795
86 0.078925281337896
87 0.0798539985884968
88 0.0805488717361957
89 0.082099096420061
90 0.0826697922337901
91 0.0833047922938839
92 0.0841043596925855
93 0.0848358871102999
94 0.0858480293568294
95 0.0864603435645557
96 0.0876205508587581
97 0.0882622186167237
98 0.0892030053209212
99 0.0906467946929458
100 0.0914369324285101
101 0.0917427218431456
102 0.0924977649572591
103 0.0930022827239681
104 0.0940083131851024
105 0.0947843642610364
106 0.0957028161644969
107 0.0966937914218172
108 0.0980090967597902
109 0.0993746432197698
110 0.100014877991864
111 0.101071949656908
112 0.102101569779296
113 0.103422192613733
114 0.104569560785936
115 0.105736842281202
116 0.106234718254857
117 0.10725543440442
118 0.108269343623497
119 0.10960046619732
120 0.110501147032188
121 0.111548837304398
122 0.113150785471201
123 0.114210869949512
124 0.114816344162534
125 0.115536297022495
126 0.116370728190182
127 0.117526959854664
128 0.118207214020368
129 0.119402185058278
130 0.120195379839068
131 0.120999222165744
132 0.121431321958936
133 0.122284827256799
134 0.123239504953087
135 0.125045266124757
136 0.125823265017107
137 0.127074319428859
138 0.127842497384992
139 0.128980588904262
140 0.12951045202222
141 0.129872701949308
142 0.131220995247517
143 0.131983185871578
144 0.132556434549838
145 0.134242614110604
146 0.134749122753508
147 0.135345611471467
148 0.136141904260874
149 0.136868462293247
150 0.13815782889115
151 0.139248630784291
152 0.140323073425959
153 0.140895765946607
154 0.141587923197279
155 0.142545222147673
156 0.143213758103221
157 0.14435238337823
158 0.145739429547734
159 0.146562587185033
160 0.147604390324212
161 0.147806481115332
162 0.148461271086757
163 0.149061011761116
164 0.149430351505229
165 0.150128824768112
166 0.15157916125044
167 0.152485299296745
168 0.153369515473398
169 0.154052549017351
170 0.154734406206119
171 0.154988330826418
172 0.155248195497069
173 0.15589142265164
174 0.156345563991109
175 0.157145010160778
176 0.157872239043969
177 0.158591664993039
178 0.158823931866057
179 0.159275062951631
180 0.160408121392076
181 0.161352509152659
182 0.161766131239003
183 0.162398144668051
184 0.163264282476159
185 0.16397303187994
186 0.165575503335507
187 0.16608721449586
188 0.166293408450585
189 0.166765583166667
190 0.166737083067636
191 0.16693227203164
192 0.167285284356704
193 0.167961394658762
194 0.168427508419578
195 0.169526689939819
196 0.170425982349378
197 0.170813328034124
198 0.171405550367353
};
\addplot [darkgreen, forget plot]
table {%
0 0.00413686834676241
1 0.00641623154709531
2 0.00765250879793524
3 0.00821801644497486
4 0.00843577774301917
5 0.00899491868633018
6 0.00943611155274738
7 0.00974398106554735
8 0.0109078578149145
9 0.0115244612958868
10 0.0121334475476422
11 0.0122891567015567
12 0.0120401262319458
13 0.0125007505270284
14 0.0127540033857441
15 0.0129186001493846
16 0.013341334843923
17 0.0140048420634697
18 0.0144436009297638
19 0.014431733780868
20 0.0143516639262217
21 0.0145183916486789
22 0.0150488567956897
23 0.0159886931835068
24 0.0157786720746965
25 0.0163616662785153
26 0.0167929272818234
27 0.0181367298466842
28 0.0186514470891574
29 0.020128158751325
30 0.0208719155151978
31 0.021458323423485
32 0.0222568402424623
33 0.0222990490144701
34 0.0219873393799427
35 0.0224618591057603
36 0.0234244475234879
37 0.0236369308146116
38 0.0239827893877527
39 0.0244511587227195
40 0.0247259755587083
41 0.0248223209929272
42 0.0254661622159634
43 0.0255463164068556
44 0.0257381518315142
45 0.0256710086948521
46 0.0258641836878782
47 0.0260795281355959
48 0.0256669094517387
49 0.0267053123128423
50 0.0265122462953421
51 0.0266625705492804
52 0.026927165580677
53 0.0267222960998592
54 0.0269557802823748
55 0.027453172314511
56 0.0278821949662228
57 0.0288338417878811
58 0.028500540113983
59 0.0291462698227606
60 0.0297297547661876
61 0.0307108670968484
62 0.031465151030872
63 0.0310830089534232
64 0.0310214941067932
65 0.0315087307043928
66 0.0317857820613399
67 0.0319433526891174
68 0.0320498543550986
69 0.032643330355192
70 0.0331083330868203
71 0.0336986687416103
72 0.0348946226446179
73 0.0359092661041444
74 0.0363802338736585
75 0.0370178968675891
76 0.0372395860328247
77 0.0379141740858036
78 0.0384702080466953
79 0.038575573851949
80 0.0393072405615518
81 0.0394267520983692
82 0.0397591968333184
83 0.0406386080278811
84 0.0410002061261365
85 0.0418751629827469
86 0.0418977086072925
87 0.0422066197291017
88 0.0419016157154799
89 0.0423758150968291
90 0.0426283278593982
91 0.0426914725859268
92 0.0436714925181622
93 0.0433613089016652
94 0.0437011448804686
95 0.0438633719328791
96 0.0444967432858989
97 0.0447904421810553
98 0.0454907844442915
99 0.0458794097062473
100 0.0466748931152906
101 0.0470652217769801
102 0.0474326405724301
103 0.0474454495694506
104 0.0480273030400273
105 0.0483578453801174
106 0.0488606377785296
107 0.0493330704626652
108 0.0498455073659297
109 0.0502037682437274
110 0.0504133894778873
111 0.0509061731678645
112 0.0515200387682955
113 0.0513784201565015
114 0.0518259601328329
115 0.0518581582822734
116 0.0521683380155706
117 0.0522320965315663
118 0.0530492762157396
119 0.0530131413297534
120 0.0533621954412586
121 0.0540667802447015
122 0.0542464253670713
123 0.054652520583704
124 0.0542617811449894
125 0.0547055399144893
126 0.0554832884202906
127 0.0558137992535738
128 0.0561594944821367
129 0.0567571620558634
130 0.0573515834815059
131 0.0576060502566753
132 0.0575192269572601
133 0.0577658129236233
134 0.0584016194980418
135 0.0599463595102148
136 0.0605282020411234
137 0.0610831378294162
138 0.0614489670274833
139 0.0616933110033841
140 0.0617784946996378
141 0.0620072657681658
142 0.0625980626414242
143 0.0625081913067822
144 0.0622252012233063
145 0.0627711736430114
146 0.0631360792021926
147 0.0633517676059746
148 0.0644794783476503
149 0.0643794407242223
150 0.0648305860217983
151 0.0648872126985742
152 0.0647419795537432
153 0.0650376048649699
154 0.0661986208475576
155 0.0662675403507077
156 0.0666861486122388
157 0.067406671458717
158 0.0682278390005848
159 0.0683762290386433
160 0.0689161820818319
161 0.0691466745222801
162 0.0696074725774536
163 0.0686553307021238
164 0.0691628963934204
165 0.0692492355179906
166 0.0698280274302653
167 0.0697337984336876
168 0.0698147178944742
169 0.0704042121967997
170 0.0708600118120495
171 0.0702622457932174
172 0.0704734978819057
173 0.070730445112418
174 0.0707690427793256
175 0.070686546758087
176 0.0709954409224975
177 0.0718924525190063
178 0.0720205083427428
179 0.072206772477385
180 0.0725463119768244
181 0.0736006548341453
182 0.0736952652321309
183 0.0741045650194567
184 0.074446213132378
185 0.0747718896427002
186 0.0757219010122322
187 0.0761328934587378
188 0.0762110167885651
189 0.0764346512275543
190 0.0766361954011551
191 0.0774415255062444
192 0.0779182162179348
193 0.0782724034043119
194 0.0783248448793982
195 0.0790287934883543
196 0.0796882203788246
197 0.0805294240192418
198 0.0810413783036774
};
\addplot [darkgreen, forget plot]
table {%
0 0.00445752484355096
1 0.0073300545254856
2 0.00953641698237815
3 0.0114320213425074
4 0.0126332537005752
5 0.0145849590946764
6 0.0163284119107175
7 0.0178181044242
8 0.019608746151924
9 0.0209197236662776
10 0.0223227114349204
11 0.0234239775553617
12 0.0244765835761317
13 0.0255979452044714
14 0.0264747095949303
15 0.0284895718841079
16 0.0300713902481989
17 0.0313633031697739
18 0.0325616623552469
19 0.0332740768943582
20 0.033851564110353
21 0.0351606004484457
22 0.0361134440732133
23 0.0373948631066908
24 0.0388691383246998
25 0.0402582020153457
26 0.0410013631040559
27 0.0425945593313622
28 0.0438108465000828
29 0.0451250114527501
30 0.0470782141974455
31 0.0488993296771856
32 0.0497421514643818
33 0.0511987011221436
34 0.0517164141347879
35 0.0527880849778615
36 0.0541295977464392
37 0.055839765230236
38 0.0569840638046204
39 0.0572996251314679
40 0.0581017567831593
41 0.05955598547195
42 0.0607679580968768
43 0.0628167696165571
44 0.0639912033850072
45 0.0649732402046375
46 0.0655931781371246
47 0.0669399955176027
48 0.0682970594060868
49 0.0696475687666917
50 0.0704661410884233
51 0.0716219290563692
52 0.07219716239145
53 0.0726743789451565
54 0.0736402643392771
55 0.0750624604556748
56 0.0764776681255478
57 0.0774262431319615
58 0.0779631895400152
59 0.07868041775097
60 0.0798485646530996
61 0.080417544715217
62 0.0819888535387221
63 0.0833160698754538
64 0.0840004212112601
65 0.0848231784751094
66 0.0856022945552982
67 0.0862534717788819
68 0.0871877086985766
69 0.087837118481063
70 0.0890180088076476
71 0.0899920072263479
72 0.0915809753683974
73 0.0929200958490024
74 0.0931202810021735
75 0.0941145027128163
76 0.0950676551238486
77 0.0962823791951612
78 0.0977021054103624
79 0.0986093290313652
80 0.100062950437094
81 0.100684397179525
82 0.101994484820615
83 0.103179536698748
84 0.104628771452409
85 0.105501591260295
86 0.1072484139489
87 0.10818504049649
88 0.109375152853735
89 0.110644216153157
90 0.111316210566952
91 0.112147373682941
92 0.114354142863107
93 0.11582118268989
94 0.117257907168719
95 0.118096753172238
96 0.119407876466246
97 0.119954865033842
98 0.120813153725306
99 0.122456035935625
100 0.123572552765283
101 0.124261382042507
102 0.124983003294814
103 0.126061948670795
104 0.127884269695985
105 0.129039339124192
106 0.129850625715275
107 0.131070379961218
108 0.132689848890665
109 0.133566308868364
110 0.134045987462135
111 0.135132231632445
112 0.136550149064283
113 0.137854870883525
114 0.138628920942183
115 0.139259042864257
116 0.139603882412341
117 0.140367613988053
118 0.140906795938485
119 0.142162676728896
120 0.143069772299175
121 0.144244804933469
122 0.14494990659113
123 0.145847035330194
124 0.146370779823739
125 0.147461334370715
126 0.148468792384072
127 0.149373892584851
128 0.150600352332215
129 0.151570594089963
130 0.152104153118997
131 0.153298792179693
132 0.154327018556828
133 0.155975790368794
134 0.157470864237557
135 0.159333612789031
136 0.160617741523877
137 0.161932278146433
138 0.162897502091958
139 0.164051973334793
140 0.165169983586665
141 0.16562280801028
142 0.167150433023557
143 0.16823293648236
144 0.169069156487239
145 0.170457344207988
146 0.171592480465442
147 0.172677833079841
148 0.1742213118917
149 0.175200943734398
150 0.176533058615549
151 0.177792049740311
152 0.179078218515737
153 0.180154372349043
154 0.180959817456268
155 0.182232910729512
156 0.184522529966151
157 0.185553634158522
158 0.186798350441559
159 0.188000710046342
160 0.189483125568434
161 0.190904594719089
162 0.192277013000713
163 0.192884835002237
164 0.194422558092668
165 0.195954187735651
166 0.198313429181314
167 0.19969589858406
168 0.201010547891945
169 0.201905273125803
170 0.20292811223393
171 0.203491554454407
172 0.204584703194608
173 0.205777810110228
174 0.206748115239582
175 0.208341088620769
176 0.209259652947963
177 0.21064766170325
178 0.21169375390095
179 0.212979098977523
180 0.214357608563835
181 0.215806271431553
182 0.216790088193911
183 0.217359907200404
184 0.218757609843273
185 0.219912171905091
186 0.222297956997874
187 0.222836848234801
188 0.224098724485726
189 0.224629490299147
190 0.22530887848868
191 0.227031237544623
192 0.227966362105286
193 0.229325258157386
194 0.23004351501226
195 0.231313646302832
196 0.232486276518372
197 0.233954350176023
198 0.235093785217095
};
\addplot [darkgreen, forget plot]
table {%
0 0.00093664146997025
1 0.00105179768258905
2 0.000741270392444771
3 0.000826958078340349
4 0.00112488762692749
5 0.000876687643761631
6 0.000776769993842841
7 0.00119144234511952
8 0.00135994635341887
9 0.00156066905890352
10 0.001612662779902
11 0.00177420354992034
12 0.00139183737106338
13 0.00130441901037938
14 0.00115462930841596
15 0.00143427743227441
16 0.00156573373186523
17 0.00198685419470171
18 0.00180744076038688
19 0.00192805552577435
20 0.00226981738815147
21 0.00264187280538418
22 0.00271994508510793
23 0.0032179293521513
24 0.00268535241932316
25 0.00292976672784281
26 0.00305777222456898
27 0.00372555069334953
28 0.00474738713596967
29 0.005170006037277
30 0.00525691981565824
31 0.00579664713000507
32 0.00571217436458173
33 0.00556828130685408
34 0.00578622598657183
35 0.00607593995996562
36 0.00642943630289389
37 0.0069419095407978
38 0.00731134289753867
39 0.007387545364601
40 0.00767910665536698
41 0.00810232060600985
42 0.00868086938311995
43 0.00878080948130178
44 0.00882142602773261
45 0.00924885090331191
46 0.00926154365963951
47 0.00935141875078603
48 0.00965146962405248
49 0.00997512055693744
50 0.00995747300330986
51 0.0108018477975653
52 0.011411439558889
53 0.0114098477541485
54 0.0115361351376683
55 0.0119796951565529
56 0.012729598918248
57 0.013465963417188
58 0.0141775892478489
59 0.0150894152958145
60 0.0160120765124169
61 0.0165718254170912
62 0.0173622528098515
63 0.0174482803408511
64 0.0174418187544532
65 0.0180240718813336
66 0.018244631933737
67 0.0186984946149613
68 0.0192814678474106
69 0.0197712641853395
70 0.020415456951924
71 0.0209265257758358
72 0.0216233087696557
73 0.0213087061525437
74 0.0213538825678526
75 0.0218046045828081
76 0.0218289594756623
77 0.0221187324165198
78 0.0222210293390428
79 0.0220351519397193
80 0.0225669866181341
81 0.0224606275350774
82 0.0226375329241723
83 0.0229734367543036
84 0.0238137177769989
85 0.0244820280262383
86 0.0248806923616141
87 0.025525057396154
88 0.025340811883614
89 0.0256662612440959
90 0.0266180220416458
91 0.0270567880771494
92 0.0271021396742561
93 0.0273386198340138
94 0.0281796109470495
95 0.0281309422404167
96 0.028508820955473
97 0.0284044679749778
98 0.0288188086633222
99 0.029329164620074
100 0.0298195289853604
101 0.0297938146939434
102 0.0301465412959266
103 0.0299322304896445
104 0.0303194672326997
105 0.030387094676191
106 0.0306266035784753
107 0.0306064919689727
108 0.030876637747328
109 0.0312335973013826
110 0.0315259530833857
111 0.0314663893238682
112 0.0317086973675014
113 0.0316934762676039
114 0.0319323340434988
115 0.0320825792256133
116 0.0324217159527616
117 0.0324767305495251
118 0.0325894054358785
119 0.0325889379598746
120 0.0327564806642607
121 0.0329229768560041
122 0.0336807318527675
123 0.0337542142000309
124 0.0336447821670855
125 0.0336789221406349
126 0.0336990061132392
127 0.0338763866201439
128 0.0343497163641
129 0.0349966038751091
130 0.0351563636390711
131 0.0353090498792787
132 0.0353972780671103
133 0.035679059846879
134 0.0364249263706607
135 0.037196819816643
136 0.0377695997492783
137 0.0376924325437519
138 0.0379271183140223
139 0.0379928847510325
140 0.0379717832006405
141 0.038094970962274
142 0.0383851940290061
143 0.0389912455564489
144 0.0391028081057684
145 0.0396422916311289
146 0.0398367519405827
147 0.0401857897967645
148 0.0406284183324423
149 0.040900828512779
150 0.04176583763865
151 0.0422359259311936
152 0.0425536995917504
153 0.0429615253028781
154 0.0433943425156228
155 0.0438596218652637
156 0.0437660363992953
157 0.0436774556788174
158 0.0439091010133865
159 0.0444910324770311
160 0.0448788795943146
161 0.0448809666106299
162 0.0452025463247869
163 0.0450187639529386
164 0.0456107391201535
165 0.0457951939073571
166 0.0457510862484119
167 0.0461991895589885
168 0.0461926660222407
169 0.0466288296382666
170 0.0464393176326027
171 0.0464590162074793
172 0.0465502717105393
173 0.046634015479884
174 0.0467260019703451
175 0.0469698952463901
176 0.0474757998426328
177 0.0477702290288689
178 0.0480293959222043
179 0.04870004293842
180 0.0489444389636971
181 0.0493397129517778
182 0.0491561797613814
183 0.0490700026056125
184 0.0497031997059574
185 0.0503628707736682
186 0.0511719656950311
187 0.0510101364139095
188 0.0509784180740158
189 0.0511475675118593
190 0.051308186446743
191 0.0513372665143774
192 0.0518198566983235
193 0.0522350197394799
194 0.0522760688211703
195 0.0523017941601351
196 0.0529095745192411
197 0.0535534331529695
198 0.0541026414978702
};
\addplot [darkred]
table {%
0 0.000514722029994994
1 0.00187690358229201
2 0.00189702567647449
3 0.00250926389985977
4 0.00210457470993389
5 0.00257724016985725
6 0.00300739821977114
7 0.00272163885616495
8 0.00311833818950484
9 0.00380097357540071
10 0.00383525116883202
11 0.00403692301745755
12 0.00402836552761066
13 0.00421448726326934
14 0.00415108265365963
15 0.00458732526036078
16 0.00552783012988796
17 0.00611129326783683
18 0.00638476794340008
19 0.006764821924598
20 0.00636558300318421
21 0.00641719039557377
22 0.00611413000473023
23 0.0062439848659341
24 0.00686068208358479
25 0.00596847667381582
26 0.00505593105403284
27 0.00563204501216421
28 0.00602656247784069
29 0.00644254146784128
30 0.00679583108982856
31 0.00689059246685519
32 0.00665511554642196
33 0.00635955766588955
34 0.00630462286379904
35 0.00679588733589485
36 0.00676604477052878
37 0.00702755697839054
38 0.00742755418680638
39 0.00755571682345039
40 0.00773249627529319
41 0.00822535114418333
42 0.00811569146996465
43 0.0084839181624562
44 0.00809428657316029
45 0.0078228309066286
46 0.00793984023378219
47 0.00792052672864081
48 0.00792483479274631
49 0.00831824882692847
50 0.00761345912678362
51 0.00750479425584456
52 0.00709004976860707
53 0.0064728047927689
54 0.00673896153931125
55 0.00688502087494248
56 0.00694090329104884
57 0.00772606570904706
58 0.00772516527421004
59 0.00831938290385798
60 0.00859333982122154
61 0.00833714505032003
62 0.00815831526036223
63 0.00882085916445599
64 0.00833601263268643
65 0.00889151672939158
66 0.00819517388555144
67 0.00804178147578229
68 0.00804945855902129
69 0.0079086560809952
70 0.00824316541445482
71 0.00857798243212005
72 0.00870550974955802
73 0.00831755939126814
74 0.00806155164041346
75 0.00848245682736893
76 0.00826649099788999
77 0.00831603455421607
78 0.00845153429490529
79 0.00771595237770617
80 0.00818808917521736
81 0.00870637589229796
82 0.00890199325662317
83 0.00908140723026893
84 0.00895060461706346
85 0.00895368337445004
86 0.00927160649364865
87 0.00986441095869895
88 0.00935659939681285
89 0.00990981670207937
90 0.00996443286378123
91 0.00998748399917299
92 0.0104456054230245
93 0.010643708427278
94 0.0112823327142891
95 0.0112211635609676
96 0.0112512037534764
97 0.0108125201526343
98 0.010594185287373
99 0.0107089012778629
100 0.0112945505124548
101 0.0113194797643783
102 0.0119339135387406
103 0.0121464690290332
104 0.0122486825295265
105 0.0121618188098813
106 0.012182551670423
107 0.0127353187349998
108 0.0132656577208809
109 0.0139881213563052
110 0.0141568248253476
111 0.0141310040409007
112 0.0143991074519797
113 0.014963056256814
114 0.0154374766491797
115 0.0155671530888852
116 0.0155692396458194
117 0.0154651334566645
118 0.0152436815186711
119 0.0154546214433777
120 0.0150788453049309
121 0.0143610683138572
122 0.0145032573035099
123 0.0145663064047256
124 0.0143177236354874
125 0.0145983683836172
126 0.0147808784679269
127 0.0146507827184524
128 0.013889073656658
129 0.0142222236061557
130 0.0140869031983158
131 0.0139566616809972
132 0.0135440901487808
133 0.0135768170285527
134 0.013659521726571
135 0.0141088873078923
136 0.0145270917323493
137 0.0147038204643413
138 0.0149768613809387
139 0.0147593831106323
140 0.0143061291517855
141 0.0144208783524829
142 0.0151865312927776
143 0.0159358573653596
144 0.0156297236257932
145 0.0161502082535829
146 0.0161594734769604
147 0.0161542242883327
148 0.0166062568634019
149 0.0168852440056342
150 0.0172618730904136
151 0.0186002384826956
152 0.0181950744688376
153 0.0174643926551323
154 0.0179638987828519
155 0.0183535459870703
156 0.0187329970167119
157 0.0190087193941472
158 0.0192514804414792
159 0.0198781570396486
160 0.0205843983071296
161 0.0214172822025656
162 0.0215943943050743
163 0.0214782851879927
164 0.0211244168271724
165 0.0208964226690941
166 0.0218375295108185
167 0.0224615939648309
168 0.0227376910163802
169 0.0230026657118872
170 0.0235129864269528
171 0.0232849706835666
172 0.0232939293264908
173 0.0231434590339479
174 0.0234866238662012
175 0.0241166084638785
176 0.0246147488243492
177 0.0248625962235945
178 0.0243443933284382
179 0.0252395217683757
180 0.0252826364012719
181 0.025927169920175
182 0.0261187104245904
183 0.0257065299727132
184 0.0260412259183501
185 0.0261703241588292
186 0.0266549707756228
187 0.0270065033776615
188 0.0272460962313328
189 0.0273407438446098
190 0.0269772988016598
191 0.0268163771022042
192 0.0263566326131067
193 0.0266827727401903
194 0.0270194790483779
195 0.0270997114178244
196 0.0270645577505803
197 0.0270462869480127
198 0.0275496151254458
};
\addlegendentry{Top 5 Most Biased}
\addplot [darkred, forget plot]
table {%
0 0.000355235536566418
1 9.13088864570907e-05
2 -0.000189495792417537
3 -0.000596935317922951
4 -0.000547006118484432
5 -0.000933067769309626
6 -0.00115629623384276
7 -0.00128942082985039
8 -0.00110262278369465
9 -0.00112661473462713
10 -0.00139115126510905
11 -0.00174482056762605
12 -0.00198446663356412
13 -0.00213215229000613
14 -0.00271560155582363
15 -0.00317650391694062
16 -0.00305040232793092
17 -0.00289754801485538
18 -0.00343625897004829
19 -0.00349762856939297
20 -0.00357968737875492
21 -0.00424360355455127
22 -0.00467109944444861
23 -0.00479431589199107
24 -0.0046971626705437
25 -0.00516914219923639
26 -0.00521701002628418
27 -0.00431722303657313
28 -0.0042386834580066
29 -0.00424036396246485
30 -0.00428741705501518
31 -0.00380122329623998
32 -0.00389398145402738
33 -0.00378683933542603
34 -0.0042725109665482
35 -0.00430940472320275
36 -0.00403584108549421
37 -0.0042055057272455
38 -0.00410858338076979
39 -0.00428493654228751
40 -0.00475921908612044
41 -0.00427746057271053
42 -0.00475163094724733
43 -0.00479626132722242
44 -0.00553641799846484
45 -0.00533666880156763
46 -0.00522487469217869
47 -0.00536867947574232
48 -0.00576843270493702
49 -0.00601110307547936
50 -0.00622441106529804
51 -0.00641336044496903
52 -0.00595446608535273
53 -0.00653976971830576
54 -0.00655863267032014
55 -0.0062581451162539
56 -0.00609125271466289
57 -0.00622148894138525
58 -0.00617372582571673
59 -0.00606986242040391
60 -0.0063921914367185
61 -0.00589067798601582
62 -0.00605390268957702
63 -0.00705522534674655
64 -0.00799371944607591
65 -0.0084865386494297
66 -0.0090027749984098
67 -0.00880246927503374
68 -0.00909412839146038
69 -0.00903134120572597
70 -0.00876801268121102
71 -0.00875243700285273
72 -0.00870731826051523
73 -0.00877014048589962
74 -0.00958954255392885
75 -0.00950788032828787
76 -0.00939560860519301
77 -0.00919289600073731
78 -0.00955079102045169
79 -0.00973423064350762
80 -0.00993900119415161
81 -0.0103338837694076
82 -0.0107670024449167
83 -0.0112252367113723
84 -0.0113428890709883
85 -0.0117272611724898
86 -0.0112892372241348
87 -0.0115276289908231
88 -0.0118939853758547
89 -0.012008643960109
90 -0.0119158338399295
91 -0.0116544161522249
92 -0.0120496513936167
93 -0.0119464648230066
94 -0.0121100872893006
95 -0.0127244621957006
96 -0.0130838527338575
97 -0.0134172531657575
98 -0.0136649574527119
99 -0.0138474382267296
100 -0.0137222487240659
101 -0.014436468277245
102 -0.0151981208722952
103 -0.0160623358220078
104 -0.0165665559776467
105 -0.0171561931641532
106 -0.0173698902410046
107 -0.0177722365222352
108 -0.0179955773612037
109 -0.0178670751083408
110 -0.0172038688927976
111 -0.017689092217132
112 -0.0182297968496787
113 -0.018544967553344
114 -0.0179322891944861
115 -0.0179387044416956
116 -0.0179555359209958
117 -0.0182491726972382
118 -0.0185798729074175
119 -0.0187962780795396
120 -0.0189327353201954
121 -0.0194967703302508
122 -0.0195693689955911
123 -0.0199561039782251
124 -0.0199762230007008
125 -0.0199608273025664
126 -0.0200451008350448
127 -0.0205263658499661
128 -0.0210331264453064
129 -0.0211029110611036
130 -0.021474874154697
131 -0.021852074261342
132 -0.0226153376502535
133 -0.0226978057792825
134 -0.0232219271478613
135 -0.0230788827341474
136 -0.0229939525558753
137 -0.0234229311096846
138 -0.023061622596561
139 -0.0237092610538135
140 -0.0238919635337862
141 -0.0245359288944806
142 -0.0246214539964158
143 -0.0246328662348714
144 -0.0247997403882485
145 -0.0247137714033906
146 -0.0252682994285862
147 -0.025889791007982
148 -0.0260159420772769
149 -0.0265452155233346
150 -0.0264735462056468
151 -0.0268134794863728
152 -0.0273367462932897
153 -0.0273993216268272
154 -0.0277172234405319
155 -0.0276539474837201
156 -0.027568095476005
157 -0.0282426564738321
158 -0.0287212837797383
159 -0.0287951650147294
160 -0.0289176751489781
161 -0.0295029611485379
162 -0.0295731835929261
163 -0.0302621418295213
164 -0.0305138056792145
165 -0.031241606961453
166 -0.031654233982148
167 -0.0321735433418293
168 -0.0319238871507372
169 -0.0324847411005594
170 -0.0324807297574878
171 -0.0332075202594206
172 -0.0331111469814802
173 -0.033876898644115
174 -0.034313654928163
175 -0.0344828463469914
176 -0.0344193592491247
177 -0.0344091815997348
178 -0.0352795896376837
179 -0.0355652605555339
180 -0.0356625075542894
181 -0.0356774388747198
182 -0.0365196767036582
183 -0.0370579536749541
184 -0.036735229659332
185 -0.0373350020169317
186 -0.0372564534227835
187 -0.0375212097624203
188 -0.0375891959951914
189 -0.0377371910419136
190 -0.0380175383711282
191 -0.0382135597992753
192 -0.0387814207025332
193 -0.0386228843507751
194 -0.0395665000852139
195 -0.0399646728319754
196 -0.0405353725317103
197 -0.0407694744321199
198 -0.0407361984953368
};
\addplot [darkred, forget plot]
table {%
0 -0.00678898389477156
1 -0.0120214066225869
2 -0.0157353739285376
3 -0.0180391592556852
4 -0.020367955691814
5 -0.0226127044334722
6 -0.0253509359291884
7 -0.0277568180773501
8 -0.0298193557974517
9 -0.0314731261900269
10 -0.0340799273690797
11 -0.0358928284856843
12 -0.0380900924615262
13 -0.0404545587675994
14 -0.042610174525203
15 -0.0442139667338922
16 -0.0455781771676887
17 -0.0471691327811145
18 -0.0501640421939804
19 -0.0528526220322654
20 -0.0542245066772518
21 -0.0560315860340948
22 -0.0587983711932843
23 -0.0608827084281397
24 -0.064259568964046
25 -0.0668536975280218
26 -0.0681983169157872
27 -0.0702495352387419
28 -0.0722865832273914
29 -0.0744893555999885
30 -0.0769293572747087
31 -0.0783550404687278
32 -0.0805524388932297
33 -0.0830800831100894
34 -0.0856071648377789
35 -0.0880009111504255
36 -0.0903895602957294
37 -0.0926768158954501
38 -0.0946052905436695
39 -0.0963595347901163
40 -0.0985546313361664
41 -0.0999915265567551
42 -0.102266019791814
43 -0.104314383655231
44 -0.106740000263557
45 -0.10893583630778
46 -0.110044484531302
47 -0.11134556653853
48 -0.113555267101808
49 -0.114878756600581
50 -0.117200233258209
51 -0.118411376729777
52 -0.120035751114654
53 -0.122190652475046
54 -0.12358913139576
55 -0.125113397576595
56 -0.126441516999024
57 -0.127681465658832
58 -0.128553756409645
59 -0.130193435406965
60 -0.131799748687286
61 -0.132984493904515
62 -0.134706811231454
63 -0.136617617743785
64 -0.139515793856335
65 -0.141476432188595
66 -0.143730997653046
67 -0.144891200910757
68 -0.14652483070857
69 -0.148150195520685
70 -0.150644428092415
71 -0.152794611432016
72 -0.153757975683975
73 -0.154926632385942
74 -0.157023245187985
75 -0.15934601272108
76 -0.16163663390416
77 -0.162776732812533
78 -0.164577948366514
79 -0.167090104434907
80 -0.168494199240285
81 -0.170327529665911
82 -0.172398050869465
83 -0.17477599655322
84 -0.177048152271293
85 -0.178437755058532
86 -0.179969875969811
87 -0.181538366664118
88 -0.183326088561233
89 -0.184966455691206
90 -0.186528846656601
91 -0.18799159699384
92 -0.190148528032717
93 -0.19209496661089
94 -0.193701723892225
95 -0.195688677406199
96 -0.197639050167207
97 -0.199447168941776
98 -0.201744448527736
99 -0.202758314366278
100 -0.204694755892251
101 -0.206630881795765
102 -0.208946407114859
103 -0.210820736822817
104 -0.212901263393477
105 -0.21488255544721
106 -0.217025005314787
107 -0.219423075298602
108 -0.221321986472307
109 -0.223221460895969
110 -0.224640877132527
111 -0.226915328123842
112 -0.229469069129146
113 -0.230898944967092
114 -0.232233962872209
115 -0.234059200150173
116 -0.235291903289359
117 -0.237622370942432
118 -0.239933768295238
119 -0.241493586579517
120 -0.244246948304224
121 -0.246091779495119
122 -0.248184020075845
123 -0.250227535093146
124 -0.251769297017567
125 -0.253586147335614
126 -0.255928886269536
127 -0.2580725265134
128 -0.260385315351891
129 -0.261789135142279
130 -0.263718816477049
131 -0.26568807994166
132 -0.268479355587491
133 -0.270872950307252
134 -0.273572497340652
135 -0.276064611661085
136 -0.278921450936032
137 -0.281616683236275
138 -0.283723703618901
139 -0.286282448690626
140 -0.288277170627474
141 -0.290568564329572
142 -0.29244465678583
143 -0.294964169194855
144 -0.29716665439278
145 -0.298645116271917
146 -0.301046901389886
147 -0.303191711551078
148 -0.305135692750417
149 -0.307730702292123
150 -0.308937107376104
151 -0.310754032395529
152 -0.313460090159057
153 -0.315382511543256
154 -0.317053618738229
155 -0.319482915372285
156 -0.32198305531298
157 -0.32539364619077
158 -0.327579375897407
159 -0.329906510852901
160 -0.332429115544036
161 -0.334893190719721
162 -0.33621832715183
163 -0.339022516646744
164 -0.34176537249806
165 -0.343914829676922
166 -0.345724105773979
167 -0.348155292008424
168 -0.349984332781936
169 -0.352231685341025
170 -0.354469422587571
171 -0.357151097136838
172 -0.359233855193888
173 -0.362031715529434
174 -0.364495758983754
175 -0.36738910653011
176 -0.369717217908422
177 -0.371710952792034
178 -0.373857790507
179 -0.375530748295128
180 -0.377225190714382
181 -0.378929229595157
182 -0.381617322907107
183 -0.384165082568016
184 -0.385835413335065
185 -0.388930173113809
186 -0.391464875517315
187 -0.393656511372669
188 -0.394983120280855
189 -0.396926779566369
190 -0.399731464325296
191 -0.401884588519889
192 -0.404460195027769
193 -0.406947896642691
194 -0.410044268985546
195 -0.412441409425078
196 -0.414722961762092
197 -0.416725086549926
198 -0.41837100365262
};
\addplot [darkred, forget plot]
table {%
0 -0.00570241366701188
1 -0.00912443493779551
2 -0.0118002063257908
3 -0.0138185815926496
4 -0.0157772614900471
5 -0.0172347197214473
6 -0.019336733441686
7 -0.0215386933226548
8 -0.0239592769110044
9 -0.0254066179366767
10 -0.0277896746049139
11 -0.0302470200020602
12 -0.0322967760092779
13 -0.0350435654590635
14 -0.0371490814197626
15 -0.0393402751523323
16 -0.0406723406847999
17 -0.0424210995106417
18 -0.0447021199632885
19 -0.0471736541668757
20 -0.0493294109514772
21 -0.0521024531558197
22 -0.0540807614037873
23 -0.0559693924064945
24 -0.0587711739631104
25 -0.0612822880523795
26 -0.0643584644616855
27 -0.0662079795891108
28 -0.0679612576788641
29 -0.0703508176934541
30 -0.0715347858638969
31 -0.0736297526463162
32 -0.0758986499794186
33 -0.0782481653236956
34 -0.0797031205273616
35 -0.0815730607365899
36 -0.0835106092562484
37 -0.0855083523377536
38 -0.0874952714228158
39 -0.088840969677181
40 -0.0906653447302704
41 -0.0927587634147126
42 -0.095326626802926
43 -0.0972468419298151
44 -0.0992066159460032
45 -0.100925511720406
46 -0.103326325136047
47 -0.105587164043733
48 -0.107714169170211
49 -0.109752981168339
50 -0.111740188393113
51 -0.112969492174571
52 -0.114685134007468
53 -0.116559159369938
54 -0.118472907749068
55 -0.11960369111538
56 -0.121336549142356
57 -0.122456418672506
58 -0.123794743033145
59 -0.125377235541098
60 -0.12719858879158
61 -0.128568817867336
62 -0.130268183813472
63 -0.132086483798082
64 -0.134443650262909
65 -0.136425130247486
66 -0.138261952698721
67 -0.139136488175548
68 -0.141106579104988
69 -0.142666341718314
70 -0.14523272643348
71 -0.147079197434225
72 -0.148947166620494
73 -0.150358415329964
74 -0.152906658667944
75 -0.154155807484477
76 -0.155902637915729
77 -0.157365347538961
78 -0.159264581191778
79 -0.16212677279558
80 -0.163798509931514
81 -0.16595866412121
82 -0.167743927567232
83 -0.169735245227443
84 -0.171377564460383
85 -0.173029063337223
86 -0.174377353005017
87 -0.175486651678005
88 -0.177311189403231
89 -0.179128915160034
90 -0.180477342755664
91 -0.182116967573542
92 -0.183542696787227
93 -0.185197865604693
94 -0.186809786375083
95 -0.189024265308182
96 -0.19115456480747
97 -0.19298240406636
98 -0.195232651891376
99 -0.196511070802599
100 -0.198350368590491
101 -0.200576230254848
102 -0.202479507999914
103 -0.204273306873376
104 -0.205863204660895
105 -0.208042528446577
106 -0.210359953323958
107 -0.212070957866462
108 -0.213990723078512
109 -0.215914305238447
110 -0.217685568859436
111 -0.219998113598306
112 -0.222081678640296
113 -0.224323281581125
114 -0.225434457318136
115 -0.22665381514078
116 -0.228224957872916
117 -0.230010000016678
118 -0.231948678694989
119 -0.233441464473427
120 -0.235504450066979
121 -0.237212214167153
122 -0.239661309775057
123 -0.24135312531989
124 -0.242332272850297
125 -0.243918221066326
126 -0.245615031285105
127 -0.247450480997013
128 -0.249155394097808
129 -0.250064386403591
130 -0.251901076723448
131 -0.253890467138135
132 -0.25670597351184
133 -0.258393209803489
134 -0.261297571758207
135 -0.262822568006992
136 -0.265236057987438
137 -0.267120377001388
138 -0.26820810273963
139 -0.270498976363387
140 -0.272002782867512
141 -0.273655521923279
142 -0.275401659664131
143 -0.276918434178134
144 -0.279127299108188
145 -0.281130626766384
146 -0.283371197846431
147 -0.285150453533109
148 -0.28772465998839
149 -0.290225758930867
150 -0.291762147524785
151 -0.293362068005385
152 -0.295833960218199
153 -0.298062978864512
154 -0.299499568410297
155 -0.301480850949827
156 -0.302959286217753
157 -0.305643244373734
158 -0.307070419446218
159 -0.309218200065111
160 -0.311043399555351
161 -0.312804001215107
162 -0.31471240716849
163 -0.316653823389133
164 -0.319071310905107
165 -0.321605941537652
166 -0.323302507680222
167 -0.325145937130659
168 -0.326882924457978
169 -0.329143755041919
170 -0.330637386224139
171 -0.332709438853173
172 -0.334436009334771
173 -0.336484318130582
174 -0.338831827621166
175 -0.341211455184486
176 -0.342716076291083
177 -0.344525985305181
178 -0.346840922223834
179 -0.348602409011217
180 -0.350146373121616
181 -0.351207786542236
182 -0.353758587966775
183 -0.356160252769791
184 -0.357469040410271
185 -0.360575817729568
186 -0.362403008195074
187 -0.364163164292771
188 -0.36569015975074
189 -0.366802430389487
190 -0.369668597779382
191 -0.371538640604001
192 -0.373316863547817
193 -0.374973381239579
194 -0.377557683920384
195 -0.379319111369725
196 -0.381166699191016
197 -0.382751288145271
198 -0.384287490415409
};
\addplot [darkred, forget plot]
table {%
0 -0.00833045699945942
1 -0.0139401334685631
2 -0.0182887947867314
3 -0.0204517055747382
4 -0.0231410708316806
5 -0.0256793081074214
6 -0.0277716756566818
7 -0.0302774159447296
8 -0.0327540726802729
9 -0.0351618618003701
10 -0.0384725349189157
11 -0.0416956100840186
12 -0.044265389137728
13 -0.0471161674569951
14 -0.0497321928341618
15 -0.052561460325778
16 -0.0538789963408425
17 -0.0562095560966502
18 -0.0591675975272348
19 -0.0615893111169475
20 -0.063672410531505
21 -0.0666817677334571
22 -0.0698844782577273
23 -0.072654728894383
24 -0.0758699450569108
25 -0.0787836873750889
26 -0.0822909341083271
27 -0.0847203647780599
28 -0.0868131534827419
29 -0.0892735051259219
30 -0.0912995463848384
31 -0.0932210441342807
32 -0.0956922722954033
33 -0.0978170078877518
34 -0.10073862378727
35 -0.103395102382325
36 -0.105915700689189
37 -0.108558300273398
38 -0.111363203187888
39 -0.113605971378658
40 -0.115797138801198
41 -0.118967487945782
42 -0.121985873461438
43 -0.125067409093707
44 -0.127834367945034
45 -0.130336637931058
46 -0.132648651050405
47 -0.134846910329843
48 -0.137324798513447
49 -0.139525255995709
50 -0.142407813190699
51 -0.144346152262067
52 -0.1466212322367
53 -0.148933043908372
54 -0.150841608796944
55 -0.152844356769858
56 -0.1546572649747
57 -0.156710082445436
58 -0.159087806754764
59 -0.161842757286396
60 -0.163764809647772
61 -0.165249230944362
62 -0.167940225041834
63 -0.17027960181603
64 -0.173184652693837
65 -0.17589813016335
66 -0.178108920290089
67 -0.179676577279223
68 -0.181932126594089
69 -0.184511369467841
70 -0.18724521547944
71 -0.189281410440157
72 -0.191211022941587
73 -0.193793998297708
74 -0.19642392286232
75 -0.199070916417967
76 -0.2016233527382
77 -0.203293164678177
78 -0.205248419201821
79 -0.207647865872986
80 -0.209376116023682
81 -0.211717977839993
82 -0.214428331773731
83 -0.216859578217311
84 -0.218794444322963
85 -0.220165592078213
86 -0.221933788164283
87 -0.223666022804681
88 -0.226159739184701
89 -0.228586088010544
90 -0.23035909666497
91 -0.232630486957718
92 -0.234984504424989
93 -0.237030802386333
94 -0.239280933536476
95 -0.241677419791343
96 -0.244066600884551
97 -0.246229282280059
98 -0.249614560834333
99 -0.251903526465482
100 -0.253909323180264
101 -0.257039300695958
102 -0.259796925736351
103 -0.262863285706831
104 -0.265673743179514
105 -0.26859346154825
106 -0.271130337727785
107 -0.273730281622973
108 -0.276228701702374
109 -0.279355432664665
110 -0.280988031518129
111 -0.284665407523261
112 -0.288327925733967
113 -0.290128481390505
114 -0.291594120140192
115 -0.293536293199647
116 -0.295979369391108
117 -0.298462007060153
118 -0.301491213935033
119 -0.303148353088496
120 -0.305490394641733
121 -0.308036976378223
122 -0.311102130100167
123 -0.313734774702323
124 -0.315414443530913
125 -0.317600091499692
126 -0.319698609300668
127 -0.321926060830931
128 -0.324178493705629
129 -0.325432910353262
130 -0.327985884153335
131 -0.330354681816832
132 -0.333183030532148
133 -0.335577956341972
134 -0.338962626809267
135 -0.341354438477469
136 -0.344654920594885
137 -0.347466162396193
138 -0.349856851154904
139 -0.353070413532747
140 -0.356020239590104
141 -0.359626022906604
142 -0.361812906564083
143 -0.364249831829666
144 -0.367148998048158
145 -0.369428576167373
146 -0.372425031538519
147 -0.375356635551932
148 -0.378246149000685
149 -0.381297652351868
150 -0.383726389729917
151 -0.38638211666355
152 -0.389599772448875
153 -0.392576820309798
154 -0.395320359153593
155 -0.397607172779187
156 -0.400660768420983
157 -0.404254631726471
158 -0.407561956697973
159 -0.410233645230497
160 -0.412417624100347
161 -0.415732067018082
162 -0.418052526513276
163 -0.421528658188478
164 -0.424356774103307
165 -0.427440591556717
166 -0.429997916287389
167 -0.43352796360322
168 -0.436658657835165
169 -0.440066712076121
170 -0.442825642080682
171 -0.445944139500821
172 -0.448275134090294
173 -0.451441836221623
174 -0.455394662565532
175 -0.459348083808701
176 -0.462705643261126
177 -0.465126714949995
178 -0.468379298084297
179 -0.470750586247704
180 -0.473338610751812
181 -0.475502448279094
182 -0.479045693415414
183 -0.482044000782913
184 -0.484133241595422
185 -0.488015198030885
186 -0.491086324436478
187 -0.493395224947238
188 -0.495666815328137
189 -0.497813634417411
190 -0.501253466528256
191 -0.503969345356226
192 -0.506856843427743
193 -0.509707599683529
194 -0.514301394980632
195 -0.517405926911269
196 -0.519414178679541
197 -0.522229524303791
198 -0.524804949153691
};

\nextgroupplot[
width=5cm,
tick pos=both,
title={Sex (DP)},
x grid style={darkgray176},
xlabel={Round},
xmin=-9.9, xmax=207.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Influence},
ymin=-0.833639545224112, ymax=0.833639545224112,
ytick style={color=black},
yticklabels={}
]
\addplot [darkgreen]
table {%
0 0.0105855264724563
1 0.0130178445804934
2 0.0148041287479033
3 0.0165636563796717
4 0.0185373830158595
5 0.0203644302323718
6 0.0217705878161644
7 0.0231159287401089
8 0.0243407426182533
9 0.0257132823689034
10 0.0271527867963012
11 0.0284706478857262
12 0.0294258840171388
13 0.0306389982440868
14 0.0319116827117245
15 0.0327496015154649
16 0.0341399919432431
17 0.0357343905929721
18 0.0367172228623376
19 0.0382156876545752
20 0.0396576143905753
21 0.041376754219669
22 0.0424396493665349
23 0.0441215298355961
24 0.0456105822501244
25 0.0468135722639848
26 0.048088324284972
27 0.0494985283753988
28 0.0513420082730421
29 0.0526335352297085
30 0.054401825879403
31 0.0560520682931435
32 0.0580185990646694
33 0.0594845319511397
34 0.0613017670893971
35 0.0628955685570278
36 0.0648982497766322
37 0.0668232021082475
38 0.0684695380978099
39 0.070518225901931
40 0.0720748926482735
41 0.073907902803487
42 0.0755474792721274
43 0.0774741806331076
44 0.0788989803638515
45 0.0806731356952292
46 0.0822599040330074
47 0.0842400443093287
48 0.086375453070115
49 0.0882053777142322
50 0.0902073310709506
51 0.0923733857435667
52 0.0940654614969026
53 0.0957416841999006
54 0.0976853253507025
55 0.0996457224094792
56 0.101941817430172
57 0.103666079500491
58 0.105570529241289
59 0.106977184080426
60 0.108583563899018
61 0.110543155825009
62 0.112544439441271
63 0.114578835031549
64 0.1166358096775
65 0.118335471131811
66 0.119881979351313
67 0.121646648569571
68 0.12388202903522
69 0.125576239147572
70 0.126911795989639
71 0.128654463668676
72 0.130592369298189
73 0.132054914330497
74 0.134090933215897
75 0.135887805585428
76 0.138089494642539
77 0.13971355338845
78 0.142157333015937
79 0.144179453471546
80 0.146044074176523
81 0.148317516357179
82 0.150127961332201
83 0.151781501412508
84 0.153546910617796
85 0.155553420525891
86 0.157485575031595
87 0.15964634492279
88 0.161383821231452
89 0.163523155747362
90 0.165481444456684
91 0.167256720260331
92 0.169752419065761
93 0.171843966543765
94 0.173842597658696
95 0.176272779099368
96 0.178460887405284
97 0.180724537959814
98 0.182652597103828
99 0.184269188871609
100 0.186293586673927
101 0.188102718576735
102 0.190303560094719
103 0.192312927548705
104 0.194194458662145
105 0.196339327557822
106 0.198267433676954
107 0.200214009340211
108 0.202101414255502
109 0.203886106867981
110 0.205561034451732
111 0.207558636638191
112 0.20949628237414
113 0.211199219884601
114 0.213243117785766
115 0.215561229208555
116 0.217617748514243
117 0.219318387646038
118 0.221613574621335
119 0.224034321180508
120 0.225986282342171
121 0.228230311743694
122 0.230360278545935
123 0.23260164168214
124 0.234807563858965
125 0.237084480098217
126 0.238769008249914
127 0.240866103015207
128 0.243344453990482
129 0.245472284485239
130 0.2478697222928
131 0.250233787466931
132 0.252237185058024
133 0.254127704291841
134 0.256041677127039
135 0.258230127434078
136 0.260203975912766
137 0.262340896620767
138 0.264585864540595
139 0.26661642179371
140 0.268938359976854
141 0.271307382257807
142 0.273423855710572
143 0.275983587223146
144 0.278249105859915
145 0.28004521942937
146 0.282576197448516
147 0.284690130649804
148 0.286742449694898
149 0.28925784148237
150 0.291509259066749
151 0.293823894615844
152 0.296114686752997
153 0.298273147748175
154 0.300836392413229
155 0.303305641758875
156 0.305501933332216
157 0.307861862988639
158 0.309982010475869
159 0.312182103918477
160 0.314391531594459
161 0.316736182293469
162 0.31911699283019
163 0.321645294424438
164 0.324051393292557
165 0.326119103799099
166 0.32839749344831
167 0.330580150137022
168 0.332869472495082
169 0.334998283437821
170 0.336947236642735
171 0.339045837528293
172 0.34137958249748
173 0.343870478548622
174 0.346018319489627
175 0.348023899417912
176 0.350370956945922
177 0.352816610839279
178 0.35490380648236
179 0.357197919717855
180 0.359357031221496
181 0.36157773004771
182 0.363932406397158
183 0.366157286218874
184 0.368140525794688
185 0.370318191790409
186 0.37284547016484
187 0.374852688770053
188 0.377052330738105
189 0.379324782965593
190 0.381501789568649
191 0.383736857759829
192 0.385683587712964
193 0.387851831759982
194 0.389553090483525
195 0.391240158828028
196 0.393808573983758
197 0.396169145565637
198 0.398190145468806
};
\addplot [darkgreen]
table {%
0 0.00135743497411985
1 0.00199717700882513
2 0.0025292257820414
3 0.00305159242277434
4 0.0033405092983714
5 0.00378863199929524
6 0.00429344239549024
7 0.0047384772944453
8 0.00510399477198565
9 0.00573440038141622
10 0.00620654040880925
11 0.00658040473880057
12 0.00700858316613167
13 0.00729706327301266
14 0.0076658777661929
15 0.00800927190143099
16 0.00847352410455333
17 0.00893345874635785
18 0.00937740999739126
19 0.00980379861990002
20 0.0101756684145695
21 0.0107764989300682
22 0.0111798032831485
23 0.012020510596327
24 0.0125876041427893
25 0.0130616806996087
26 0.013476770500764
27 0.0139021682717234
28 0.0144951864650296
29 0.0152652316012932
30 0.0156087241816465
31 0.0162684993852155
32 0.0168310755786371
33 0.017220737872927
34 0.0178002285476244
35 0.0182999408037851
36 0.0189738987512406
37 0.0195061702003333
38 0.0201133682168251
39 0.0206688696613383
40 0.0210758011395261
41 0.0215308132489389
42 0.0220085203321476
43 0.0223979678207453
44 0.0228496959676554
45 0.0234021366786926
46 0.0238067389966682
47 0.0244220489667661
48 0.0249279486490925
49 0.0255763166694251
50 0.0261462892426731
51 0.0265222887483642
52 0.0269528596693501
53 0.027401200263909
54 0.0278290868517804
55 0.0282343929954276
56 0.028601778425028
57 0.0291549991187795
58 0.0295732592189476
59 0.0300976247469026
60 0.030578871292638
61 0.0308222024113006
62 0.0312952645760243
63 0.031936766568227
64 0.0323673474268687
65 0.0327794357353794
66 0.0331172388956358
67 0.0336005726984798
68 0.0343200131456179
69 0.0348402309805293
70 0.0354261925755092
71 0.0360138783392917
72 0.0365898965752611
73 0.0371728064661977
74 0.0378195953065154
75 0.0381971711649781
76 0.0385251065989793
77 0.0390877781782396
78 0.0398742347274268
79 0.0405189960331878
80 0.0411141248150701
81 0.0415677858278655
82 0.0420289205408936
83 0.0425064660615469
84 0.0431722281773287
85 0.0437110711488259
86 0.044268501501102
87 0.044653962112446
88 0.0451830738666829
89 0.0458216571367198
90 0.0463958463019199
91 0.0471910677861061
92 0.0477839233621004
93 0.0485100218441586
94 0.0494512516825268
95 0.050172212914703
96 0.050541905537912
97 0.0511680837762907
98 0.051690530408551
99 0.0521010786940669
100 0.0526479317278044
101 0.0532471163000939
102 0.0538418716057616
103 0.0546206409211463
104 0.0552852389326474
105 0.0557865058721132
106 0.0561348304122903
107 0.0569175345404986
108 0.057791810374229
109 0.0583317459743211
110 0.0587394272780179
111 0.0593202709908885
112 0.0598441416812181
113 0.0605492547338596
114 0.0611753523159291
115 0.0619763230120932
116 0.0624035936819716
117 0.0631521140667041
118 0.0637045945616225
119 0.0641497166018439
120 0.0646340988267094
121 0.0653472458717976
122 0.0662455144039904
123 0.0667906213754545
124 0.0675239098155835
125 0.0680042172900824
126 0.0687401729481873
127 0.0693109689280448
128 0.0699520073665998
129 0.0705502740483774
130 0.0712462953643967
131 0.071729086027085
132 0.0723711903235721
133 0.0729614665928895
134 0.0736661597231
135 0.0741094867483582
136 0.0745681607332679
137 0.0752714443837123
138 0.0760390282763952
139 0.0766156561239519
140 0.0774527419428404
141 0.0778695050100822
142 0.0783329778934188
143 0.0789817316504862
144 0.0794749200046307
145 0.0800995101377614
146 0.0806205950743559
147 0.0811367769481775
148 0.0817023121693649
149 0.0822093092733475
150 0.0825506641741743
151 0.0832163817124968
152 0.0836978348688042
153 0.0842477785001924
154 0.0848281744784314
155 0.0855764850351265
156 0.0860337380004537
157 0.0867784349364833
158 0.0870940826886053
159 0.087579866685353
160 0.0881201210672225
161 0.0887175912820211
162 0.0890986896858559
163 0.0897270060770679
164 0.0904971376719727
165 0.0912413240733032
166 0.0918813307951238
167 0.0923174017483588
168 0.0927678456518025
169 0.0934849623233334
170 0.094154534201192
171 0.0945251293680667
172 0.0952727498761463
173 0.095817321395383
174 0.0962421570921783
175 0.0967785191824141
176 0.097383842704366
177 0.0979694558291495
178 0.098611387234699
179 0.0992974344757273
180 0.0997840659819698
181 0.100394388902029
182 0.101031775346928
183 0.101606890848725
184 0.102310167664926
185 0.103007719280479
186 0.103627986891155
187 0.104279749331752
188 0.104896411745171
189 0.105446349040375
190 0.106060657754092
191 0.106873480209879
192 0.107199358405013
193 0.107614716872928
194 0.108053358385135
195 0.108442948901667
196 0.108982862373105
197 0.109641759083512
198 0.1100699467958
};
\addplot [darkgreen]
table {%
0 -0.00243103908670934
1 -0.00143189193105151
2 -0.000778068725361847
3 0.000117063748280632
4 0.000992770831621569
5 0.00158643680542766
6 0.00242153397119643
7 0.00320047209653706
8 0.00396840762067642
9 0.00471700005541023
10 0.00533490191992094
11 0.00597865722628839
12 0.0065432501083569
13 0.00711063619957444
14 0.00800755526052258
15 0.00877617463923652
16 0.00946835385924007
17 0.00984988085831791
18 0.0104082864332632
19 0.0109871423864943
20 0.0120062270057463
21 0.0126734511679091
22 0.013236068786856
23 0.0139021888566385
24 0.0145454367377816
25 0.0151137265722448
26 0.0155389319556997
27 0.0165486370521805
28 0.0175395613008558
29 0.0182665786742266
30 0.0187845078148508
31 0.0194445736571496
32 0.02009172366754
33 0.0202149146057658
34 0.0206803850504169
35 0.0209194220760512
36 0.0215573393167993
37 0.0222987674162324
38 0.0232438990710567
39 0.0238831658293228
40 0.0242982462469723
41 0.0246431675705802
42 0.0253811513856825
43 0.0258118849305546
44 0.025843100575041
45 0.0259780073784469
46 0.0266226928551814
47 0.0271742918202811
48 0.0277358337256106
49 0.0285351833049799
50 0.0290576321545416
51 0.0298352590480807
52 0.030561072408988
53 0.030873461543618
54 0.0313785024434073
55 0.0320432199304678
56 0.0323727628768471
57 0.0323633165792057
58 0.0328662206676827
59 0.0331850765893202
60 0.0336100150425205
61 0.0341202571168903
62 0.0348287983982153
63 0.0352142197889964
64 0.0356603508809838
65 0.0361033849010867
66 0.037011581893564
67 0.0371847228088648
68 0.0372270830851236
69 0.0374791872354089
70 0.0373595718763957
71 0.0379878722454104
72 0.0384804150389516
73 0.0387110944756819
74 0.0393908854225971
75 0.0399130785939309
76 0.0408264630011242
77 0.0410310623897713
78 0.041366287739748
79 0.0415598292613301
80 0.0417716894809646
81 0.0420387968479305
82 0.0428437670163536
83 0.0434084695280846
84 0.0442440508149562
85 0.0446393952210557
86 0.0449677055177421
87 0.0453384612778422
88 0.0459776328196918
89 0.0466594551786669
90 0.0471259640236341
91 0.0472456595739887
92 0.0479429936682164
93 0.0487802266438027
94 0.0494028881933503
95 0.050044727557324
96 0.0507316907331263
97 0.0508816170929318
98 0.0511722824238122
99 0.0514774104381844
100 0.0519017717882091
101 0.0522815570387266
102 0.0526376481046487
103 0.0531411017515411
104 0.0535954637682289
105 0.0539175518356697
106 0.0545768283794797
107 0.0551949075120712
108 0.0559825624510376
109 0.0561464470692239
110 0.0571259768789492
111 0.0576162148016221
112 0.0579988614118013
113 0.0584866058774647
114 0.0587980172018671
115 0.0591379583310694
116 0.0598467023766992
117 0.060243440100368
118 0.0606210204808349
119 0.0609877477067717
120 0.061515576743658
121 0.061726175742667
122 0.0624502769083964
123 0.0630718006802384
124 0.0634547867069555
125 0.0636976164809092
126 0.0640598541938387
127 0.0642536645562269
128 0.0649829345984202
129 0.065539532883777
130 0.0659328443249453
131 0.0663611571245346
132 0.0671570819703378
133 0.0675811648244698
134 0.0680195998738216
135 0.068390291607485
136 0.0687220472476567
137 0.0695441899416884
138 0.0700392907999174
139 0.0702650187781355
140 0.0707022874859488
141 0.0713026878846872
142 0.0717110313626286
143 0.072363378052264
144 0.0730564399922961
145 0.07378739529489
146 0.0745148761514576
147 0.0749639314721257
148 0.0754675397795523
149 0.0760838471139978
150 0.077218254206111
151 0.0784983267169951
152 0.0790311476585682
153 0.0795287724344982
154 0.0800195331581009
155 0.0804929640950879
156 0.080519536479819
157 0.0811794832862534
158 0.0815487942678019
159 0.0820206023903131
160 0.0827684976169841
161 0.0830849581147082
162 0.0830381324209942
163 0.0833481457055928
164 0.0837019106254653
165 0.0843189365977439
166 0.0850009053634004
167 0.0852791875916979
168 0.0858909211178222
169 0.0868419922502167
170 0.0875103278149595
171 0.0883258887837777
172 0.0886591454367416
173 0.0891270973091983
174 0.0896652972411674
175 0.090123550728885
176 0.0903916643759863
177 0.0906461072285444
178 0.0911991122403397
179 0.0917957415726084
180 0.0924204350403915
181 0.0931198464278768
182 0.0937086940371743
183 0.0944777080158094
184 0.0949908729854053
185 0.0952786092545957
186 0.0961062506600387
187 0.0963710577274384
188 0.0967841003180413
189 0.0971013637166027
190 0.0975802600076413
191 0.0982756982275292
192 0.0985738427496337
193 0.0993077817728205
194 0.0997360025645459
195 0.100325284694737
196 0.100829725325854
197 0.101353286569064
198 0.101808472462058
};
\addplot [darkgreen]
table {%
0 0.00259092253178251
1 0.0033392491874156
2 0.00424577162146847
3 0.00521475788886906
4 0.00614990540356338
5 0.00692198066747922
6 0.00787565394530956
7 0.00854367008996504
8 0.00903010089756447
9 0.00965865442406564
10 0.0104731813692949
11 0.0113450325574665
12 0.0122139715350788
13 0.0126738803876393
14 0.0133393396910136
15 0.0138780637844235
16 0.014547061066761
17 0.0154911333289182
18 0.0168375995910698
19 0.0174782666916338
20 0.0182487055906717
21 0.0194657314843667
22 0.0198744292910196
23 0.02071917558572
24 0.0215674619754278
25 0.022512939192212
26 0.0232076004975263
27 0.0237391947012576
28 0.0249665837348623
29 0.0254516715789105
30 0.0261796965864614
31 0.0274308666681726
32 0.0282843931600872
33 0.0290052755200672
34 0.0299200081089821
35 0.0309021636319674
36 0.031643966577429
37 0.0325156336238167
38 0.0331711839823821
39 0.0338955096922778
40 0.0346412358465584
41 0.0354758146770454
42 0.0361307520650661
43 0.0372068977340979
44 0.0381217963506131
45 0.0391748484891906
46 0.0396615875809186
47 0.0407762723690491
48 0.0416906057608272
49 0.0423903002085843
50 0.0431813282353286
51 0.0443886635395127
52 0.0447635148543398
53 0.0458408249120949
54 0.0467957381282702
55 0.0481676507616378
56 0.0489070494718516
57 0.0498386148056063
58 0.0507787062362811
59 0.0515592332161895
60 0.0523619763017677
61 0.0534637366316631
62 0.0539435449562191
63 0.0547319491937956
64 0.0556263699531691
65 0.0565235416999308
66 0.0574355235360572
67 0.0578966515907682
68 0.0589580946575862
69 0.0598507597363222
70 0.0605064200500422
71 0.061367582598167
72 0.0624243375192558
73 0.0630361574459431
74 0.0642023184444058
75 0.0651723679844768
76 0.0661731307113294
77 0.0671055043081945
78 0.0683521032174254
79 0.0694287217686147
80 0.070163063064931
81 0.0709625709770976
82 0.0716582445620652
83 0.0726012695766827
84 0.0735920671428241
85 0.0745865553534058
86 0.0755492107574648
87 0.0762404291906984
88 0.0771295483001447
89 0.0781120441796663
90 0.0788314203960898
91 0.079860481367712
92 0.080804763038587
93 0.0817345869895313
94 0.0827187182403369
95 0.0836866029956766
96 0.0844398982295858
97 0.0849764890293262
98 0.0857554110139764
99 0.0863933187948404
100 0.0872311654871687
101 0.0878676017606157
102 0.0888723457116392
103 0.0898028568692303
104 0.0908360618301474
105 0.0919099771500347
106 0.0925651999109367
107 0.093214488757097
108 0.0945167729506015
109 0.095261068801808
110 0.0960631797224104
111 0.0967080818313361
112 0.0976187375768946
113 0.0982810886659362
114 0.0988016896353229
115 0.0997808285568182
116 0.10051781296797
117 0.101313521901259
118 0.102185281653687
119 0.10261368022086
120 0.103557810790492
121 0.104857641998159
122 0.105797275986459
123 0.106875559880062
124 0.107841097122836
125 0.10851523727658
126 0.109158735502323
127 0.11021759623914
128 0.111443410279383
129 0.113051981435642
130 0.114251043106832
131 0.115003819113742
132 0.115924175324243
133 0.116872688421112
134 0.117847750991517
135 0.118685345965216
136 0.119668435793079
137 0.12055651569574
138 0.121634155173005
139 0.122173308833695
140 0.12318180437575
141 0.124125759779863
142 0.124741418536457
143 0.126114287212091
144 0.126830587405011
145 0.127669947657831
146 0.128733715199631
147 0.129524163140217
148 0.130800259806284
149 0.131441675753616
150 0.132113054337164
151 0.133038225854227
152 0.134024910849423
153 0.135048861099409
154 0.135858626575744
155 0.136679110717915
156 0.137761732711422
157 0.138649558789192
158 0.139714881405466
159 0.140226876293825
160 0.140981602362034
161 0.142089282573286
162 0.142806449535522
163 0.143689415513278
164 0.144694577734544
165 0.145751441887761
166 0.147174795651661
167 0.148409493481481
168 0.149400309254408
169 0.149850869528691
170 0.150542640265936
171 0.151155900106812
172 0.152044323057393
173 0.152833076254478
174 0.153401439649616
175 0.154132008384898
176 0.155071928915599
177 0.156316307769325
178 0.157078993975665
179 0.15796309040466
180 0.159207243973404
181 0.160017732740215
182 0.161038351032013
183 0.162027495864442
184 0.1630466338106
185 0.164042246172374
186 0.165325226501036
187 0.166196163686414
188 0.167078500399321
189 0.167987275864433
190 0.168812868655288
191 0.16993408063954
192 0.170912481362736
193 0.171786883841715
194 0.172580310957895
195 0.173611264066855
196 0.17464224574488
197 0.17585594697505
198 0.176824306366473
};
\addplot [darkgreen]
table {%
0 -0.00326159883736057
1 -0.00253014596154198
2 -0.0024179451279745
3 -0.00156852250471895
4 -0.000781263285311615
5 -0.00015465802742977
6 0.000300819168017297
7 0.00113714865232376
8 0.0019219889197196
9 0.00257622218998032
10 0.00353850222914245
11 0.00417729188175035
12 0.0047043326898131
13 0.00523593187975701
14 0.0058839462726277
15 0.00669998865825748
16 0.00745234021029375
17 0.00801498219035148
18 0.00862157060396136
19 0.00942546308307698
20 0.0101409240180673
21 0.0107461082778567
22 0.0113873783649297
23 0.0123387239852194
24 0.0129888382455861
25 0.0137057205185908
26 0.0144622228318497
27 0.0153660936774877
28 0.0159783729666526
29 0.0167090156611139
30 0.0172806293908986
31 0.0177335613339498
32 0.0185719641329023
33 0.0188260648796062
34 0.0194868890911713
35 0.0197307246229978
36 0.020733508047308
37 0.021247487560709
38 0.0218546337185772
39 0.0223286667938349
40 0.0231868001578379
41 0.0239107108264303
42 0.0245597200579668
43 0.0252726073800882
44 0.0258425207497706
45 0.0262705654621908
46 0.0268421138591018
47 0.0275875625335533
48 0.0279915085528678
49 0.028729558518197
50 0.0290720582488507
51 0.0297173235275103
52 0.0304544291767233
53 0.0312720085957338
54 0.0316218674739962
55 0.0321751561114261
56 0.0326145633680182
57 0.0331813495730053
58 0.0336238961743682
59 0.0341869424709934
60 0.0350957917061797
61 0.0351567199082782
62 0.0359187441667038
63 0.0368430494365127
64 0.037840250246437
65 0.0384003782586436
66 0.0388564966299159
67 0.0395210508894963
68 0.0400981374471917
69 0.0404095995733097
70 0.0409759635490967
71 0.0415470609052175
72 0.0423666310565362
73 0.0431146282797337
74 0.0436710465526298
75 0.0440493236948072
76 0.0446434491097705
77 0.045532353731946
78 0.0462983840032573
79 0.0466570808612855
80 0.0470723895028565
81 0.0473889976079823
82 0.0477545209797714
83 0.0481254202726075
84 0.0484692825422224
85 0.0489022349412522
86 0.0495061117610082
87 0.049934327825267
88 0.050023680070287
89 0.0505710322420493
90 0.0512762442240863
91 0.0519634774653224
92 0.052765221005918
93 0.0536456163152998
94 0.0541175509365867
95 0.0546413386406898
96 0.0552357832302542
97 0.0559210285718971
98 0.0566534105018291
99 0.0571296886108861
100 0.057877147426618
101 0.0586303330268985
102 0.0593647220795591
103 0.0603194293617166
104 0.0610790348263818
105 0.0618818597407499
106 0.0626345933256009
107 0.063563264052959
108 0.0638484969895068
109 0.0646347976121167
110 0.0654518558068588
111 0.0657420158900697
112 0.0664305389130896
113 0.0668399131582329
114 0.0673051103119643
115 0.0678635850287029
116 0.0688859557511869
117 0.0693811224489284
118 0.0699386306047916
119 0.0709743123459472
120 0.0716988152134818
121 0.071777949285374
122 0.0726779340684148
123 0.0729533617900446
124 0.0737692314449572
125 0.0745280354966313
126 0.0751473800170686
127 0.0758181745942286
128 0.0766428299244749
129 0.0770958383974041
130 0.0778371767847231
131 0.0784851455468462
132 0.0790360391794633
133 0.0794956001363503
134 0.0801064747911494
135 0.0804769065187746
136 0.0814268464338564
137 0.0820567103826527
138 0.0823670410288578
139 0.0832281455819256
140 0.0840242539146861
141 0.0845634960123854
142 0.0851006390270464
143 0.0859549729805946
144 0.0863802025672503
145 0.0870020049342863
146 0.0877137648439069
147 0.0884368244194463
148 0.0888595003196346
149 0.0894526467966821
150 0.0903902663037564
151 0.0910327728827655
152 0.0919299440160437
153 0.0925449671616331
154 0.0931279194780645
155 0.0937471517065371
156 0.0940990247725153
157 0.0950341375609571
158 0.0956462431862421
159 0.0961589314924255
160 0.096862859306466
161 0.0974769251827357
162 0.0977918898126151
163 0.0983501912218234
164 0.0986831800050973
165 0.0994443719229657
166 0.100180433907037
167 0.100271246965549
168 0.100973522051785
169 0.101633515033565
170 0.102637846386087
171 0.103098017877382
172 0.103474843774256
173 0.10408774234357
174 0.104519909012011
175 0.105015313934496
176 0.105386439734467
177 0.106122252587514
178 0.106394525595508
179 0.107016445500739
180 0.107505472842866
181 0.10797543264946
182 0.108406590486238
183 0.109019192271274
184 0.109558065466185
185 0.110415756765716
186 0.111038967379809
187 0.111064414343494
188 0.112052685468634
189 0.11276283270341
190 0.113224085243677
191 0.114042594274854
192 0.114594262840581
193 0.115164175187502
194 0.115879394361608
195 0.11649438928108
196 0.117094863252038
197 0.117695797643867
198 0.118489427316989
};
\addplot [darkred]
table {%
0 0.000303170600139025
1 -0.000216618788475138
2 -0.00100251187530966
3 -0.00179693551502113
4 -0.00265738418090696
5 -0.00336076588625343
6 -0.00425622886109126
7 -0.00485633007832245
8 -0.00552112046792612
9 -0.00618925148064484
10 -0.00686827768463854
11 -0.00749464570335901
12 -0.00822519687231996
13 -0.00906792655921155
14 -0.00992357272679202
15 -0.0107635304698164
16 -0.0114502345171251
17 -0.0122067899903705
18 -0.0126606507530762
19 -0.0134578105156646
20 -0.0141903663199054
21 -0.0148810119931888
22 -0.015770003047449
23 -0.0164206049134285
24 -0.0172452209913249
25 -0.0182901235823929
26 -0.0191324544853991
27 -0.0201330616814688
28 -0.0210098432940416
29 -0.0218629123407682
30 -0.0226268228632104
31 -0.0233267350038325
32 -0.0240568811514956
33 -0.025055542872731
34 -0.0258304768784435
35 -0.0265383985667506
36 -0.0274548200031319
37 -0.0280807006407243
38 -0.0288831930045034
39 -0.029808105190971
40 -0.0305360143652544
41 -0.0312183517241734
42 -0.032013844132848
43 -0.0328592018458759
44 -0.0336884830612992
45 -0.0344074564877701
46 -0.0352466614053989
47 -0.0360542197642612
48 -0.0369839198594373
49 -0.037687304329056
50 -0.0384424230654426
51 -0.0391681490847651
52 -0.0402262290748
53 -0.0411388309282965
54 -0.0421774959223071
55 -0.0431354286244921
56 -0.0440670177277512
57 -0.0449770920404661
58 -0.0458108137416965
59 -0.0466937152101175
60 -0.0476708159130346
61 -0.0484696991560252
62 -0.0490719025161777
63 -0.0500269506847097
64 -0.0508570158982201
65 -0.051664481465206
66 -0.0523978197528006
67 -0.0533760418057199
68 -0.0540871656338506
69 -0.054886365552983
70 -0.0557208371506823
71 -0.0566134587769687
72 -0.0572666216298899
73 -0.0582443311695708
74 -0.059005231637859
75 -0.0599623703652754
76 -0.0607967349189535
77 -0.0615414407541975
78 -0.0622537505805788
79 -0.0629234003987824
80 -0.0635016703803493
81 -0.0643070754392521
82 -0.0650218872153687
83 -0.0657989542092024
84 -0.0667135621415521
85 -0.0673881537828614
86 -0.0680268751754556
87 -0.0687263241069199
88 -0.0693634722335985
89 -0.070300879239048
90 -0.0711348869800285
91 -0.0719504465990879
92 -0.0726695049865968
93 -0.0733954169955189
94 -0.0740633057097462
95 -0.0750190671921087
96 -0.0757656996927931
97 -0.0765053910737558
98 -0.0772404299985413
99 -0.0779419622458971
100 -0.0790733771962891
101 -0.0799866892786196
102 -0.0805869579195011
103 -0.0814392006940248
104 -0.0822154774104871
105 -0.0830629860965855
106 -0.0838399032947658
107 -0.0844598227227448
108 -0.0851642512854301
109 -0.0861134362646753
110 -0.0870105404959348
111 -0.0878548493918224
112 -0.0886520366730038
113 -0.0895598208084071
114 -0.0903336052921204
115 -0.0911907832260015
116 -0.0918481113835828
117 -0.0926718767203643
118 -0.0935200375093802
119 -0.0944350027761946
120 -0.0953500871006461
121 -0.0962356514134059
122 -0.097147180961943
123 -0.0981495160016918
124 -0.0987636358052146
125 -0.0996227804862803
126 -0.100606940952083
127 -0.101446317445303
128 -0.102311162389608
129 -0.103033644580304
130 -0.103785373578954
131 -0.104741166168759
132 -0.105575140100264
133 -0.106540657280217
134 -0.107338217942937
135 -0.108302839265162
136 -0.10906912310828
137 -0.109795500582514
138 -0.110569899343556
139 -0.111304177466666
140 -0.112110399914794
141 -0.112695953358977
142 -0.113644958915431
143 -0.114388180694328
144 -0.115302716765721
145 -0.11608660038269
146 -0.116865205472627
147 -0.117479263172484
148 -0.118230905930504
149 -0.118921438482516
150 -0.119801657126464
151 -0.120616589995977
152 -0.12132257135808
153 -0.122268045101874
154 -0.122816530040683
155 -0.123617271585073
156 -0.124720655127867
157 -0.125673135046569
158 -0.126458201253588
159 -0.12727467286625
160 -0.128232674490283
161 -0.129343388739309
162 -0.130329182481169
163 -0.13123461874227
164 -0.132216084330576
165 -0.133065300669478
166 -0.133742328625399
167 -0.134795569176677
168 -0.135568656970469
169 -0.136497407633962
170 -0.137456074413618
171 -0.138207546611577
172 -0.139071854846399
173 -0.140065047566822
174 -0.140974994128545
175 -0.141971480935583
176 -0.142662258524521
177 -0.143792221079426
178 -0.144681611098119
179 -0.145370214626309
180 -0.14628168057484
181 -0.147236230370653
182 -0.1479916610031
183 -0.148808618182824
184 -0.149468554916963
185 -0.150357464911342
186 -0.15115804390109
187 -0.151812667208194
188 -0.152672716527038
189 -0.153579356932324
190 -0.154379293278693
191 -0.155203212970878
192 -0.156140382885409
193 -0.157017204326456
194 -0.157863368705331
195 -0.158737582618288
196 -0.159492665577129
197 -0.160279640232206
198 -0.16114318496659
};
\addplot [darkred]
table {%
0 0.000724923754602783
1 -0.00011619960188244
2 -0.00091493124195839
3 -0.00131304723561796
4 -0.00191681082085955
5 -0.00233148337918378
6 -0.00287136006450411
7 -0.00337407518094049
8 -0.00358402249019831
9 -0.00392975589372747
10 -0.0044909999601856
11 -0.00484509809459561
12 -0.00552550178394549
13 -0.00607912809495494
14 -0.00688810009659355
15 -0.00759139751075527
16 -0.00802827433610054
17 -0.00851768939355505
18 -0.00931765793496621
19 -0.0101076902395983
20 -0.0104178680794665
21 -0.0108623380324741
22 -0.0112039139631481
23 -0.0115280185264996
24 -0.012124465691401
25 -0.0126153433278283
26 -0.0133333817279979
27 -0.0144134002623442
28 -0.0147345182461767
29 -0.0152067216183957
30 -0.0157095465440944
31 -0.0161925102986534
32 -0.0166960015010029
33 -0.0173200248758891
34 -0.0177204022884129
35 -0.0178562197358481
36 -0.0183188578745681
37 -0.0189180382215037
38 -0.0193139848386355
39 -0.0199016121048383
40 -0.0204718579843548
41 -0.0209506339865599
42 -0.0215390378509917
43 -0.0220200760704168
44 -0.0224065835551236
45 -0.0230725192653896
46 -0.0237001113333131
47 -0.0238178954862443
48 -0.0239776537977488
49 -0.0247061928227509
50 -0.0254413085842993
51 -0.0255642373691809
52 -0.0257999215882295
53 -0.026144102955978
54 -0.0261417406891595
55 -0.026649632010444
56 -0.0272925455170907
57 -0.0276152938099519
58 -0.0280648946013554
59 -0.0287135925122907
60 -0.0296002429714789
61 -0.0299810761754412
62 -0.0307475662414923
63 -0.030994040366506
64 -0.0317666941612318
65 -0.0323352502684653
66 -0.0330049283098513
67 -0.0339745465746882
68 -0.0343497859591546
69 -0.034903837845711
70 -0.0352223863854022
71 -0.0356740360072964
72 -0.0359694192777118
73 -0.0364603029978284
74 -0.0365534594349852
75 -0.0372454984938363
76 -0.0377441319494586
77 -0.0382498667565021
78 -0.0386453311370402
79 -0.0393042739928612
80 -0.0400871968825914
81 -0.0406643933995545
82 -0.0408159730978421
83 -0.0414571551366215
84 -0.042072857092869
85 -0.0426515235082337
86 -0.0430316365529614
87 -0.0435223677480977
88 -0.0440656659206032
89 -0.0444535807986021
90 -0.0449506182392754
91 -0.0457990142319195
92 -0.0465116955674649
93 -0.0467862835141303
94 -0.0473522760678306
95 -0.0479811208479574
96 -0.0482098498150578
97 -0.0489382354867932
98 -0.0494460001189565
99 -0.0499825097868031
100 -0.0503401599091749
101 -0.0509432706882896
102 -0.0517043674438671
103 -0.0523858941616425
104 -0.052576709389778
105 -0.0528146569109328
106 -0.0527415204908362
107 -0.0527788667190106
108 -0.0533010295093585
109 -0.0539422710011277
110 -0.0543802760316531
111 -0.0548149995986057
112 -0.0552989408812871
113 -0.0556072034215493
114 -0.0560325865701781
115 -0.056423180648825
116 -0.0571881662850285
117 -0.057889761753453
118 -0.0584779894711962
119 -0.0589582219935711
120 -0.0591768002703969
121 -0.0593729412923554
122 -0.0598220955908053
123 -0.0600832253694417
124 -0.0606579027862646
125 -0.061184702511592
126 -0.0622785370364128
127 -0.0628311338997175
128 -0.0631580856404112
129 -0.0632679828418881
130 -0.0635888112620028
131 -0.0641034286031174
132 -0.0645665646402709
133 -0.0648774718027055
134 -0.0653767345827924
135 -0.0658280298711196
136 -0.0662722358164832
137 -0.0663650358798268
138 -0.0666516837718434
139 -0.0670004371689663
140 -0.0672651483586044
141 -0.0675960612116637
142 -0.0682009899513654
143 -0.0689406455262292
144 -0.070241549879317
145 -0.0705520917561129
146 -0.07101844682923
147 -0.0714549695084794
148 -0.0718496274074578
149 -0.0724181058323623
150 -0.0730891526166734
151 -0.0733074952602956
152 -0.0736787385144204
153 -0.0744461421772577
154 -0.074832317532948
155 -0.0750385116551665
156 -0.0757801433995965
157 -0.0762629192509032
158 -0.0769350412323823
159 -0.0775095416949347
160 -0.0780880932047299
161 -0.0785439019049465
162 -0.0791369726363984
163 -0.0797166044067736
164 -0.0802447394840496
165 -0.080541192525524
166 -0.0812926881146005
167 -0.0815100535565568
168 -0.0822406217955851
169 -0.082620815343776
170 -0.0831884174782687
171 -0.0837755765948393
172 -0.0843318941740611
173 -0.0850394098050727
174 -0.0855867306712145
175 -0.085781096047545
176 -0.0862208663813525
177 -0.0862664256802318
178 -0.0866256274608247
179 -0.0869297722108545
180 -0.0874637493397075
181 -0.0880541891943231
182 -0.0884368059464008
183 -0.0883409554805618
184 -0.0891321106165314
185 -0.0897728206843608
186 -0.0900939705770777
187 -0.0904785395424283
188 -0.0909964617221137
189 -0.0912983923937993
190 -0.0917529957598526
191 -0.0926669502452589
192 -0.0931054182368192
193 -0.0940649909633716
194 -0.0945451604924281
195 -0.0951331942934274
196 -0.0957398599983264
197 -0.0960925233414746
198 -0.0967246138539752
};
\addplot [darkred]
table {%
0 -0.000736228770607183
1 -0.00165183769028716
2 -0.00251484258613562
3 -0.00316542835064779
4 -0.0035871420013552
5 -0.00407816556860758
6 -0.0046923359752958
7 -0.00545164638863622
8 -0.00601922754345058
9 -0.00637840112378412
10 -0.00685109610670751
11 -0.00752652522268971
12 -0.00845675226520569
13 -0.00923227349261906
14 -0.00978876405735881
15 -0.010810141870687
16 -0.0117632071411069
17 -0.0122183891698679
18 -0.0130338095672005
19 -0.0135747031784894
20 -0.0144895253487361
21 -0.0155105385371322
22 -0.0162343471550844
23 -0.0167165780377497
24 -0.0173416517833431
25 -0.01772048818834
26 -0.0181813579127833
27 -0.0189121418020202
28 -0.0197845283051232
29 -0.020671007496343
30 -0.0212262562783531
31 -0.0215464888752135
32 -0.0224725565501359
33 -0.0231629541094606
34 -0.0238428195659429
35 -0.0245672795071416
36 -0.0251771906266918
37 -0.0257028483867358
38 -0.0261787154248047
39 -0.0268969227177929
40 -0.02782337739827
41 -0.0286624899011424
42 -0.0299028450543895
43 -0.0306405343102311
44 -0.0312848578132378
45 -0.031991844433924
46 -0.0330101533287352
47 -0.0338131952280987
48 -0.0344679049926002
49 -0.0353189892991417
50 -0.0359964834183398
51 -0.0365715741906423
52 -0.0374945121320408
53 -0.0382727039251202
54 -0.0386725897636503
55 -0.039330526959151
56 -0.0399669955977285
57 -0.0410079326802588
58 -0.0415763437846244
59 -0.0421626939990214
60 -0.0429077385319964
61 -0.0432483373529262
62 -0.0440506113251925
63 -0.0447091667569326
64 -0.0455015265305068
65 -0.0464216773641417
66 -0.0467674954536939
67 -0.047056406668396
68 -0.0479365317032539
69 -0.0488666954757705
70 -0.0493367467136057
71 -0.0501186880135692
72 -0.0507067099041188
73 -0.051783204770417
74 -0.052739875273417
75 -0.0535849624325897
76 -0.0543904809426597
77 -0.0552151014127843
78 -0.0558954332387935
79 -0.0567175866536413
80 -0.0575130314644686
81 -0.0580010078586974
82 -0.0588314031882033
83 -0.0597645442807792
84 -0.0605639053078963
85 -0.0613088027582701
86 -0.0617555334429771
87 -0.0625014335912078
88 -0.0630641809004444
89 -0.0637828239120357
90 -0.0645621067119577
91 -0.0650795121224429
92 -0.0660613087631082
93 -0.0664717997399124
94 -0.0674144852581801
95 -0.0680781780044244
96 -0.0682315968120907
97 -0.0687688363369606
98 -0.0700286955892238
99 -0.0707176389691807
100 -0.071377793247558
101 -0.0722011116443571
102 -0.0725774681518898
103 -0.0731878250608652
104 -0.0737601503407951
105 -0.07422182441051
106 -0.0752676237109051
107 -0.076428963857291
108 -0.0769071487306971
109 -0.077632500001771
110 -0.0785930699160967
111 -0.0795813173126988
112 -0.0803971969383556
113 -0.0812221084020882
114 -0.0819075552733239
115 -0.0823867179696211
116 -0.0831549358172121
117 -0.0834620300382605
118 -0.084559034252549
119 -0.0851973846108869
120 -0.0861471942276109
121 -0.0866761339048096
122 -0.0875321497835162
123 -0.0885552303203506
124 -0.089270968772942
125 -0.0899771350506971
126 -0.090616515325859
127 -0.0914815869688198
128 -0.0922941884986042
129 -0.0932191377359664
130 -0.0943912535960067
131 -0.0952900292130381
132 -0.0960324014797205
133 -0.0970521892597652
134 -0.0975978856306851
135 -0.0982682121273703
136 -0.098759653373771
137 -0.0988917606378439
138 -0.0994364541197055
139 -0.1004107548416
140 -0.101033048051225
141 -0.101551198898243
142 -0.10241808174
143 -0.103299244088355
144 -0.103911632062627
145 -0.104829094299556
146 -0.105561779264208
147 -0.106516340710602
148 -0.107160387783557
149 -0.108235053890954
150 -0.109423939348624
151 -0.110067006389882
152 -0.11057988195512
153 -0.111642392989084
154 -0.112215059527075
155 -0.11276918012428
156 -0.113884010060729
157 -0.114442503801941
158 -0.115450264880872
159 -0.116306246732033
160 -0.11708748149923
161 -0.11848495403318
162 -0.119368034538442
163 -0.12053950982064
164 -0.121618378413301
165 -0.122184025007518
166 -0.123057125635766
167 -0.123931668478492
168 -0.124747230786231
169 -0.125663801619959
170 -0.126299962237138
171 -0.127332243357342
172 -0.127995496597
173 -0.128849994952694
174 -0.130216855144275
175 -0.131189598743193
176 -0.131941761123558
177 -0.132731822605481
178 -0.133727221395075
179 -0.134398117079519
180 -0.135191574214832
181 -0.136144172474101
182 -0.136824532607165
183 -0.137739061238592
184 -0.138473275266904
185 -0.139451425374142
186 -0.140228625421979
187 -0.141326549673544
188 -0.142168152699568
189 -0.143144509175689
190 -0.143867307269153
191 -0.144880970061003
192 -0.145351140540776
193 -0.146033461008573
194 -0.147005684748011
195 -0.147624867488666
196 -0.148614606810712
197 -0.149604685522141
198 -0.150673707712805
};
\addplot [darkred]
table {%
0 -0.00129839485076742
1 -0.0030593520149254
2 -0.00519234914770473
3 -0.00694523075656569
4 -0.00844224292999444
5 -0.00994846440303975
6 -0.0113236643518794
7 -0.0127893614860716
8 -0.0142706989828101
9 -0.0158147796067705
10 -0.0170780960739843
11 -0.0184552961458191
12 -0.0199478153603153
13 -0.021351163117884
14 -0.0225910101625565
15 -0.0240259885336666
16 -0.0252966583383649
17 -0.0267000256203682
18 -0.028305605346976
19 -0.0297541973342152
20 -0.0313463135857218
21 -0.0325002202355851
22 -0.0339942476906757
23 -0.035355460345341
24 -0.0367786888975948
25 -0.0381855749515395
26 -0.0397079540327292
27 -0.0410343092085224
28 -0.0422829526979032
29 -0.0438440490081861
30 -0.0454164218647444
31 -0.0468903320158778
32 -0.0484112134245278
33 -0.0500134546732001
34 -0.0514432528808077
35 -0.0530739854743284
36 -0.0548009258324272
37 -0.056032196261487
38 -0.0572715061889599
39 -0.0586259989970289
40 -0.0601895476243815
41 -0.0617598301642348
42 -0.0635604066180354
43 -0.0653131224997132
44 -0.0671114554856204
45 -0.068495204300786
46 -0.070145404251125
47 -0.0714886820603331
48 -0.0733435194781846
49 -0.0746983367453349
50 -0.0762708086177125
51 -0.0776823312966321
52 -0.0794239071076024
53 -0.0808313779764163
54 -0.0824072568329969
55 -0.0837509687349053
56 -0.0851592035266759
57 -0.0868090377649965
58 -0.0883428230761625
59 -0.0898766137559827
60 -0.0915564934451414
61 -0.0929945673240464
62 -0.0943050160402996
63 -0.0959124782210345
64 -0.0973303402269869
65 -0.0990312987797677
66 -0.100253850775297
67 -0.101842787958346
68 -0.103291059477655
69 -0.105090796057009
70 -0.106493498555617
71 -0.107782300783589
72 -0.109333956165544
73 -0.111003168435077
74 -0.112475721660987
75 -0.113941707865108
76 -0.115415123866929
77 -0.116830262200611
78 -0.118545115284143
79 -0.120083472416476
80 -0.12164247921839
81 -0.123161451549409
82 -0.124525928382895
83 -0.126288946553777
84 -0.127689464086612
85 -0.12930995099051
86 -0.130764369547236
87 -0.132631241662763
88 -0.134289104179383
89 -0.135617551924284
90 -0.137073658083727
91 -0.138604735164385
92 -0.140138900426025
93 -0.141260321251002
94 -0.142797836772038
95 -0.144515163362059
96 -0.145867430891438
97 -0.147203878295118
98 -0.148566010296421
99 -0.150049940539721
100 -0.151722420889956
101 -0.153373110924
102 -0.154791309370995
103 -0.156285361872693
104 -0.157693236667745
105 -0.159179110203105
106 -0.160606847988463
107 -0.162513170389207
108 -0.164125975194567
109 -0.166062664984931
110 -0.167627987846663
111 -0.169129036268286
112 -0.170662970664834
113 -0.172175467086247
114 -0.17389957520357
115 -0.17540683956521
116 -0.176670984033162
117 -0.178392588588535
118 -0.179728246490099
119 -0.181254847188303
120 -0.182935944549787
121 -0.184716380418029
122 -0.185994988226694
123 -0.187632976370086
124 -0.189062048281501
125 -0.190451733095801
126 -0.192170027991746
127 -0.193729138818825
128 -0.195543287577419
129 -0.196935972426622
130 -0.198736056126786
131 -0.200321960774593
132 -0.201735695806856
133 -0.20371493332299
134 -0.205316568208094
135 -0.206872439988572
136 -0.20847403062833
137 -0.209942694255442
138 -0.211420512814233
139 -0.213086244516543
140 -0.214602660108398
141 -0.216158272199733
142 -0.217599522008541
143 -0.218946902491432
144 -0.220624210816141
145 -0.222280809741335
146 -0.224047244668423
147 -0.225521139908885
148 -0.227046803279069
149 -0.228906860397644
150 -0.230497565337869
151 -0.232163688538946
152 -0.233802406932225
153 -0.23575377290805
154 -0.237273722471705
155 -0.238723344584424
156 -0.240263813063343
157 -0.24169195456975
158 -0.243411288410897
159 -0.244894919734144
160 -0.246380385504205
161 -0.247920180048418
162 -0.249619797017843
163 -0.251310914153743
164 -0.253139500690957
165 -0.254611512243207
166 -0.256408749331237
167 -0.258050667760493
168 -0.259665791922246
169 -0.261337025039835
170 -0.262976246249687
171 -0.264651886665525
172 -0.266551025861197
173 -0.26835826613946
174 -0.270130747587426
175 -0.27198857613146
176 -0.273623948891033
177 -0.275339817991365
178 -0.276979969341827
179 -0.278238014309038
180 -0.279625481542842
181 -0.281653017418474
182 -0.283302038210926
183 -0.284934954233677
184 -0.286528936578007
185 -0.28805851798193
186 -0.289668754679023
187 -0.291296728155834
188 -0.293074682227362
189 -0.294702504809278
190 -0.296322543004872
191 -0.298146822934643
192 -0.299750569228986
193 -0.301293982389727
194 -0.30303482392571
195 -0.30460936422923
196 -0.306049558702257
197 -0.307387684885628
198 -0.309398287215902
};
\addplot [darkred]
table {%
0 -0.0010369544512483
1 -0.00274765972958351
2 -0.00490841094621274
3 -0.0062890886472661
4 -0.00766824225610457
5 -0.00885244095734689
6 -0.0101540629443678
7 -0.011500272306892
8 -0.0123883850985008
9 -0.0135354698232514
10 -0.0147535341768999
11 -0.0157211692616769
12 -0.0169098237182254
13 -0.0178858945321334
14 -0.0191576127720995
15 -0.0206205147916201
16 -0.0217125511066613
17 -0.0225013620264227
18 -0.0235431263107695
19 -0.0244689708610407
20 -0.0256722916142842
21 -0.0268163235303746
22 -0.0278899921758805
23 -0.0287635159574036
24 -0.0298185812074287
25 -0.0308270315271935
26 -0.0317746632473331
27 -0.0326749425078682
28 -0.0337259441649758
29 -0.0347750490765565
30 -0.0357818120447809
31 -0.0365597467087919
32 -0.0374636869965637
33 -0.0388622421815714
34 -0.0398621927611575
35 -0.0406833358842212
36 -0.041798015807287
37 -0.0426393459670514
38 -0.0436571552433598
39 -0.0446440757690993
40 -0.0459426440462284
41 -0.0472086681886622
42 -0.048795831913185
43 -0.050000301202936
44 -0.0511695136387116
45 -0.0522365583151194
46 -0.0531348270830047
47 -0.0540332219143396
48 -0.0552599093850786
49 -0.0564791950239801
50 -0.0575054295085563
51 -0.0583530889140508
52 -0.0595677088536933
53 -0.0601557810117252
54 -0.0610097291011041
55 -0.0617972438109539
56 -0.0629940451477975
57 -0.0637582059438332
58 -0.0650628983301982
59 -0.0661063654172181
60 -0.0672841615190817
61 -0.0682584847771431
62 -0.0694333598558273
63 -0.0705943106493344
64 -0.0718702547268382
65 -0.0730141186393807
66 -0.0738809887386496
67 -0.0749589695887803
68 -0.0759490836348703
69 -0.0767839970301068
70 -0.0776795176761058
71 -0.0785897376706839
72 -0.0792782829531224
73 -0.0801839906599943
74 -0.0814227395962569
75 -0.0823323450435544
76 -0.0836637436766466
77 -0.0844398216626795
78 -0.085437080560388
79 -0.0867057291647551
80 -0.087898444566205
81 -0.0890464497331107
82 -0.0901927809589275
83 -0.0913301444419188
84 -0.0923874097407049
85 -0.0934038422798255
86 -0.0943600217957156
87 -0.0952884336399936
88 -0.0962755942269069
89 -0.0972031475352253
90 -0.0981201414826124
91 -0.099484806404964
92 -0.100617982094351
93 -0.101359281006623
94 -0.102293490158021
95 -0.103294450316947
96 -0.104349232710012
97 -0.105262405832424
98 -0.106326153718531
99 -0.107710556521996
100 -0.108988993809448
101 -0.109991198996951
102 -0.111148897229886
103 -0.112473831854405
104 -0.113103494032894
105 -0.113997611360329
106 -0.115047307867996
107 -0.115861422010585
108 -0.117002972083617
109 -0.118093213236155
110 -0.118563380779695
111 -0.11998902961094
112 -0.121152213059979
113 -0.122176434536574
114 -0.122871654721972
115 -0.123917747611045
116 -0.124978758073127
117 -0.12621515625036
118 -0.127074761781781
119 -0.128063666631995
120 -0.128899137747547
121 -0.130314346753681
122 -0.131312524029212
123 -0.132594189388163
124 -0.133736023122465
125 -0.134459627928844
126 -0.135265412127431
127 -0.136915379639536
128 -0.1378339038667
129 -0.138503614257688
130 -0.139172162437373
131 -0.140472619950616
132 -0.141176674859617
133 -0.142616961444134
134 -0.143363419517858
135 -0.144318894348782
136 -0.145575191565986
137 -0.146530282261977
138 -0.147652896052133
139 -0.148401603385234
140 -0.149425917293766
141 -0.150699860580476
142 -0.151796195420946
143 -0.152675105553539
144 -0.153846302690412
145 -0.155171508952895
146 -0.15599478167428
147 -0.15690444151199
148 -0.157748140285874
149 -0.158975174601845
150 -0.160209363398761
151 -0.161385869354191
152 -0.16220810063147
153 -0.163156846543533
154 -0.163741877484213
155 -0.164780176130838
156 -0.165914105377801
157 -0.166942808014137
158 -0.168105121483583
159 -0.169335805638135
160 -0.170459601211312
161 -0.17181309280715
162 -0.173015434083705
163 -0.173760358583248
164 -0.175141615479292
165 -0.1760560407062
166 -0.176893817502981
167 -0.177866506766755
168 -0.179055008874109
169 -0.18024087404154
170 -0.181380350488912
171 -0.182718183448025
172 -0.183867478531132
173 -0.185078665088025
174 -0.18622770182726
175 -0.187399433009496
176 -0.188418372706089
177 -0.18946162398921
178 -0.190325125125804
179 -0.191372714467153
180 -0.192272578707382
181 -0.193474856110565
182 -0.194863855656628
183 -0.196053680234926
184 -0.19743119886754
185 -0.198652703826266
186 -0.199847969874664
187 -0.201009035500593
188 -0.201771834411027
189 -0.202847123986984
190 -0.203978084372097
191 -0.20465440553186
192 -0.205432287133435
193 -0.206480289332745
194 -0.207631985697007
195 -0.208699175035926
196 -0.209668172356309
197 -0.21067286255047
198 -0.211837095460411
};
\end{groupplot}

\end{tikzpicture}


==> figure_scripts/income_effect_local_agg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=7cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
title={The most biased party},
x grid style={darkgray176},
xlabel={Round},
xmin=-0.425, xmax=30.925,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta^{DP}\)},
ymin=0.280287966659135, ymax=0.393676533353418,
ytick style={color=black}
]
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
1 0.334462102382566
2 0.388522507594587
3 0.376928523009716
4 0.370350731842033
5 0.36731892244734
6 0.36719740905325
7 0.362696392257287
8 0.352445080464964
9 0.357343777459768
10 0.353999648514976
11 0.342769199869448
12 0.34515226833371
13 0.342172679571188
14 0.352465165323492
15 0.357008360322362
16 0.344066681730311
17 0.334484195726946
18 0.34711857598353
19 0.342773216841154
20 0.347921970324622
21 0.3581411463433
22 0.343189977655595
23 0.339637970425046
24 0.344114885390776
25 0.341949737641535
26 0.337379428083653
27 0.338006075669704
28 0.350545052848284
29 0.342585423413924
};
\addlegendentry{Local update}
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
1.5 0.285441992417966
2.5 0.328647535838919
3.5 0.336726670181517
4.5 0.33382039115262
5.5 0.330314579096683
6.5 0.328133363460621
7.5 0.325999347242098
8.5 0.320746152494288
9.5 0.318554894428962
10.5 0.318821018804449
11.5 0.317276493183701
12.5 0.316655871055208
13.5 0.31534633827923
14.5 0.314094047350054
15.5 0.311548291531721
16.5 0.313128969897818
17.5 0.312591699932214
18.5 0.312111671813412
19.5 0.31130827747232
20.5 0.312784514574075
21.5 0.315643594185433
22.5 0.313076749265647
23.5 0.312862845522332
24.5 0.314386282041626
25.5 0.313556777384449
26.5 0.31468353794783
27.5 0.312534458085411
28.5 0.315648615400065
29.5 0.313264542692877
};
\addlegendentry{Aggregation}
\addplot [line width=0.12pt, black, forget plot]
table {%
1 0.334462102382566
1.5 0.285441992417966
2 0.388522507594587
2.5 0.328647535838919
3 0.376928523009716
3.5 0.336726670181517
4 0.370350731842033
4.5 0.33382039115262
5 0.36731892244734
5.5 0.330314579096683
6 0.36719740905325
6.5 0.328133363460621
7 0.362696392257287
7.5 0.325999347242098
8 0.352445080464964
8.5 0.320746152494288
9 0.357343777459768
9.5 0.318554894428962
10 0.353999648514976
10.5 0.318821018804449
11 0.342769199869448
11.5 0.317276493183701
12 0.34515226833371
12.5 0.316655871055208
13 0.342172679571188
13.5 0.31534633827923
14 0.352465165323492
14.5 0.314094047350054
15 0.357008360322362
15.5 0.311548291531721
16 0.344066681730311
16.5 0.313128969897818
17 0.334484195726946
17.5 0.312591699932214
18 0.34711857598353
18.5 0.312111671813412
19 0.342773216841154
19.5 0.31130827747232
20 0.347921970324622
20.5 0.312784514574075
21 0.3581411463433
21.5 0.315643594185433
22 0.343189977655595
22.5 0.313076749265647
23 0.339637970425046
23.5 0.312862845522332
24 0.344114885390776
24.5 0.314386282041626
25 0.341949737641535
25.5 0.313556777384449
26 0.337379428083653
26.5 0.31468353794783
27 0.338006075669704
27.5 0.312534458085411
28 0.350545052848284
28.5 0.315648615400065
29 0.342585423413924
29.5 0.313264542692877
};

\nextgroupplot[
width=7cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
title={The least biased party},
x grid style={darkgray176},
xlabel={Round},
xmin=-0.425, xmax=30.925,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta^{DP}\)},
ymin=-0.00546945846200196, ymax=0.131384449298285,
ytick style={color=black}
]
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
1 0.00075117370892018
2 0.0193838969646757
3 0.0263995380482538
4 0.0352830709748688
5 0.0308121814666967
6 0.035214782455876
7 0.0390851346940825
8 0.034786974969245
9 0.0365915995079209
10 0.0376088975923275
11 0.0387718109010569
12 0.0355481911074288
13 0.0343430995957922
14 0.0397469307825563
15 0.0293098340488564
16 0.0398985714644372
17 0.0326278526775626
18 0.0341452637392985
19 0.0332735808792146
20 0.0349014586628505
21 0.0349536792950214
22 0.0397107780372071
23 0.0341030855363912
24 0.0328407521779518
25 0.0343641886972458
26 0.0366488413547237
27 0.039715799251839
28 0.0361527453490999
29 0.0334774421932665
};
\addlegendentry{Local update}
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
1.5 0.115524089277196
2.5 0.125163817127363
3.5 0.116809520222942
4.5 0.106359368331199
5.5 0.100265622254023
6.5 0.0989139112751375
7.5 0.092074012703673
8.5 0.0882609023122693
9.5 0.0856729682910296
10.5 0.0852401395897667
11.5 0.0822766187140669
12.5 0.0792508347769325
13.5 0.0771901282920338
14.5 0.0770645979262383
15.5 0.0756144711405689
16.5 0.0763656448494891
17.5 0.0758856167306871
18.5 0.0740388139891039
19.5 0.073506565238131
20.5 0.0743410911099395
21.5 0.0760734101579172
22.5 0.0742055183148803
23.5 0.0733237930255328
24.5 0.0722492530943234
25.5 0.0709085887876277
26.5 0.0724942883683563
27.5 0.0689262132509854
28.5 0.0728176545906455
29.5 0.0710752931134041
};
\addlegendentry{Aggregation}
\addplot [line width=0.12pt, black, forget plot]
table {%
1 0.00075117370892018
1.5 0.115524089277196
2 0.0193838969646757
2.5 0.125163817127363
3 0.0263995380482538
3.5 0.116809520222942
4 0.0352830709748688
4.5 0.106359368331199
5 0.0308121814666967
5.5 0.100265622254023
6 0.035214782455876
6.5 0.0989139112751375
7 0.0390851346940825
7.5 0.092074012703673
8 0.034786974969245
8.5 0.0882609023122693
9 0.0365915995079209
9.5 0.0856729682910296
10 0.0376088975923275
10.5 0.0852401395897667
11 0.0387718109010569
11.5 0.0822766187140669
12 0.0355481911074288
12.5 0.0792508347769325
13 0.0343430995957922
13.5 0.0771901282920338
14 0.0397469307825563
14.5 0.0770645979262383
15 0.0293098340488564
15.5 0.0756144711405689
16 0.0398985714644372
16.5 0.0763656448494891
17 0.0326278526775626
17.5 0.0758856167306871
18 0.0341452637392985
18.5 0.0740388139891039
19 0.0332735808792146
19.5 0.073506565238131
20 0.0349014586628505
20.5 0.0743410911099395
21 0.0349536792950214
21.5 0.0760734101579172
22 0.0397107780372071
22.5 0.0742055183148803
23 0.0341030855363912
23.5 0.0733237930255328
24 0.0328407521779518
24.5 0.0722492530943234
25 0.0343641886972458
25.5 0.0709085887876277
26 0.0366488413547237
26.5 0.0724942883683563
27 0.039715799251839
27.5 0.0689262132509854
28 0.0361527453490999
28.5 0.0728176545906455
29 0.0334774421932665
29.5 0.0710752931134041
};
\end{groupplot}

\end{tikzpicture}


==> figure_scripts/income_effect_weights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen5116044}{RGB}{51,160,44}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{green}{RGB}{0,128,0}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
width=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
title={(a)},
x grid style={darkgray176},
xlabel={Round},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Parameter Norm},
ymin=0.185, ymax=0.22,
ytick style={color=black}
]
\addplot [red, line width=1pt]
table {%
0 0.199726781249046
1 0.205845084786415
2 0.209708657860756
3 0.209987753629684
4 0.208503928780556
5 0.207258847355843
6 0.206298699975014
7 0.205597087740898
8 0.204984745383263
9 0.204813948273659
10 0.2047387778759
11 0.204985785484314
12 0.205056846141815
13 0.205116719007492
14 0.205544885993004
15 0.205628728866577
16 0.206328949332237
17 0.206534251570702
18 0.206834515929222
19 0.207332721352577
20 0.208000826835632
21 0.208745336532593
22 0.208740258216858
23 0.209299200773239
24 0.209735941886902
25 0.210009932518005
26 0.210419270396233
27 0.210590174794197
28 0.211171936988831
29 0.21137498319149
30 0.211966785788536
31 0.211935645341873
32 0.212092387676239
33 0.212360689043999
34 0.212606140971184
35 0.212874642014503
36 0.213089245557785
37 0.213043361902237
38 0.213212162256241
39 0.213327941298485
40 0.21345522403717
41 0.213285955786705
42 0.213376605510712
43 0.213658091425896
44 0.213498613238335
45 0.213688340783119
46 0.213478082418442
47 0.213803803920746
48 0.213480314612389
49 0.213418453931808
50 0.213468992710114
51 0.213264131546021
52 0.213173526525497
53 0.213022854924202
54 0.213054665923119
55 0.213068830966949
56 0.213104569911957
57 0.2129564255476
58 0.212751454114914
59 0.212644925713539
60 0.212355527281761
61 0.212527793645859
62 0.212271097302437
63 0.212450122833252
64 0.212292173504829
65 0.212218955159187
66 0.211953723430634
67 0.21180362701416
68 0.211829397082329
69 0.211541786789894
70 0.211278465390205
71 0.211225858330727
72 0.211237823963165
73 0.21120443046093
74 0.211359715461731
75 0.210982164740562
76 0.210901114344597
77 0.210737150907516
78 0.210489630699158
79 0.210348275303841
80 0.210218179225922
81 0.210018560290337
82 0.209659785032272
83 0.209640502929687
84 0.209588426351547
85 0.209432345628738
86 0.209241443872452
87 0.209009540081024
88 0.2090834826231
89 0.208938783407211
90 0.208713069558144
91 0.208208176493645
92 0.208168408274651
93 0.207870900630951
94 0.20782678425312
95 0.207636359333992
96 0.207429701089859
97 0.20738944709301
98 0.207416808605194
99 0.207083481550217
100 0.206783545017242
101 0.206915333867073
102 0.206697767972946
103 0.206603527069092
104 0.206311637163162
105 0.206225869059563
106 0.206119865179062
107 0.20600888133049
108 0.205928555130959
109 0.205606180429459
110 0.205573469400406
111 0.205401626229286
112 0.205248728394508
113 0.205002191662788
114 0.204857933521271
115 0.204696816205978
116 0.204724457859993
117 0.204452395439148
118 0.204332038760185
119 0.204278999567032
120 0.204141408205032
121 0.203751185536385
122 0.203816330432892
123 0.203686553239822
124 0.203670278191566
125 0.203476643562317
126 0.203321686387062
127 0.203115251660347
128 0.203054574131966
129 0.2030626475811
130 0.202803748846054
131 0.202694562077522
132 0.202538225054741
133 0.202345156669617
134 0.202285748720169
135 0.202106010913849
136 0.202025350928307
137 0.201864266395569
138 0.201682153344154
139 0.201577088236809
140 0.201498696208
141 0.201310175657272
142 0.201287299394607
143 0.201122334599495
144 0.201283103227615
145 0.200878566503525
146 0.200613281130791
147 0.200591096282005
148 0.200574088096619
149 0.200481966137886
150 0.200375452637672
151 0.200183960795402
152 0.200167995691299
153 0.2000867664814
154 0.199988541007042
155 0.199844938516617
156 0.199873846769333
157 0.199870830774307
158 0.199489018321037
159 0.199456498026848
160 0.199394679069519
161 0.199326318502426
162 0.199226751923561
163 0.199206200242042
164 0.199250590801239
165 0.199092835187912
166 0.199134209752083
167 0.198955565690994
168 0.198558256030083
169 0.198361372947693
170 0.198159369826317
171 0.198216941952705
172 0.198168057203293
173 0.198394945263863
174 0.198196023702621
175 0.198013570904732
176 0.197882083058357
177 0.197671282291412
178 0.197599792480469
179 0.197545695304871
180 0.19749356508255
181 0.197335502505302
182 0.197352430224419
183 0.197102135419846
184 0.197074970602989
185 0.196980684995651
186 0.196810868382454
187 0.197044211626053
188 0.197019448876381
189 0.196825224161148
190 0.196634778380394
191 0.196805822849274
192 0.196523746848106
193 0.196477749943733
194 0.196300092339516
195 0.196526125073433
196 0.196425247192383
197 0.196185022592545
198 0.196060502529144
199 0.19602564573288
};
\addlegendentry{Aggregation}
\addplot [lightsalmon251154153, dotted, line width=1pt]
table {%
0 0.204247286915779
1 0.215470510721207
2 0.223443606495857
3 0.224521175026894
4 0.220840334892273
5 0.220053991675377
6 0.217835935950279
7 0.218295413255691
8 0.217398566007614
9 0.21615816950798
10 0.215951246023178
11 0.21598245203495
12 0.217138341069221
13 0.216412016749382
14 0.215397173166275
15 0.21563061773777
16 0.215959167480469
17 0.21689016520977
18 0.218009102344513
19 0.217655235528946
20 0.219560486078262
21 0.217565327882767
22 0.219024762511253
23 0.219176805019379
24 0.218758744001389
25 0.219588321447372
26 0.220932257175446
27 0.219054627418518
28 0.219605338573456
29 0.222004073858261
30 0.221278274059296
31 0.221671086549759
32 0.221985256671905
33 0.221285909414291
34 0.221873652935028
35 0.223370352387428
36 0.224309146404266
37 0.221610513329506
38 0.221955564618111
39 0.222096392512321
40 0.223167648911476
41 0.222758948802948
42 0.222280734777451
43 0.223196831345558
44 0.222666281461716
45 0.222945868968964
46 0.223639151453972
47 0.222619119286537
48 0.223586747050285
49 0.221464967727661
50 0.22091451883316
51 0.222276157140732
52 0.22283017039299
53 0.221930944919586
54 0.22207265496254
55 0.221067240834236
56 0.221441242098808
57 0.221598520874977
58 0.22136233150959
59 0.220417463779449
60 0.223097458481789
61 0.220377522706985
62 0.220863533020019
63 0.220696523785591
64 0.219992968440056
65 0.220560017228126
66 0.219294628500938
67 0.220194470882416
68 0.219494658708572
69 0.22154238820076
70 0.218827974796295
71 0.218322017788887
72 0.219236433506012
73 0.219885393977165
74 0.219157019257545
75 0.218299061059952
76 0.218230602145195
77 0.218173688650131
78 0.219712051749229
79 0.218905359506607
80 0.218532833456993
81 0.217900279164314
82 0.217299398779869
83 0.219096052646637
84 0.217430198192596
85 0.217666456103325
86 0.217810964584351
87 0.218146198987961
88 0.218556472659111
89 0.216114154458046
90 0.215027499198914
91 0.217097368836403
92 0.215573891997337
93 0.215542840957642
94 0.216194188594818
95 0.216174218058586
96 0.215578371286392
97 0.213756614923477
98 0.214607146382332
99 0.215228801965713
100 0.214067181944847
101 0.215157780051231
102 0.213646847009659
103 0.213534581661224
104 0.213480523228645
105 0.212900486588478
106 0.21355405151844
107 0.215403234958649
108 0.213323906064033
109 0.2143580108881
110 0.213079223036766
111 0.212360951304436
112 0.211919331550598
113 0.212260022759438
114 0.212867480516434
115 0.211870023608208
116 0.210800889134407
117 0.212206280231476
118 0.210240256786346
119 0.211251839995384
120 0.211313417553902
121 0.21232425570488
122 0.210897845029831
123 0.211318424344063
124 0.211224138736725
125 0.210911604762077
126 0.210528782010078
127 0.209835860133171
128 0.212794050574303
129 0.209459853172302
130 0.210665962100029
131 0.210477539896965
132 0.209134787321091
133 0.209883978962898
134 0.20984590947628
135 0.208331272006035
136 0.209219014644623
137 0.20752566754818
138 0.208906823396683
139 0.209644338488579
140 0.208158880472183
141 0.20917255282402
142 0.207738915085793
143 0.208624571561813
144 0.20836985707283
145 0.208938309550285
146 0.208726063370705
147 0.207895129919052
148 0.207385608553886
149 0.208107113838196
150 0.207114082574844
151 0.207334658503532
152 0.207928678393364
153 0.208075770735741
154 0.205962917208672
155 0.20677904188633
156 0.206135714054108
157 0.205986270308495
158 0.206901800632477
159 0.204635873436928
160 0.205578190088272
161 0.205527219176292
162 0.206295222043991
163 0.206047773361206
164 0.206984055042267
165 0.204786539077759
166 0.206852707266808
167 0.206072038412094
168 0.205220919847488
169 0.205612808465958
170 0.205927470326424
171 0.205451563000679
172 0.205639183521271
173 0.206971910595894
174 0.205609658360481
175 0.20590635240078
176 0.205236664414406
177 0.204480776190758
178 0.204101523756981
179 0.202868276834488
180 0.204005867242813
181 0.205718138813972
182 0.20470724105835
183 0.203812223672867
184 0.202991744875908
185 0.203007248044014
186 0.203980079293251
187 0.203124624490738
188 0.203933787345886
189 0.203058540821075
190 0.202884671092033
191 0.204369616508484
192 0.203140354156494
193 0.203092217445373
194 0.203557422757149
195 0.203592717647552
196 0.202811545133591
197 0.201276481151581
198 0.203620657324791
199 0.203079214692116
};
\addlegendentry{Biased Update}
\addplot [green, dotted, line width=1pt]
table {%
0 0.196715471148491
1 0.2007454007864
2 0.202436313033104
3 0.204105946421623
4 0.201766738295555
5 0.200451266765594
6 0.199312165379524
7 0.197590202093124
8 0.198222783207893
9 0.19887353181839
10 0.197528639435768
11 0.19899505674839
12 0.199292340874672
13 0.199214226007461
14 0.199985682964325
15 0.199628382921219
16 0.199616304039955
17 0.200487595796585
18 0.202307137846947
19 0.201597851514816
20 0.201524728536606
21 0.202371844649315
22 0.201753059029579
23 0.205225023627281
24 0.203837013244629
25 0.203875288367271
26 0.204830282926559
27 0.205267009139061
28 0.206450721621513
29 0.205628114938736
30 0.207576838135719
31 0.20600605905056
32 0.206911545991898
33 0.204846572875977
34 0.206797212362289
35 0.20616871714592
36 0.207085409760475
37 0.207025074958801
38 0.2074074447155
39 0.206664481759071
40 0.20695920586586
41 0.208649155497551
42 0.208228451013565
43 0.207605719566345
44 0.208297827839851
45 0.207993125915527
46 0.207985317707062
47 0.208472198247909
48 0.20771276652813
49 0.208683580160141
50 0.208052521944046
51 0.208204036951065
52 0.207391825318336
53 0.20841526389122
54 0.206952241063118
55 0.206985050439835
56 0.207697090506554
57 0.206759911775589
58 0.207361251115799
59 0.207851266860962
60 0.206798326969147
61 0.206266272068024
62 0.207132235169411
63 0.207868310809135
64 0.206732830405235
65 0.206807938218117
66 0.20789392888546
67 0.20588007569313
68 0.207272166013718
69 0.206543284654617
70 0.206139677762985
71 0.205516830086708
72 0.205274730920792
73 0.205947798490524
74 0.206568968296051
75 0.207123294472694
76 0.20518356859684
77 0.205382922291756
78 0.205013406276703
79 0.204782274365425
80 0.204828655719757
81 0.205320560932159
82 0.204507505893707
83 0.205014818906784
84 0.204136225581169
85 0.204041185975075
86 0.204067620635033
87 0.203595879673958
88 0.204096660017967
89 0.20421342253685
90 0.203116682171822
91 0.203327423334122
92 0.203938186168671
93 0.202570986747742
94 0.202060142159462
95 0.202788433432579
96 0.202081295847893
97 0.202837952971458
98 0.202078983187675
99 0.201383632421493
100 0.20186819434166
101 0.202535632252693
102 0.201531794667244
103 0.200830551981926
104 0.20104101896286
105 0.201882362365723
106 0.200492143630981
107 0.200603264570236
108 0.202192425727844
109 0.200890976190567
110 0.200589841604233
111 0.200700286030769
112 0.199924018979073
113 0.199382078647613
114 0.200159603357315
115 0.199516609311104
116 0.199805498123169
117 0.200265830755234
118 0.200066265463829
119 0.20010974407196
120 0.199219632148743
121 0.197742658853531
122 0.199334013462067
123 0.198582828044891
124 0.198133534193039
125 0.198755857348442
126 0.197686329483986
127 0.198101219534874
128 0.1988057076931
129 0.197843441367149
130 0.197938370704651
131 0.19891736805439
132 0.198371210694313
133 0.196773707866669
134 0.199106764793396
135 0.197598293423653
136 0.197560355067253
137 0.196847683191299
138 0.19659438431263
139 0.196842840313911
140 0.196549469232559
141 0.196247324347496
142 0.197843968868256
143 0.196222481131554
144 0.197774359583855
145 0.195781081914902
146 0.196164828538895
147 0.19551494717598
148 0.196163901686668
149 0.195668318867683
150 0.195278614759445
151 0.194894641637802
152 0.195707190036774
153 0.195402926206589
154 0.196046629548073
155 0.195610770583153
156 0.195692381262779
157 0.195536726713181
158 0.19482541680336
159 0.194524079561233
160 0.194921481609344
161 0.194695535302162
162 0.194509628415108
163 0.19423862695694
164 0.194838589429855
165 0.19499503672123
166 0.194729095697403
167 0.194578230381012
168 0.19402631521225
169 0.19369480907917
170 0.193267780542374
171 0.194678351283073
172 0.193212369084358
173 0.193982720375061
174 0.194349220395088
175 0.192994639277458
176 0.193938398361206
177 0.193196111917496
178 0.192479500174522
179 0.193266329169273
180 0.192778179049492
181 0.192729297280312
182 0.192705851793289
183 0.192795145511627
184 0.192978054285049
185 0.192051729559898
186 0.192083296179771
187 0.192832025885582
188 0.192582008242607
189 0.191476118564606
190 0.191988834738731
191 0.192482000589371
192 0.19243873655796
193 0.192332389950752
194 0.192298176884651
195 0.192270493507385
196 0.191184911131859
197 0.192161467671394
198 0.191972029209137
199 0.192352440953255
};
\addlegendentry{Less Biased Update}

\nextgroupplot[
width=5cm,
tick pos=both,
title={(b)},
%group/horizontal sep=0.8cm,
x grid style={darkgray176},
xlabel={$\Delta^{DP}$ (Standalone Model)},
xmin=-0.0131993724980016, xmax=0.446596402376066,
xtick style={color=black},
y grid style={darkgray176},
%yticklabels={},
ylabel={Parameter Norm},
ymin=0.185, ymax=0.22,
ytick style={color=black}
]
\addplot [draw=white, fill=steelblue31120180, mark=*, mark size = 2pt, only marks]
table{%
x  y
0.125401349255024 0.189879864454269
0.155337361530715 0.196326494216919
0.143649511477741 0.187680616974831
0.0657066426660666 0.186373949050903
0.0743316748885748 0.190644517540932
0.219731031714171 0.199867650866508
0.132088322926574 0.187764748930931
0.111208692225412 0.189789816737175
0.125816500854185 0.193079560995102
0.150467318702051 0.195638120174408
0.133418578427988 0.197464600205421
0.208501728096067 0.194791853427887
0.200100062539087 0.19399519264698
0.195053725112299 0.195644557476044
0.165929912230124 0.192021802067757
0.163408521303258 0.198277428746223
0.201352201352201 0.192864939570427
0.21560286241145 0.195618957281113
0.130360343061956 0.19921612739563
0.0077004354508196 0.18850477039814
0.073042073042073 0.187464445829391
0.298125120493542 0.195851385593414
0.150469217583311 0.202076986432076
0.201 0.2045007199049
0.147855414061851 0.193399369716644
0.245033539731682 0.199002712965012
0.154907379225343 0.193494468927383
0.103643470959499 0.194751232862473
0.228002172106433 0.193424820899963
0.160171725540408 0.196073740720749
0.108190056610436 0.193628638982773
0.074970698945162 0.196982145309448
0.181953662917932 0.193762138485909
0.281120734559642 0.201158761978149
0.121702381285726 0.196356147527695
0.267504942855765 0.19628019630909
0.184406658901417 0.189923852682114
0.155931470831883 0.192137122154236
0.12876094858369 0.197111219167709
0.136203133025167 0.19773280620575
0.158098856140937 0.197162806987762
0.185586095984876 0.197566449642181
0.150416232621047 0.195968344807625
0.279134342597474 0.199572592973709
0.130792497420658 0.193267732858658
0.157944838297552 0.189709439873695
0.245093881639263 0.197916641831398
0.425696594427245 0.203264579176903
0.206624919611414 0.199027821421623
0.246581196581197 0.205756902694702
0.0529386658632723 0.196863949298859
};

\nextgroupplot[
width=5cm,
group/horizontal sep=1.5cm,
log basis x={10},
title={(c)},
x grid style={darkgray176},
xlabel={Scaling factor},
xmin=0.0794328234724281, xmax=12.5892541179417,
xmode=log,
xtick pos=both,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{dcolacc}{Accuracy},
%ymin=0.0, ymax=1,
ymin=0.662719152600166, ymax=0.793699957960961,
ytick pos=left,
ytick style={color=dcolacc}
]
\path [draw=dcolacc, fill=dcolacc]
(axis cs:0.1,0.780921317452093)
--(axis cs:0.1,0.776535819194255)
--(axis cs:0.104761575278966,0.776656143147189)
--(axis cs:0.109749876549306,0.776758871117559)
--(axis cs:0.114975699539774,0.776858427803927)
--(axis cs:0.120450354025878,0.776940239810659)
--(axis cs:0.126185688306602,0.777045608462231)
--(axis cs:0.132194114846603,0.777133817670778)
--(axis cs:0.138488637139387,0.777227417626959)
--(axis cs:0.145082877849594,0.777262559822214)
--(axis cs:0.151991108295293,0.777413502827625)
--(axis cs:0.159228279334109,0.777510415246414)
--(axis cs:0.166810053720006,0.777645948262646)
--(axis cs:0.174752840000768,0.777797274624616)
--(axis cs:0.183073828029537,0.777884770912378)
--(axis cs:0.191791026167249,0.778002092515876)
--(axis cs:0.200923300256505,0.778126977799503)
--(axis cs:0.210490414451202,0.778327138273601)
--(axis cs:0.220513073990305,0.778469881055601)
--(axis cs:0.231012970008316,0.778633391576103)
--(axis cs:0.242012826479438,0.778802031852878)
--(axis cs:0.253536449397011,0.778985880873212)
--(axis cs:0.265608778294669,0.779181970987403)
--(axis cs:0.278255940220712,0.779321917332907)
--(axis cs:0.291505306282518,0.779478394401906)
--(axis cs:0.305385550883342,0.779648141627284)
--(axis cs:0.319926713779738,0.779826675284514)
--(axis cs:0.335160265093884,0.779980965310296)
--(axis cs:0.351119173421513,0.780182598903122)
--(axis cs:0.367837977182863,0.780335787846462)
--(axis cs:0.385352859371053,0.78046033791257)
--(axis cs:0.403701725859655,0.780708960215249)
--(axis cs:0.42292428743895,0.780813187742922)
--(axis cs:0.443062145758388,0.780986065759546)
--(axis cs:0.464158883361278,0.78117371084318)
--(axis cs:0.486260158006535,0.781429236233627)
--(axis cs:0.509413801481638,0.781616706392688)
--(axis cs:0.533669923120631,0.781818970251968)
--(axis cs:0.559081018251222,0.782119436760223)
--(axis cs:0.585702081805667,0.78231388060943)
--(axis cs:0.613590727341317,0.782614644744758)
--(axis cs:0.642807311728432,0.782834527290333)
--(axis cs:0.673415065775082,0.782958272282102)
--(axis cs:0.705480231071864,0.78316004673421)
--(axis cs:0.739072203352578,0.783363020970704)
--(axis cs:0.774263682681127,0.783311567227113)
--(axis cs:0.811130830789687,0.783345630426369)
--(axis cs:0.849753435908644,0.783308168433644)
--(axis cs:0.890215085445039,0.783312245813189)
--(axis cs:0.93260334688322,0.783304384123497)
--(axis cs:0.977009957299225,0.783251625583616)
--(axis cs:1,0.783172825069297)
--(axis cs:1.02353102189903,0.783145691109476)
--(axis cs:1.07226722201032,0.782984352307137)
--(axis cs:1.12332403297803,0.782874022596256)
--(axis cs:1.176811952435,0.782548361071955)
--(axis cs:1.23284673944207,0.782254898746987)
--(axis cs:1.29154966501488,0.781962945294572)
--(axis cs:1.35304777457981,0.781549704033875)
--(axis cs:1.41747416292681,0.781018826809689)
--(axis cs:1.48496826225447,0.780260391580158)
--(axis cs:1.55567614393047,0.779371075600551)
--(axis cs:1.62975083462064,0.778548916375323)
--(axis cs:1.70735264747069,0.777493432078903)
--(axis cs:1.78864952905744,0.776329528217728)
--(axis cs:1.87381742286038,0.774901847802891)
--(axis cs:1.96304065004027,0.773445516176654)
--(axis cs:2.05651230834865,0.771903406396575)
--(axis cs:2.15443469003188,0.770472030016446)
--(axis cs:2.25701971963392,0.768668712624519)
--(axis cs:2.36448941264541,0.766688549046034)
--(axis cs:2.47707635599171,0.764683823382725)
--(axis cs:2.59502421139974,0.762632230733293)
--(axis cs:2.71858824273294,0.760347117518352)
--(axis cs:2.8480358684358,0.757967775451504)
--(axis cs:2.98364724028334,0.755210776829701)
--(axis cs:3.12571584968824,0.752618089621177)
--(axis cs:3.27454916287773,0.749705107856534)
--(axis cs:3.43046928631492,0.746538162141197)
--(axis cs:3.59381366380463,0.743272824901728)
--(axis cs:3.76493580679247,0.739930045012024)
--(axis cs:3.94420605943766,0.736497182836077)
--(axis cs:4.13201240011534,0.733168115849415)
--(axis cs:4.32876128108306,0.72976871186485)
--(axis cs:4.53487850812858,0.726331649572901)
--(axis cs:4.7508101621028,0.72276860918832)
--(axis cs:4.97702356433211,0.719184898584095)
--(axis cs:5.21400828799969,0.715703525377839)
--(axis cs:5.46227721768434,0.712183706687931)
--(axis cs:5.72236765935022,0.708813945995793)
--(axis cs:5.99484250318941,0.705366264878663)
--(axis cs:6.28029144183426,0.701980300022737)
--(axis cs:6.57933224657568,0.698641335685763)
--(axis cs:6.8926121043497,0.695422933130925)
--(axis cs:7.22080901838547,0.69203093023042)
--(axis cs:7.56463327554629,0.688900105116051)
--(axis cs:7.92482898353918,0.685587227575934)
--(axis cs:8.30217568131975,0.68236014242437)
--(axis cs:8.69749002617784,0.679061323440873)
--(axis cs:9.1116275611549,0.675703621715813)
--(axis cs:9.54548456661834,0.672115221416083)
--(axis cs:10,0.668672825571111)
--(axis cs:10,0.674277065642552)
--(axis cs:10,0.674277065642552)
--(axis cs:9.54548456661834,0.677602704613388)
--(axis cs:9.1116275611549,0.681108381583926)
--(axis cs:8.69749002617784,0.684354962937299)
--(axis cs:8.30217568131975,0.687553040985788)
--(axis cs:7.92482898353918,0.690710273426367)
--(axis cs:7.56463327554629,0.693946755793585)
--(axis cs:7.22080901838547,0.697016510843895)
--(axis cs:6.8926121043497,0.700357278871019)
--(axis cs:6.57933224657568,0.703533695992537)
--(axis cs:6.28029144183426,0.706867540787567)
--(axis cs:5.99484250318941,0.71026898445774)
--(axis cs:5.72236765935022,0.713670140108234)
--(axis cs:5.46227721768434,0.717049568937788)
--(axis cs:5.21400828799969,0.720536543145012)
--(axis cs:4.97702356433211,0.724020058589551)
--(axis cs:4.7508101621028,0.727616352767545)
--(axis cs:4.53487850812858,0.731164303818174)
--(axis cs:4.32876128108306,0.734531469402545)
--(axis cs:4.13201240011534,0.737899483646874)
--(axis cs:3.94420605943766,0.741216557982768)
--(axis cs:3.76493580679247,0.744606688391646)
--(axis cs:3.59381366380463,0.747871652376532)
--(axis cs:3.43046928631492,0.751071459003013)
--(axis cs:3.27454916287773,0.754198479535923)
--(axis cs:3.12571584968824,0.757081732713307)
--(axis cs:2.98364724028334,0.75969474327186)
--(axis cs:2.8480358684358,0.762422184843522)
--(axis cs:2.71858824273294,0.764796941780431)
--(axis cs:2.59502421139974,0.767045599094089)
--(axis cs:2.47707635599171,0.769065629547842)
--(axis cs:2.36448941264541,0.77108731234729)
--(axis cs:2.25701971963392,0.772987672351109)
--(axis cs:2.15443469003188,0.774757647822808)
--(axis cs:2.05651230834865,0.776144299596646)
--(axis cs:1.96304065004027,0.777652007930688)
--(axis cs:1.87381742286038,0.779122782301221)
--(axis cs:1.78864952905744,0.780543729471316)
--(axis cs:1.70735264747069,0.781666939503281)
--(axis cs:1.62975083462064,0.782696961567302)
--(axis cs:1.55567614393047,0.783522767736072)
--(axis cs:1.48496826225447,0.784424230148603)
--(axis cs:1.41747416292681,0.785156791956971)
--(axis cs:1.35304777457981,0.785685388728419)
--(axis cs:1.29154966501488,0.786158086777563)
--(axis cs:1.23284673944207,0.786462764094372)
--(axis cs:1.176811952435,0.786787731455232)
--(axis cs:1.12332403297803,0.787155167694981)
--(axis cs:1.07226722201032,0.787276680425526)
--(axis cs:1.02353102189903,0.787435039176954)
--(axis cs:1,0.787494926512219)
--(axis cs:0.977009957299225,0.787576350330384)
--(axis cs:0.93260334688322,0.787624194941783)
--(axis cs:0.890215085445039,0.787661956893748)
--(axis cs:0.849753435908644,0.787664389928394)
--(axis cs:0.811130830789687,0.787711384617003)
--(axis cs:0.774263682681127,0.78771227900604)
--(axis cs:0.739072203352578,0.787746284990016)
--(axis cs:0.705480231071864,0.787524012707792)
--(axis cs:0.673415065775082,0.787333340757882)
--(axis cs:0.642807311728432,0.787212780628067)
--(axis cs:0.613590727341317,0.787010316740309)
--(axis cs:0.585702081805667,0.786720892985083)
--(axis cs:0.559081018251222,0.786501711201869)
--(axis cs:0.533669923120631,0.786221323586707)
--(axis cs:0.509413801481638,0.786010476185504)
--(axis cs:0.486260158006535,0.785834950951144)
--(axis cs:0.464158883361278,0.785601636993952)
--(axis cs:0.443062145758388,0.785406126472858)
--(axis cs:0.42292428743895,0.785214738377529)
--(axis cs:0.403701725859655,0.785110380392113)
--(axis cs:0.385352859371053,0.784855560910411)
--(axis cs:0.367837977182863,0.784720746701483)
--(axis cs:0.351119173421513,0.78457276708885)
--(axis cs:0.335160265093884,0.784377269420823)
--(axis cs:0.319926713779738,0.784201387768467)
--(axis cs:0.305385550883342,0.784026252430738)
--(axis cs:0.291505306282518,0.783869861741338)
--(axis cs:0.278255940220712,0.783727358895921)
--(axis cs:0.265608778294669,0.783576201887166)
--(axis cs:0.253536449397011,0.783379439799987)
--(axis cs:0.242012826479438,0.783193533635779)
--(axis cs:0.231012970008316,0.783034705199056)
--(axis cs:0.220513073990305,0.782875894591603)
--(axis cs:0.210490414451202,0.782725849059053)
--(axis cs:0.200923300256505,0.782528038666637)
--(axis cs:0.191791026167249,0.782407136652402)
--(axis cs:0.183073828029537,0.782289128546343)
--(axis cs:0.174752840000768,0.782206160119463)
--(axis cs:0.166810053720006,0.782039914098432)
--(axis cs:0.159228279334109,0.781905776711977)
--(axis cs:0.151991108295293,0.781804536522664)
--(axis cs:0.145082877849594,0.781655981667785)
--(axis cs:0.138488637139387,0.781622850585829)
--(axis cs:0.132194114846603,0.7815261245203)
--(axis cs:0.126185688306602,0.781430570834536)
--(axis cs:0.120450354025878,0.781323106401105)
--(axis cs:0.114975699539774,0.781244701808889)
--(axis cs:0.109749876549306,0.781147603483071)
--(axis cs:0.104761575278966,0.781042784419162)
--(axis cs:0.1,0.780921317452093)
--cycle;

\addplot [dcolacc, dashed, line width=2pt,]
table {%
0.1 0.778728568323174
0.104761575278966 0.778849463783176
0.109749876549306 0.778953237300315
0.114975699539774 0.779051564806408
0.120450354025878 0.779131673105882
0.126185688306602 0.779238089648384
0.132194114846603 0.779329971095539
0.138488637139387 0.779425134106394
0.145082877849594 0.779459270744999
0.151991108295293 0.779609019675145
0.159228279334109 0.779708095979196
0.166810053720006 0.779842931180539
0.174752840000768 0.78000171737204
0.183073828029537 0.78008694972936
0.191791026167249 0.780204614584139
0.200923300256505 0.78032750823307
0.210490414451202 0.780526493666327
0.220513073990305 0.780672887823602
0.231012970008316 0.78083404838758
0.242012826479438 0.780997782744329
0.253536449397011 0.7811826603366
0.265608778294669 0.781379086437285
0.278255940220712 0.781524638114414
0.291505306282518 0.781674128071622
0.305385550883342 0.781837197029011
0.319926713779738 0.782014031526491
0.335160265093884 0.78217911736556
0.351119173421513 0.782377682995986
0.367837977182863 0.782528267273973
0.385352859371053 0.78265794941149
0.403701725859655 0.782909670303681
0.42292428743895 0.783013963060225
0.443062145758388 0.783196096116202
0.464158883361278 0.783387673918566
0.486260158006535 0.783632093592385
0.509413801481638 0.783813591289096
0.533669923120631 0.784020146919338
0.559081018251222 0.784310573981046
0.585702081805667 0.784517386797256
0.613590727341317 0.784812480742534
0.642807311728432 0.7850236539592
0.673415065775082 0.785145806519992
0.705480231071864 0.785342029721001
0.739072203352578 0.78555465298036
0.774263682681127 0.785511923116576
0.811130830789687 0.785528507521686
0.849753435908644 0.785486279181019
0.890215085445039 0.785487101353469
0.93260334688322 0.78546428953264
0.977009957299225 0.785413987957
1 0.785333875790758
1.02353102189903 0.785290365143215
1.07226722201032 0.785130516366331
1.12332403297803 0.785014595145618
1.176811952435 0.784668046263593
1.23284673944207 0.78435883142068
1.29154966501488 0.784060516036068
1.35304777457981 0.783617546381147
1.41747416292681 0.78308780938333
1.48496826225447 0.78234231086438
1.55567614393047 0.781446921668312
1.62975083462064 0.780622938971313
1.70735264747069 0.779580185791092
1.78864952905744 0.778436628844522
1.87381742286038 0.777012315052056
1.96304065004027 0.775548762053671
2.05651230834865 0.77402385299661
2.15443469003188 0.772614838919627
2.25701971963392 0.770828192487814
2.36448941264541 0.768887930696662
2.47707635599171 0.766874726465283
2.59502421139974 0.764838914913691
2.71858824273294 0.762572029649392
2.8480358684358 0.760194980147513
2.98364724028334 0.75745276005078
3.12571584968824 0.754849911167242
3.27454916287773 0.751951793696228
3.43046928631492 0.748804810572105
3.59381366380463 0.74557223863913
3.76493580679247 0.742268366701835
3.94420605943766 0.738856870409422
4.13201240011534 0.735533799748144
4.32876128108306 0.732150090633697
4.53487850812858 0.728747976695538
4.7508101621028 0.725192480977932
4.97702356433211 0.721602478586823
5.21400828799969 0.718120034261426
5.46227721768434 0.71461663781286
5.72236765935022 0.711242043052013
5.99484250318941 0.707817624668202
6.28029144183426 0.704423920405152
6.57933224657568 0.70108751583915
6.8926121043497 0.697890106000972
7.22080901838547 0.694523720537158
7.56463327554629 0.691423430454818
7.92482898353918 0.688148750501151
8.30217568131975 0.684956591705079
8.69749002617784 0.681708143189086
9.1116275611549 0.678406001649869
9.54548456661834 0.674858963014735
10 0.671474945606831
};
\addlegendentry{Acc}

%\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
width=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.7)}, draw=none},
log basis x={10},
x grid style={darkgray176},
xlabel={weight},
xmin=0.0794328234724281,
xmax=12.5892541179417,
xmode=log,
xtick pos=both,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31120180}{Fairness Gap},
ymin=0,
ymax=1,
ytick pos=right,
axis y line=right,
ytick style={color=steelblue31120180},
yticklabel style={anchor=west}
]
\path [draw=dcoleo, fill=dcoleo, opacity=0.2]
(axis cs:0.1,0.0544239544628182)
--(axis cs:0.1,0.0461679564933499)
--(axis cs:0.104761575278966,0.0457096636139817)
--(axis cs:0.109749876549306,0.0454225504175592)
--(axis cs:0.114975699539774,0.0449746187467164)
--(axis cs:0.120450354025878,0.0447360958543781)
--(axis cs:0.126185688306602,0.0444153051608186)
--(axis cs:0.132194114846603,0.0439949441119558)
--(axis cs:0.138488637139387,0.0437029851097686)
--(axis cs:0.145082877849594,0.0434525236116022)
--(axis cs:0.151991108295293,0.0434552721998379)
--(axis cs:0.159228279334109,0.0430571773048569)
--(axis cs:0.166810053720006,0.0432335773448788)
--(axis cs:0.174752840000768,0.0426845143164384)
--(axis cs:0.183073828029537,0.0426856305399666)
--(axis cs:0.191791026167249,0.0427826088987717)
--(axis cs:0.200923300256505,0.0432282830485652)
--(axis cs:0.210490414451202,0.04359112260297)
--(axis cs:0.220513073990305,0.0438629954822001)
--(axis cs:0.231012970008316,0.0445856914839868)
--(axis cs:0.242012826479438,0.0452498085826547)
--(axis cs:0.253536449397011,0.045890573771854)
--(axis cs:0.265608778294669,0.0471549867090825)
--(axis cs:0.278255940220712,0.0483648925399387)
--(axis cs:0.291505306282518,0.0495958051614163)
--(axis cs:0.305385550883342,0.0510342113001763)
--(axis cs:0.319926713779738,0.0526530953439698)
--(axis cs:0.335160265093884,0.0547987750676971)
--(axis cs:0.351119173421513,0.0569407557770341)
--(axis cs:0.367837977182863,0.0594359313960144)
--(axis cs:0.385352859371053,0.0623255304174789)
--(axis cs:0.403701725859655,0.0652078431254899)
--(axis cs:0.42292428743895,0.0691456451607458)
--(axis cs:0.443062145758388,0.0724017626765883)
--(axis cs:0.464158883361278,0.0769062588736304)
--(axis cs:0.486260158006535,0.0815438212507955)
--(axis cs:0.509413801481638,0.0855586268074635)
--(axis cs:0.533669923120631,0.0909615386033039)
--(axis cs:0.559081018251222,0.0963659818677503)
--(axis cs:0.585702081805667,0.101742840273039)
--(axis cs:0.613590727341317,0.107525788085996)
--(axis cs:0.642807311728432,0.114003009418401)
--(axis cs:0.673415065775082,0.120533362767334)
--(axis cs:0.705480231071864,0.127695659294463)
--(axis cs:0.739072203352578,0.134373396296874)
--(axis cs:0.774263682681127,0.141816297408513)
--(axis cs:0.811130830789687,0.149904192052339)
--(axis cs:0.849753435908644,0.158612089478212)
--(axis cs:0.890215085445039,0.167292649131324)
--(axis cs:0.93260334688322,0.176424940491582)
--(axis cs:0.977009957299225,0.186396048941425)
--(axis cs:1,0.191380935947919)
--(axis cs:1.02353102189903,0.197057264132872)
--(axis cs:1.07226722201032,0.209415708469419)
--(axis cs:1.12332403297803,0.221391851844783)
--(axis cs:1.176811952435,0.234113151083917)
--(axis cs:1.23284673944207,0.247236369778947)
--(axis cs:1.29154966501488,0.260662049420504)
--(axis cs:1.35304777457981,0.274339838888337)
--(axis cs:1.41747416292681,0.28940946292419)
--(axis cs:1.48496826225447,0.304049682479306)
--(axis cs:1.55567614393047,0.319322696379544)
--(axis cs:1.62975083462064,0.335190822695796)
--(axis cs:1.70735264747069,0.351424758277871)
--(axis cs:1.78864952905744,0.368988235948083)
--(axis cs:1.87381742286038,0.386689304658983)
--(axis cs:1.96304065004027,0.404440868169968)
--(axis cs:2.05651230834865,0.422953121686705)
--(axis cs:2.15443469003188,0.441235860150393)
--(axis cs:2.25701971963392,0.459407445891139)
--(axis cs:2.36448941264541,0.478515132566565)
--(axis cs:2.47707635599171,0.49883072899845)
--(axis cs:2.59502421139974,0.518891738592712)
--(axis cs:2.71858824273294,0.540345829470371)
--(axis cs:2.8480358684358,0.561635075333682)
--(axis cs:2.98364724028334,0.583125134794839)
--(axis cs:3.12571584968824,0.605060022976864)
--(axis cs:3.27454916287773,0.627461255446155)
--(axis cs:3.43046928631492,0.650826944632998)
--(axis cs:3.59381366380463,0.673847699692796)
--(axis cs:3.76493580679247,0.696622788458353)
--(axis cs:3.94420605943766,0.718133075563174)
--(axis cs:4.13201240011534,0.739494127336722)
--(axis cs:4.32876128108306,0.760631040914732)
--(axis cs:4.53487850812858,0.781007125518162)
--(axis cs:4.7508101621028,0.801268043201208)
--(axis cs:4.97702356433211,0.820593798646132)
--(axis cs:5.21400828799969,0.837863767688956)
--(axis cs:5.46227721768434,0.85398273090036)
--(axis cs:5.72236765935022,0.870196130867879)
--(axis cs:5.99484250318941,0.883456408838051)
--(axis cs:6.28029144183426,0.896908257002527)
--(axis cs:6.57933224657568,0.90785546231942)
--(axis cs:6.8926121043497,0.917762655562869)
--(axis cs:7.22080901838547,0.92643078191796)
--(axis cs:7.56463327554629,0.934079483477927)
--(axis cs:7.92482898353918,0.940603646730003)
--(axis cs:8.30217568131975,0.945750092331878)
--(axis cs:8.69749002617784,0.950365135141645)
--(axis cs:9.1116275611549,0.954944143475766)
--(axis cs:9.54548456661834,0.958875164225868)
--(axis cs:10,0.962708132037469)
--(axis cs:10,0.967291382939964)
--(axis cs:10,0.967291382939964)
--(axis cs:9.54548456661834,0.963657219425944)
--(axis cs:9.1116275611549,0.959971928205592)
--(axis cs:8.69749002617784,0.95584273419291)
--(axis cs:8.30217568131975,0.951478280448742)
--(axis cs:7.92482898353918,0.94667209093415)
--(axis cs:7.56463327554629,0.940777477142629)
--(axis cs:7.22080901838547,0.93371615934824)
--(axis cs:6.8926121043497,0.925706096356111)
--(axis cs:6.57933224657568,0.916625295946953)
--(axis cs:6.28029144183426,0.906305624361394)
--(axis cs:5.99484250318941,0.893674985064661)
--(axis cs:5.72236765935022,0.880842284439349)
--(axis cs:5.46227721768434,0.865609515536645)
--(axis cs:5.21400828799969,0.85008323893478)
--(axis cs:4.97702356433211,0.833325827904524)
--(axis cs:4.7508101621028,0.814863499232858)
--(axis cs:4.53487850812858,0.795404158561234)
--(axis cs:4.32876128108306,0.775213133061802)
--(axis cs:4.13201240011534,0.754544679493801)
--(axis cs:3.94420605943766,0.733743889736354)
--(axis cs:3.76493580679247,0.712415775678306)
--(axis cs:3.59381366380463,0.689947568866417)
--(axis cs:3.43046928631492,0.666823503710484)
--(axis cs:3.27454916287773,0.64350788791583)
--(axis cs:3.12571584968824,0.62075752687352)
--(axis cs:2.98364724028334,0.598801595690151)
--(axis cs:2.8480358684358,0.577238996352754)
--(axis cs:2.71858824273294,0.555514875746545)
--(axis cs:2.59502421139974,0.533841288498272)
--(axis cs:2.47707635599171,0.513283236813598)
--(axis cs:2.36448941264541,0.492663701672472)
--(axis cs:2.25701971963392,0.473412935661202)
--(axis cs:2.15443469003188,0.455004926697446)
--(axis cs:2.05651230834865,0.436611344509943)
--(axis cs:1.96304065004027,0.417959138483879)
--(axis cs:1.87381742286038,0.400143087679064)
--(axis cs:1.78864952905744,0.382329233951781)
--(axis cs:1.70735264747069,0.364826762072999)
--(axis cs:1.62975083462064,0.348506083123048)
--(axis cs:1.55567614393047,0.332637032813629)
--(axis cs:1.48496826225447,0.317350933552462)
--(axis cs:1.41747416292681,0.302796147827167)
--(axis cs:1.35304777457981,0.287750508806954)
--(axis cs:1.29154966501488,0.273839231326829)
--(axis cs:1.23284673944207,0.260182120999675)
--(axis cs:1.176811952435,0.247013149205045)
--(axis cs:1.12332403297803,0.234239403719035)
--(axis cs:1.07226722201032,0.222201186815323)
--(axis cs:1.02353102189903,0.209652502861139)
--(axis cs:1,0.203987990040846)
--(axis cs:0.977009957299225,0.198987737517865)
--(axis cs:0.93260334688322,0.188756178542012)
--(axis cs:0.890215085445039,0.17929283305985)
--(axis cs:0.849753435908644,0.170394095267885)
--(axis cs:0.811130830789687,0.161465740584803)
--(axis cs:0.774263682681127,0.153305470533571)
--(axis cs:0.739072203352578,0.145714476556995)
--(axis cs:0.705480231071864,0.138863825475942)
--(axis cs:0.673415065775082,0.131527176607001)
--(axis cs:0.642807311728432,0.124854290110074)
--(axis cs:0.613590727341317,0.118127311227178)
--(axis cs:0.585702081805667,0.112126929722381)
--(axis cs:0.559081018251222,0.106581647401148)
--(axis cs:0.533669923120631,0.100965667833211)
--(axis cs:0.509413801481638,0.0952435881992202)
--(axis cs:0.486260158006535,0.0910824978624448)
--(axis cs:0.464158883361278,0.086257793607556)
--(axis cs:0.443062145758388,0.0816022055573754)
--(axis cs:0.42292428743895,0.0782003598535572)
--(axis cs:0.403701725859655,0.0739114891100308)
--(axis cs:0.385352859371053,0.0707592763939816)
--(axis cs:0.367837977182863,0.0675819573710899)
--(axis cs:0.351119173421513,0.0648285604169936)
--(axis cs:0.335160265093884,0.062467982912244)
--(axis cs:0.319926713779738,0.0601629093091422)
--(axis cs:0.305385550883342,0.0583566811762027)
--(axis cs:0.291505306282518,0.0568449582245781)
--(axis cs:0.278255940220712,0.0555096097845028)
--(axis cs:0.265608778294669,0.0542739111592554)
--(axis cs:0.253536449397011,0.0529229681378767)
--(axis cs:0.242012826479438,0.0522392881282671)
--(axis cs:0.231012970008316,0.051516886809889)
--(axis cs:0.220513073990305,0.0507988911054101)
--(axis cs:0.210490414451202,0.0504911976968945)
--(axis cs:0.200923300256505,0.0501372034210322)
--(axis cs:0.191791026167249,0.0497187072567744)
--(axis cs:0.183073828029537,0.049728427493613)
--(axis cs:0.174752840000768,0.0498356521969486)
--(axis cs:0.166810053720006,0.0505019442848008)
--(axis cs:0.159228279334109,0.0504230639859171)
--(axis cs:0.151991108295293,0.0509468427677585)
--(axis cs:0.145082877849594,0.0510459948724295)
--(axis cs:0.138488637139387,0.0513468342580343)
--(axis cs:0.132194114846603,0.0517306682308555)
--(axis cs:0.126185688306602,0.0522432528024561)
--(axis cs:0.120450354025878,0.0526386561749723)
--(axis cs:0.114975699539774,0.0529583155654648)
--(axis cs:0.109749876549306,0.0535062689688649)
--(axis cs:0.104761575278966,0.0538932097807726)
--(axis cs:0.1,0.0544239544628182)
--cycle;

\path [draw=dcoldp, fill=dcoldp, opacity=0.2]
(axis cs:0.1,0.0707620969823142)
--(axis cs:0.1,0.0633598635076907)
--(axis cs:0.104761575278966,0.0641318738547354)
--(axis cs:0.109749876549306,0.0649328442623033)
--(axis cs:0.114975699539774,0.0657809691374742)
--(axis cs:0.120450354025878,0.0666435645062272)
--(axis cs:0.126185688306602,0.0675436009572695)
--(axis cs:0.132194114846603,0.0685473861579055)
--(axis cs:0.138488637139387,0.0695977426913259)
--(axis cs:0.145082877849594,0.0705419027819376)
--(axis cs:0.151991108295293,0.0717927141805141)
--(axis cs:0.159228279334109,0.0728897567354643)
--(axis cs:0.166810053720006,0.0743095908490918)
--(axis cs:0.174752840000768,0.0755225670087206)
--(axis cs:0.183073828029537,0.0770048812693971)
--(axis cs:0.191791026167249,0.0785570554293751)
--(axis cs:0.200923300256505,0.0801805453531007)
--(axis cs:0.210490414451202,0.081897876823638)
--(axis cs:0.220513073990305,0.0835503697477726)
--(axis cs:0.231012970008316,0.0854111499999415)
--(axis cs:0.242012826479438,0.0871989020429176)
--(axis cs:0.253536449397011,0.089113684635567)
--(axis cs:0.265608778294669,0.0911637130517209)
--(axis cs:0.278255940220712,0.0932696465887903)
--(axis cs:0.291505306282518,0.0955112756891968)
--(axis cs:0.305385550883342,0.0978268946795898)
--(axis cs:0.319926713779738,0.100249473822636)
--(axis cs:0.335160265093884,0.102816299080639)
--(axis cs:0.351119173421513,0.105457108450041)
--(axis cs:0.367837977182863,0.10809163617166)
--(axis cs:0.385352859371053,0.111135759745077)
--(axis cs:0.403701725859655,0.1143000597031)
--(axis cs:0.42292428743895,0.117754845266727)
--(axis cs:0.443062145758388,0.121004337326349)
--(axis cs:0.464158883361278,0.124756734058695)
--(axis cs:0.486260158006535,0.128633892159844)
--(axis cs:0.509413801481638,0.132332217498038)
--(axis cs:0.533669923120631,0.136509489600759)
--(axis cs:0.559081018251222,0.140723871224644)
--(axis cs:0.585702081805667,0.145079211004898)
--(axis cs:0.613590727341317,0.149502538447209)
--(axis cs:0.642807311728432,0.154260642742207)
--(axis cs:0.673415065775082,0.159387571841824)
--(axis cs:0.705480231071864,0.164761944240347)
--(axis cs:0.739072203352578,0.170174231972734)
--(axis cs:0.774263682681127,0.176012870618459)
--(axis cs:0.811130830789687,0.182015239629685)
--(axis cs:0.849753435908644,0.188392443295805)
--(axis cs:0.890215085445039,0.195003733178901)
--(axis cs:0.93260334688322,0.201805536461768)
--(axis cs:0.977009957299225,0.208990341546698)
--(axis cs:1,0.212669738326048)
--(axis cs:1.02353102189903,0.216612850187232)
--(axis cs:1.07226722201032,0.224903832234942)
--(axis cs:1.12332403297803,0.233254882114031)
--(axis cs:1.176811952435,0.24218574998695)
--(axis cs:1.23284673944207,0.251169244219487)
--(axis cs:1.29154966501488,0.260305244596964)
--(axis cs:1.35304777457981,0.270052923259686)
--(axis cs:1.41747416292681,0.280114270717125)
--(axis cs:1.48496826225447,0.290115782730873)
--(axis cs:1.55567614393047,0.300590946528853)
--(axis cs:1.62975083462064,0.311091930532659)
--(axis cs:1.70735264747069,0.321960432938611)
--(axis cs:1.78864952905744,0.333382702511462)
--(axis cs:1.87381742286038,0.344982461393185)
--(axis cs:1.96304065004027,0.356721331705675)
--(axis cs:2.05651230834865,0.368710019061598)
--(axis cs:2.15443469003188,0.380935338604403)
--(axis cs:2.25701971963392,0.393470160911179)
--(axis cs:2.36448941264541,0.406221435693887)
--(axis cs:2.47707635599171,0.419460548956129)
--(axis cs:2.59502421139974,0.432522891645268)
--(axis cs:2.71858824273294,0.445992466020206)
--(axis cs:2.8480358684358,0.459741925718066)
--(axis cs:2.98364724028334,0.473618052967583)
--(axis cs:3.12571584968824,0.487501557753135)
--(axis cs:3.27454916287773,0.501697751234157)
--(axis cs:3.43046928631492,0.516188699125073)
--(axis cs:3.59381366380463,0.530789366801616)
--(axis cs:3.76493580679247,0.54474656035858)
--(axis cs:3.94420605943766,0.558362688273127)
--(axis cs:4.13201240011534,0.571888018379608)
--(axis cs:4.32876128108306,0.585340188689392)
--(axis cs:4.53487850812858,0.598482462039724)
--(axis cs:4.7508101621028,0.611483607669954)
--(axis cs:4.97702356433211,0.624335634131916)
--(axis cs:5.21400828799969,0.636483408309016)
--(axis cs:5.46227721768434,0.648426362153299)
--(axis cs:5.72236765935022,0.660027897365399)
--(axis cs:5.99484250318941,0.670877911666628)
--(axis cs:6.28029144183426,0.681653286865064)
--(axis cs:6.57933224657568,0.691943928546076)
--(axis cs:6.8926121043497,0.702020493097019)
--(axis cs:7.22080901838547,0.711918050597605)
--(axis cs:7.56463327554629,0.721388833075986)
--(axis cs:7.92482898353918,0.7307173910993)
--(axis cs:8.30217568131975,0.739789841598662)
--(axis cs:8.69749002617784,0.74867002466758)
--(axis cs:9.1116275611549,0.75757669114822)
--(axis cs:9.54548456661834,0.766973769518885)
--(axis cs:10,0.775998937739987)
--(axis cs:10,0.78500711155159)
--(axis cs:10,0.78500711155159)
--(axis cs:9.54548456661834,0.775832913282733)
--(axis cs:9.1116275611549,0.76637851308221)
--(axis cs:8.69749002617784,0.757458635988891)
--(axis cs:8.30217568131975,0.748515368688343)
--(axis cs:7.92482898353918,0.739394660062798)
--(axis cs:7.56463327554629,0.730017696835026)
--(axis cs:7.22080901838547,0.720564399362407)
--(axis cs:6.8926121043497,0.710660194583444)
--(axis cs:6.57933224657568,0.70076104194348)
--(axis cs:6.28029144183426,0.690429409499438)
--(axis cs:5.99484250318941,0.679647511423355)
--(axis cs:5.72236765935022,0.668691690882742)
--(axis cs:5.46227721768434,0.657216894323506)
--(axis cs:5.21400828799969,0.645259032209708)
--(axis cs:4.97702356433211,0.633082260512654)
--(axis cs:4.7508101621028,0.620373401185085)
--(axis cs:4.53487850812858,0.607485796354638)
--(axis cs:4.32876128108306,0.594298593866592)
--(axis cs:4.13201240011534,0.580827109434805)
--(axis cs:3.94420605943766,0.567466676611391)
--(axis cs:3.76493580679247,0.553848557494342)
--(axis cs:3.59381366380463,0.539958375274584)
--(axis cs:3.43046928631492,0.525355250112885)
--(axis cs:3.27454916287773,0.510909526561257)
--(axis cs:3.12571584968824,0.496637527243393)
--(axis cs:2.98364724028334,0.482808307947995)
--(axis cs:2.8480358684358,0.468983810543345)
--(axis cs:2.71858824273294,0.455169294021181)
--(axis cs:2.59502421139974,0.441748962243076)
--(axis cs:2.47707635599171,0.428560444658637)
--(axis cs:2.36448941264541,0.415317225256503)
--(axis cs:2.25701971963392,0.402519020374728)
--(axis cs:2.15443469003188,0.39003371370401)
--(axis cs:2.05651230834865,0.377819963266428)
--(axis cs:1.96304065004027,0.365819931523468)
--(axis cs:1.87381742286038,0.35413583586116)
--(axis cs:1.78864952905744,0.342587302501829)
--(axis cs:1.70735264747069,0.331151666162191)
--(axis cs:1.62975083462064,0.320328061113147)
--(axis cs:1.55567614393047,0.309847157134021)
--(axis cs:1.48496826225447,0.299339887803336)
--(axis cs:1.41747416292681,0.28934426772512)
--(axis cs:1.35304777457981,0.279308424397559)
--(axis cs:1.29154966501488,0.269519471234588)
--(axis cs:1.23284673944207,0.260339150885115)
--(axis cs:1.176811952435,0.251398578511663)
--(axis cs:1.12332403297803,0.242437984391406)
--(axis cs:1.07226722201032,0.234068690928381)
--(axis cs:1.02353102189903,0.225829483202112)
--(axis cs:1,0.22187163551091)
--(axis cs:0.977009957299225,0.218261938002209)
--(axis cs:0.93260334688322,0.211039751513936)
--(axis cs:0.890215085445039,0.204215382648242)
--(axis cs:0.849753435908644,0.197678845851902)
--(axis cs:0.811130830789687,0.191314480406479)
--(axis cs:0.774263682681127,0.185295466118623)
--(axis cs:0.739072203352578,0.179468419161399)
--(axis cs:0.705480231071864,0.174090731237901)
--(axis cs:0.673415065775082,0.168672908510085)
--(axis cs:0.642807311728432,0.163476070418061)
--(axis cs:0.613590727341317,0.158672497003355)
--(axis cs:0.585702081805667,0.154188322133422)
--(axis cs:0.559081018251222,0.14978748258213)
--(axis cs:0.533669923120631,0.145464758198315)
--(axis cs:0.509413801481638,0.141150621574758)
--(axis cs:0.486260158006535,0.137370203320409)
--(axis cs:0.464158883361278,0.133387540400336)
--(axis cs:0.443062145758388,0.129598813417843)
--(axis cs:0.42292428743895,0.126305554017934)
--(axis cs:0.403701725859655,0.122733468672891)
--(axis cs:0.385352859371053,0.119562362246186)
--(axis cs:0.367837977182863,0.116445163439335)
--(axis cs:0.351119173421513,0.113705995318442)
--(axis cs:0.335160265093884,0.110981383546738)
--(axis cs:0.319926713779738,0.108348203815254)
--(axis cs:0.305385550883342,0.105822497629831)
--(axis cs:0.291505306282518,0.103463592716302)
--(axis cs:0.278255940220712,0.101128980223192)
--(axis cs:0.265608778294669,0.099016765753521)
--(axis cs:0.253536449397011,0.0969276690682631)
--(axis cs:0.242012826479438,0.0949458706836832)
--(axis cs:0.231012970008316,0.0931242762939244)
--(axis cs:0.220513073990305,0.0912480432551008)
--(axis cs:0.210490414451202,0.0896160579463635)
--(axis cs:0.200923300256505,0.0878600418814661)
--(axis cs:0.191791026167249,0.0862044919666433)
--(axis cs:0.183073828029537,0.0846431894764163)
--(axis cs:0.174752840000768,0.0831360166937381)
--(axis cs:0.166810053720006,0.0818860417066747)
--(axis cs:0.159228279334109,0.0804171425375417)
--(axis cs:0.151991108295293,0.0793249254408804)
--(axis cs:0.145082877849594,0.0780643576591325)
--(axis cs:0.138488637139387,0.0771127454511785)
--(axis cs:0.132194114846603,0.0760440713453517)
--(axis cs:0.126185688306602,0.0750206683919628)
--(axis cs:0.120450354025878,0.0740844451504652)
--(axis cs:0.114975699539774,0.0732034776274209)
--(axis cs:0.109749876549306,0.0723493765667656)
--(axis cs:0.104761575278966,0.0715290223126058)
--(axis cs:0.1,0.0707620969823142)
--cycle;

\addplot [dcoleo, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width=2pt]
table {%
0.1 0.050295955478084
0.104761575278966 0.0498014366973771
0.109749876549306 0.0494644096932121
0.114975699539774 0.0489664671560906
0.120450354025878 0.0486873760146752
0.126185688306602 0.0483292789816373
0.132194114846603 0.0478628061714056
0.138488637139387 0.0475249096839014
0.145082877849594 0.0472492592420158
0.151991108295293 0.0472010574837982
0.159228279334109 0.046740120645387
0.166810053720006 0.0468677608148398
0.174752840000768 0.0462600832566935
0.183073828029537 0.0462070290167898
0.191791026167249 0.046250658077773
0.200923300256505 0.0466827432347987
0.210490414451202 0.0470411601499322
0.220513073990305 0.0473309432938051
0.231012970008316 0.0480512891469379
0.242012826479438 0.0487445483554609
0.253536449397011 0.0494067709548653
0.265608778294669 0.050714448934169
0.278255940220712 0.0519372511622208
0.291505306282518 0.0532203816929972
0.305385550883342 0.0546954462381895
0.319926713779738 0.056408002326556
0.335160265093884 0.0586333789899705
0.351119173421513 0.0608846580970139
0.367837977182863 0.0635089443835522
0.385352859371053 0.0665424034057302
0.403701725859655 0.0695596661177603
0.42292428743895 0.0736730025071515
0.443062145758388 0.0770019841169818
0.464158883361278 0.0815820262405932
0.486260158006535 0.0863131595566201
0.509413801481638 0.0904011075033419
0.533669923120631 0.0959636032182573
0.559081018251222 0.101473814634449
0.585702081805667 0.10693488499771
0.613590727341317 0.112826549656587
0.642807311728432 0.119428649764238
0.673415065775082 0.126030269687167
0.705480231071864 0.133279742385203
0.739072203352578 0.140043936426934
0.774263682681127 0.147560883971042
0.811130830789687 0.155684966318571
0.849753435908644 0.164503092373049
0.890215085445039 0.173292741095587
0.93260334688322 0.182590559516797
0.977009957299225 0.192691893229645
1 0.197684462994382
1.02353102189903 0.203354883497005
1.07226722201032 0.215808447642371
1.12332403297803 0.227815627781909
1.176811952435 0.240563150144481
1.23284673944207 0.253709245389311
1.29154966501488 0.267250640373666
1.35304777457981 0.281045173847645
1.41747416292681 0.296102805375678
1.48496826225447 0.310700308015884
1.55567614393047 0.325979864596587
1.62975083462064 0.341848452909422
1.70735264747069 0.358125760175435
1.78864952905744 0.375658734949932
1.87381742286038 0.393416196169024
1.96304065004027 0.411200003326923
2.05651230834865 0.429782233098324
2.15443469003188 0.44812039342392
2.25701971963392 0.46641019077617
2.36448941264541 0.485589417119518
2.47707635599171 0.506056982906024
2.59502421139974 0.526366513545492
2.71858824273294 0.547930352608458
2.8480358684358 0.569437035843218
2.98364724028334 0.590963365242495
3.12571584968824 0.612908774925192
3.27454916287773 0.635484571680992
3.43046928631492 0.658825224171741
3.59381366380463 0.681897634279607
3.76493580679247 0.704519282068329
3.94420605943766 0.725938482649764
4.13201240011534 0.747019403415262
4.32876128108306 0.767922086988267
4.53487850812858 0.788205642039698
4.7508101621028 0.808065771217033
4.97702356433211 0.826959813275328
5.21400828799969 0.843973503311868
5.46227721768434 0.859796123218502
5.72236765935022 0.875519207653614
5.99484250318941 0.888565696951356
6.28029144183426 0.90160694068196
6.57933224657568 0.912240379133186
6.8926121043497 0.92173437595949
7.22080901838547 0.9300734706331
7.56463327554629 0.937428480310278
7.92482898353918 0.943637868832077
8.30217568131975 0.94861418639031
8.69749002617784 0.953103934667278
9.1116275611549 0.957458035840679
9.54548456661834 0.961266191825906
10 0.964999757488716
};
\addlegendentry{$\Delta^{EO}$}
\addplot [dcoldp, dashdotted ,line width=2pt]
table {%
0.1 0.0670609802450025
0.104761575278966 0.0678304480836706
0.109749876549306 0.0686411104145344
0.114975699539774 0.0694922233824476
0.120450354025878 0.0703640048283462
0.126185688306602 0.0712821346746162
0.132194114846603 0.0722957287516286
0.138488637139387 0.0733552440712522
0.145082877849594 0.0743031302205351
0.151991108295293 0.0755588198106972
0.159228279334109 0.076653449636503
0.166810053720006 0.0780978162778832
0.174752840000768 0.0793292918512294
0.183073828029537 0.0808240353729067
0.191791026167249 0.0823807736980092
0.200923300256505 0.0840202936172834
0.210490414451202 0.0857569673850007
0.220513073990305 0.0873992065014367
0.231012970008316 0.089267713146933
0.242012826479438 0.0910723863633004
0.253536449397011 0.093020676851915
0.265608778294669 0.0950902394026209
0.278255940220712 0.0971993134059914
0.291505306282518 0.0994874342027495
0.305385550883342 0.10182469615471
0.319926713779738 0.104298838818945
0.335160265093884 0.106898841313689
0.351119173421513 0.109581551884241
0.367837977182863 0.112268399805498
0.385352859371053 0.115349060995632
0.403701725859655 0.118516764187996
0.42292428743895 0.12203019964233
0.443062145758388 0.125301575372096
0.464158883361278 0.129072137229515
0.486260158006535 0.133002047740126
0.509413801481638 0.136741419536398
0.533669923120631 0.140987123899537
0.559081018251222 0.145255676903387
0.585702081805667 0.14963376656916
0.613590727341317 0.154087517725282
0.642807311728432 0.158868356580134
0.673415065775082 0.164030240175954
0.705480231071864 0.169426337739124
0.739072203352578 0.174821325567067
0.774263682681127 0.180654168368541
0.811130830789687 0.186664860018082
0.849753435908644 0.193035644573854
0.890215085445039 0.199609557913572
0.93260334688322 0.206422643987852
0.977009957299225 0.213626139774454
1 0.217270686918479
1.02353102189903 0.221221166694672
1.07226722201032 0.229486261581661
1.12332403297803 0.237846433252719
1.176811952435 0.246792164249306
1.23284673944207 0.255754197552301
1.29154966501488 0.264912357915776
1.35304777457981 0.274680673828623
1.41747416292681 0.284729269221123
1.48496826225447 0.294727835267104
1.55567614393047 0.305219051831437
1.62975083462064 0.315709995822903
1.70735264747069 0.326556049550401
1.78864952905744 0.337985002506645
1.87381742286038 0.349559148627173
1.96304065004027 0.361270631614571
2.05651230834865 0.373264991164013
2.15443469003188 0.385484526154206
2.25701971963392 0.397994590642953
2.36448941264541 0.410769330475195
2.47707635599171 0.424010496807383
2.59502421139974 0.437135926944172
2.71858824273294 0.450580880020693
2.8480358684358 0.464362868130705
2.98364724028334 0.478213180457789
3.12571584968824 0.492069542498264
3.27454916287773 0.506303638897707
3.43046928631492 0.520771974618979
3.59381366380463 0.5353738710381
3.76493580679247 0.549297558926461
3.94420605943766 0.562914682442259
4.13201240011534 0.576357563907206
4.32876128108306 0.589819391277992
4.53487850812858 0.602984129197181
4.7508101621028 0.61592850442752
4.97702356433211 0.628708947322285
5.21400828799969 0.640871220259362
5.46227721768434 0.652821628238402
5.72236765935022 0.66435979412407
5.99484250318941 0.675262711544992
6.28029144183426 0.686041348182251
6.57933224657568 0.696352485244778
6.8926121043497 0.706340343840232
7.22080901838547 0.716241224980006
7.56463327554629 0.725703264955506
7.92482898353918 0.735056025581049
8.30217568131975 0.744152605143502
8.69749002617784 0.753064330328236
9.1116275611549 0.761977602115215
9.54548456661834 0.771403341400809
10 0.780503024645788
};
\addlegendentry{$\Delta^{DP}$}
\end{groupplot}

\end{tikzpicture}


==> figure_scripts/income_influence_path_dp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127183126}{RGB}{127,183,126}
\definecolor{salmon236114114}{RGB}{236,114,114}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
minor xticklabels={},
minor yticklabels={},
point meta max=0.264270921234297,
point meta min=0.0381245651197766,
scaled minor x ticks=manual:{}{\pgfmathparse{#1}},
scaled minor y ticks=manual:{}{\pgfmathparse{#1}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=right,
title={Income (Sex)},
x grid style={darkgray176},
xmin=-0.735, xmax=7.735,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.058181156426765, ymax=0.552770531258417,
ytick style={color=black},
yticklabels={}
]
\draw[-latex,draw=darkseagreen127183126] (axis cs:1,0.5) -- (axis cs:0,0);
\draw[-latex,draw=darkseagreen127183126] (axis cs:1,0.5) -- (axis cs:3,0);
\draw[-latex,draw=darkseagreen127183126] (axis cs:1,0.5) -- (axis cs:4,0);
\draw[-latex,draw=darkseagreen127183126] (axis cs:1,0.5) -- (axis cs:5,0);
\draw[-latex,draw=darkseagreen127183126] (axis cs:1,0.5) -- (axis cs:7,0);
\draw[-latex,draw=salmon236114114] (axis cs:0,0.5) -- (axis cs:1,0);
\draw[-latex,draw=salmon236114114] (axis cs:0,0.5) -- (axis cs:2,0);
\draw[-latex,draw=salmon236114114] (axis cs:0,0.5) -- (axis cs:4,0);
\draw[-latex,draw=salmon236114114] (axis cs:0,0.5) -- (axis cs:6,0);
\draw[-latex,draw=salmon236114114] (axis cs:0,0.5) -- (axis cs:7,0);
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0.5 0.2642709212342968
1 0.5 0.03812456511977656
0 0 0.22008862947534222
1 0 0.18499314394372118
2 0 0.17480675295242942
3 0 0.2642709212342968
4 0 0.2084475169677376
5 0 0.18096146995682236
6 0 0.21132944397695033
7 0 0.21074839648034463
};
\draw (axis cs:0,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{33};
\draw (axis cs:1,0.5) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{50};
\draw (axis cs:0,0) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:1,0) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{23};
\draw (axis cs:2,0) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{26};
\draw (axis cs:3,0) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{33};
\draw (axis cs:4,0) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{37};
\draw (axis cs:5,0) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{40};
\draw (axis cs:6,0) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{47};
\draw (axis cs:7,0) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{48};
\end{axis}

\end{tikzpicture}


==> figure_scripts/income_influence_standalone_dp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{steelblue31120180}{RGB}{31,120,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=5cm,
tick pos=both,
title={Race (DP)},
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta^{DP}\)(Standalone Model)},
xmin=0.042397301357288, xmax=0.503289695167543,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Influence},
ymin=-3.08969083243643, ymax=3.08969083243643,
ytick style={color=black}
]
\addplot [draw=white, fill=dcoldp, mark=*, only marks]
table{%
x  y
0.267749309649205 0.317886562801996
0.436251270407136 -0.0159755700907431
0.383299346388941 0.0899442385618462
0.268059610209117 0.942939984958428
0.344657924238538 -0.838325379763311
0.404099884379454 -0.557898767305751
0.443046293231592 -1.28330136672861
0.351421597421447 -0.263780580440288
0.266183919696898 0.234309168842202
0.324242900686178 -0.0950585832979096
0.28017384316767 -0.159202823011249
0.283947165306646 0.63126758164322
0.267420174356588 -0.222022845956674
0.313340154597617 0.808417941463717
0.276467723977739 0.64500983550362
0.340563906797947 0.437764242508785
0.330511418045919 0.21710995781214
0.364120509295464 -0.0530091413363664
0.292534140143715 0.558589766267532
0.409514105463772 -0.755316098074984
0.347465416642117 -1.03899365965551
0.413838161987829 0.104958624991541
0.343912296497121 -0.125580916915409
0.222191590045722 1.02403266503426
0.337462945359348 0.414740908145932
0.179811191609385 0.538986168574487
0.27355992500578 0.515114964850206
0.318635299920683 -0.140649672234516
0.358452654074865 -0.553483339542107
0.48234004090344 -1.69540833595438
0.377077234070542 0.43035037929523
0.321154213786108 -0.470041226459487
0.433645061710474 0.186674945122148
0.351479733578988 0.00768664107895843
0.320662101795313 0.146576043805951
0.279820834947452 1.09348129561967
0.400489232507937 -0.379558171671263
0.310940745648172 0.133878369519432
0.330640962183483 -0.645242874047801
0.314791553027286 0.435089098368518
0.207699395632394 0.941826019963018
0.299176236205608 0.578151870028916
0.362130126876953 -0.37433990213556
0.260290892837358 0.384466500972272
0.216307857210498 0.306631552167998
0.427222029295246 -0.705745280943334
0.462698335968374 -1.18348330513913
0.129061462445284 0.670020258947285
0.27908003374521 0.223159546010163
0.310033613550561 0.0792692712932494
0.0633469556213905 2.86182896727497
};
\addplot [crimson2152528, dashed]
table {%
0.042397301357288 0
0.503289695167543 0
};

\nextgroupplot[
width=5cm,
tick pos=both,
title={Sex (DP)},
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta^{DP}\)(Standalone Model)},
xmin=0.0253767335180175, xmax=0.305829028756717,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=-2.20413147952275, ymax=2.20413147952275,
ytick style={color=black}
]
\addplot [draw=white, fill=dcoldp, mark=*, only marks]
table{%
x  y
0.211617090767592 -0.755387516428574
0.119192517081024 -0.0443142614551707
0.121655367046023 0.963325622434083
0.105878234470329 0.885989275869855
0.109186546321342 0.536422224429916
0.193099470749886 -0.431445616956095
0.133355312027138 -0.0973838227735025
0.126429259769913 0.616011934052149
0.141697183275096 0.552642985584571
0.157563258188183 0.674207713124485
0.154497459203232 -0.558844582337551
0.213525602100897 0.197596936914876
0.169274929886907 -0.237051500793648
0.220088629475342 -0.425277051396792
0.195538334340556 -0.284415128917324
0.184092107222136 -0.534741044279632
0.183219536086606 0.288523872614197
0.226778028381942 -0.720491977239728
0.156272687511076 0.615280337998933
0.1082488147101 0.546544673842713
0.145276414806157 0.150455983736959
0.18583344444779 0.178224220299672
0.18500371571389 -0.209774132831505
0.184993143943721 -0.2273028541243
0.152729074297861 0.23161494240136
0.177374113794517 -0.197962069704354
0.174806752952429 0.43229339053593
0.128536966847473 -0.214785431891654
0.213342600043964 -0.463222297385407
0.175805373630632 -0.391652659261114
0.125061981706448 0.760292051446549
0.105739170824837 0.4809325727282
0.136425595612692 0.715512669113344
0.264270921234297 -1.46947000419917
0.146042370328367 0.37294930175267
0.200938333378284 -0.928000926122038
0.123684936821152 0.50376244376248
0.208447516967738 0.00215378949842055
0.171831076346757 -0.288152788754941
0.130232973158473 0.455997962817298
0.180961469956822 0.044580292841959
0.174572825469394 0.112706910575222
0.143806915260959 0.0573658811145783
0.293081197154958 -1.00737893715896
0.0913995325746529 0.535845687250255
0.173350669753612 0.191040828764226
0.191906565515504 -0.611741037334453
0.21132944397695 -0.570048957378124
0.210748396480345 -0.717550345295592
0.219962811712716 -0.759057109939122
0.0381245651197766 2.02919807553599
};
\addplot [crimson2152528, dashed]
table {%
0.0253767335180174 4.44089209850063e-16
0.305829028756717 4.44089209850063e-16
};
\end{groupplot}

\end{tikzpicture}

